SLAM: Towards Efficient Multilingual Reasoning via Selective Language Alignment

Despite the significant improvements achieved by large language models (LLMs) in English reasoning tasks, these models continue to struggle with multilingual reasoning. Recent studies leverage a full-parameter and two-stage training paradigm to teach models to first understand non-English questions and then reason. However, this method suffers from both substantial computational resource computing and catastrophic forgetting. The fundamental cause is that, with the primary goal of enhancing multilingual comprehension, an excessive number of irrelevant layers and parameters are tuned during the first stage. Given our findings that the representation learning of languages is merely conducted in lower-level layers, we propose an efficient multilingual reasoning alignment approach that precisely identifies and fine-tunes the layers responsible for handling multilingualism. Experimental results show that our method, SLAM, only tunes 6 layers' feed-forward sub-layers including 6.5-8% of all parameters within 7B and 13B LLMs, achieving superior average performance than all strong baselines across 10 languages. Meanwhile, SLAM only involves one training stage, reducing training time by 4.1-11.9 compared to the two-stage method.

==> Appendix-figures/MetaMath-13B-neurons-overlap.tex <==
\definecolor{upurple}{RGB}{155,89,182}
\definecolor{ured}{RGB}{231,76,60}
\definecolor{udark}{RGB}{77,153,77}
\definecolor{udpdark}{HTML}{85827a}
\definecolor{usemidark}{HTML}{8c564b}
\definecolor{ublue}{RGB}{52,152,219}
\definecolor{udpblue}{HTML}{0419fb}
\definecolor{usemiblue}{HTML}{17becf}
\definecolor{uorange}{HTML}{ffcc00}
\definecolor{udporange}{HTML}{bcbd22}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\tikzset{global scale/.style={
    scale=#1,
    every node/.append style={scale=#1}
  }
}

\pgfplotsset{
   % width=0.4\textwidth,
   % height=0.25\textheight,
    width=1.4\textwidth,
   height=.35\textheight,
   grid=major,
   %grid style=dashed,
   major grid style={dotted},
   % symbolic x coords={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,
   % 18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
   enlarge y limits={upper,value=0.05},
   legend style={
      fill,
      at={(0.50,16.5em)},
      legend columns=5,
      legend cell align=left,
      anchor=south
      },
   }
\begin{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  
% \useasboundingbox (13em,-1em) rectangle (3.5em,10em);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{axis}[
global scale = 0.63,
   at={(0em,0em)},
    legend entries={Bn,Th,Sw,De,Fr,Zh,Ja,Ru,Es,En},
    ymajorgrids=true,
    xmajorgrids=true,
    legend style={draw=none,
    line width=1pt,
    at={(38.5em,16.5em)},
    legend cell align=left,
    column sep=3pt,
    yshift=-5pt,
    anchor=south
    },
    enlarge x limits={abs=1},
    restrict x to domain=0:33,
   xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,
   18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
   xticklabels={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,
   18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
   ymin=0.25, ymax=0.55,
   ytick={0.25,0.3,0.35,0.4,0.45,0.5,0.55},
   yticklabels={0.25,0.30,0.35,0.40,0.45,0.50,0.55},
   % ylabel={BLEU},
   yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=2,rotate=0}
   ]
   % \addlegendimage{/pgfplots/refstyle=A}
   % \addlegendentry{Nombre de données (Golden)}
   % \addlegendimage{draw=blue!60,/pgfplots/refstyle=B}
   % \addlegendentry{DGT-de$\rightarrow$en}
   % bn
   \addplot[sharp plot,udpblue!40,smooth,thick,line width=0.5pt,mark=pentagon*,mark size=2pt,thick,mark options={fill=udpblue!40,draw=udpblue!55,line width=0.5pt}] plot coordinates{
(1, 0.492) (2, 0.424) (3, 0.419) 
(4, 0.398) (5, 0.393) (6, 0.362) 
(7, 0.320) (8, 0.284) (9, 0.268) 
(10, 0.260) (11, 0.254) (12, 0.257) 
(13, 0.261) (14, 0.258) (15, 0.261) 
(16, 0.262) (17, 0.261) (18, 0.254) 
(19, 0.253) (20, 0.254) (21, 0.264) 
(22, 0.263) (23, 0.278) (24, 0.284) 
(25, 0.293) (26, 0.298) (27, 0.299) 
(28, 0.302) (29, 0.321) (30, 0.329) 
(31, 0.332) (32, 0.340)  
      
      };
   % th
   \addplot[sharp plot,usemiblue!65,smooth,thick,line width=0.5pt,mark=triangle*,mark size=2pt,thick,mark options={fill=usemiblue!65,draw=usemiblue!75,line width=0.5pt}] plot coordinates{
(1, 0.536) (2, 0.476) (3, 0.433) 
(4, 0.415) (5, 0.408) (6, 0.379) 
(7, 0.344) (8, 0.299) (9, 0.280) 
(10, 0.270) (11, 0.263) (12, 0.266) 
(13, 0.271) (14, 0.262) (15, 0.266) 
(16, 0.263) (17, 0.272) (18, 0.270) 
(19, 0.272) (20, 0.277) (21, 0.293) 
(22, 0.293) (23, 0.307) (24, 0.314) 
(25, 0.318) (26, 0.323) (27, 0.321) 
(28, 0.321) (29, 0.337) (30, 0.338) 
(31, 0.336) (32, 0.337) 
      };
   % sw
   \addplot[sharp plot,ublue!65,smooth,thick,line width=0.5pt,mark=square*,mark size=1.6pt,thick,mark options={fill=ublue!65,draw=ublue!75,line width=0.5pt}] plot coordinates{
(1, 0.398) (2, 0.384) (3, 0.367) 
(4, 0.348) (5, 0.352) (6, 0.334) 
(7, 0.306) (8, 0.280) (9, 0.266) 
(10, 0.259) (11, 0.251) (12, 0.256) 
(13, 0.258) (14, 0.252) (15, 0.253) 
(16, 0.247) (17, 0.250) (18, 0.232) 
(19, 0.240) (20, 0.247) (21, 0.257) 
(22, 0.248) (23, 0.267) (24, 0.278) 
(25, 0.285) (26, 0.288) (27, 0.291) 
(28, 0.300) (29, 0.319) (30, 0.321) 
(31, 0.331) (32, 0.339) 
      };
   % de
   \addplot[sharp plot,usemidark!65,smooth,thick,line width=0.5pt,mark=pentagon*,,mark size=2pt,thick,mark options={fill=usemidark!65,draw=usemidark!75,line width=0.5pt}] plot coordinates {
(1, 0.433) (2, 0.385) (3, 0.366) 
(4, 0.346) (5, 0.328) (6, 0.300) 
(7, 0.279) (8, 0.265) (9, 0.261) 
(10, 0.264) (11, 0.254) (12, 0.265) 
(13, 0.268) (14, 0.264) (15, 0.272) 
(16, 0.265) (17, 0.262) (18, 0.257) 
(19, 0.259) (20, 0.264) (21, 0.271) 
(22, 0.259) (23, 0.266) (24, 0.274) 
(25, 0.281) (26, 0.288) (27, 0.288) 
(28, 0.290) (29, 0.307) (30, 0.311) 
(31, 0.314) (32, 0.316) 
      };
   % fr
   \addplot[sharp plot,udpdark!65,smooth,thick,line width=0.5pt,mark=triangle*,,mark size=2pt,thick,mark options={fill=udpdark!65,draw=udpdark!75,line width=0.5pt}] plot coordinates {
(1, 0.417) (2, 0.378) (3, 0.363) 
(4, 0.342) (5, 0.326) (6, 0.301) 
(7, 0.279) (8, 0.264) (9, 0.261) 
(10, 0.263) (11, 0.255) (12, 0.265) 
(13, 0.267) (14, 0.264) (15, 0.273) 
(16, 0.266) (17, 0.263) (18, 0.259) 
(19, 0.260) (20, 0.266) (21, 0.273) 
(22, 0.259) (23, 0.268) (24, 0.276) 
(25, 0.284) (26, 0.291) (27, 0.292) 
(28, 0.294) (29, 0.314) (30, 0.315) 
(31, 0.316) (32, 0.323)  
      };
% zh
   \addplot[sharp plot,uorange!65,smooth,thick,line width=0.5pt,mark=square*,mark size=1.6pt,thick,mark options={fill=uorange!65,draw=uorange!75,line width=0.5pt}] plot coordinates {
(1, 0.440) (2, 0.429) (3, 0.402) 
(4, 0.373) (5, 0.356) (6, 0.325) 
(7, 0.300) (8, 0.274) (9, 0.265) 
(10, 0.267) (11, 0.259) (12, 0.268) 
(13, 0.271) (14, 0.265) (15, 0.272) 
(16, 0.268) (17, 0.268) (18, 0.266) 
(19, 0.270) (20, 0.276) (21, 0.290) 
(22, 0.281) (23, 0.291) (24, 0.298) 
(25, 0.309) (26, 0.313) (27, 0.316) 
(28, 0.312) (29, 0.324) (30, 0.325) 
(31, 0.326) (32, 0.327) 
      };
% ja
   \addplot[sharp plot,orange!65,smooth,thick,line width=0.5pt,mark=pentagon*,mark size=2pt,thick,mark options={fill=orange!60,draw=orange!75,line width=0.5pt}] plot coordinates {
(1, 0.446) (2, 0.428) (3, 0.397) 
(4, 0.371) (5, 0.359) (6, 0.328) 
(7, 0.302) (8, 0.279) (9, 0.268) 
(10, 0.270) (11, 0.261) (12, 0.269) 
(13, 0.275) (14, 0.268) (15, 0.275) 
(16, 0.269) (17, 0.270) (18, 0.267) 
(19, 0.270) (20, 0.275) (21, 0.290) 
(22, 0.291) (23, 0.303) (24, 0.307) 
(25, 0.314) (26, 0.322) (27, 0.322) 
(28, 0.323) (29, 0.334) (30, 0.333) 
(31, 0.330) (32, 0.333) 
      };
% ru
   \addplot[sharp plot,udporange!65,smooth,thick,line width=0.5pt,mark=triangle*,mark size=2pt,thick,mark options={fill=udporange!65,draw=udporange!75,line width=0.5pt}] plot coordinates {
(1, 0.457) (2, 0.414) (3, 0.394) 
(4, 0.365) (5, 0.344) (6, 0.315) 
(7, 0.287) (8, 0.268) (9, 0.264) 
(10, 0.267) (11, 0.258) (12, 0.266) 
(13, 0.268) (14, 0.265) (15, 0.271) 
(16, 0.265) (17, 0.262) (18, 0.257) 
(19, 0.259) (20, 0.264) (21, 0.272) 
(22, 0.263) (23, 0.273) (24, 0.280) 
(25, 0.290) (26, 0.296) (27, 0.296) 
(28, 0.298) (29, 0.311) (30, 0.316) 
(31, 0.316) (32, 0.319)  
      };
% es
   \addplot[sharp plot,udark!65,smooth,thick,line width=0.5pt,mark=square*,mark size=1.6pt,thick,mark options={fill=udark!65,draw=udark!75,line width=0.5pt}] plot coordinates {
(1, 0.407) (2, 0.382) (3, 0.362) 
(4, 0.341) (5, 0.327) (6, 0.301) 
(7, 0.279) (8, 0.264) (9, 0.259) 
(10, 0.263) (11, 0.255) (12, 0.265) 
(13, 0.268) (14, 0.265) (15, 0.272) 
(16, 0.265) (17, 0.262) (18, 0.258) 
(19, 0.261) (20, 0.267) (21, 0.273) 
(22, 0.261) (23, 0.267) (24, 0.274) 
(25, 0.284) (26, 0.290) (27, 0.292) 
(28, 0.291) (29, 0.308) (30, 0.309) 
(31, 0.311) (32, 0.319) 
      };
% En
   \addplot[sharp plot,ured!65,smooth,thick,line width=0.5pt,mark=*,mark size=1.6pt,thick,mark options={fill=ured!65,draw=ured!75,line width=0.5pt}] plot coordinates {
(1, 0.425) (2, 0.381) (3, 0.354) 
(4, 0.336) (5, 0.324) (6, 0.303) 
(7, 0.283) (8, 0.268) (9, 0.262) 
(10, 0.267) (11, 0.259) (12, 0.270) 
(13, 0.274) (14, 0.274) (15, 0.285) 
(16, 0.281) (17, 0.281) (18, 0.282) 
(19, 0.287) (20, 0.296) (21, 0.306) 
(22, 0.299) (23, 0.307) (24, 0.312) 
(25, 0.322) (26, 0.323) (27, 0.320) 
(28, 0.315) (29, 0.328) (30, 0.320) 
(31, 0.315) (32, 0.310) 
      };

   \end{axis}
\node at (16.6em,-1.6em){\footnotesize Layer};

   \node  [rotate=90] at(-2.3em,5.2em){\footnotesize Neuron activation numbers};
% \node at (13.5em,-2.4em){\scriptsize (b) The overlap between non-English and English activated neurons of MetaMath-7B model. The red dottedline indicates the layer achieving the highest average accuracy across all non-English languages.};
% \node at (17.5em,-3.0em){\scriptsize \begin{minipage}[t]{.7\textwidth}
% \raggedright (b)  The overlap between non-English and English activated neurons of MetaMath-13B model. The red dotted line indicates the layer achieving the highest average accuracy across all non-English languages.
% \end{minipage}};


\begin{axis}[
global scale = 0.63,
   at={(0em,16em)},
    legend entries={Bn,Th,Sw,De,Fr,Zh,Ja,Ru,Es,AVG},
    ymajorgrids=true,
    xmajorgrids=true,
    legend style={draw=none,
    line width=1pt,
    at={(38.5em,15.5em)},
    legend cell align=left,
    column sep=3pt,
    yshift=-5pt,
    anchor=south
    },
    enlarge x limits={abs=1},
    restrict x to domain=0:33,
   xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,
   18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
   xticklabels={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,
   18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
   ymin=0.5, ymax=0.95,
   ytick={0.5,0.55,0.6,0.65,0.7,0.75,0.8,0.85,0.9,0.95},
   yticklabels={,0.55,0.60,0.65,0.70,0.75,0.80,0.85,0.90,0.95},
   % ylabel={BLEU},
   yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=2,rotate=0}
   ]
   % \addlegendimage{/pgfplots/refstyle=A}
   % \addlegendentry{Nombre de données (Golden)}
   % \addlegendimage{draw=blue!60,/pgfplots/refstyle=B}
   % \addlegendentry{DGT-de$\rightarrow$en}
   % bn
   \addplot[sharp plot,udpblue!40,smooth,thick,line width=0.5pt,mark=pentagon*,mark size=2pt,thick,mark options={fill=white,draw=udpblue!40,line width=0.5pt}] plot coordinates{
(1, 0.607) (2, 0.583) (3, 0.562) 
(4, 0.593) (5, 0.602) (6, 0.611) 
(7, 0.636) (8, 0.664) (9, 0.681) 
(10, 0.686) (11, 0.694) (12, 0.712) 
(13, 0.706) (14, 0.697) (15, 0.703) 
(16, 0.692) (17, 0.678) (18, 0.655) 
(19, 0.649) (20, 0.646) (21, 0.633) 
(22, 0.620) (23, 0.618) (24, 0.601) 
(25, 0.593) (26, 0.581) (27, 0.579) 
(28, 0.570) (29, 0.567) (30, 0.567) 
(31, 0.568) (32, 0.568) 
      
      };
   % th
   \addplot[sharp plot,usemiblue!65,smooth,thick,line width=0.5pt,mark=triangle*,mark size=2pt,thick,mark options={fill=white,draw=usemiblue!65,line width=0.5pt}] plot coordinates{
(1, 0.602) (2, 0.575) (3, 0.568) 
(4, 0.592) (5, 0.609) (6, 0.615) 
(7, 0.629) (8, 0.665) (9, 0.677) 
(10, 0.684) (11, 0.693) (12, 0.711) 
(13, 0.701) (14, 0.696) (15, 0.701) 
(16, 0.695) (17, 0.681) (18, 0.657) 
(19, 0.654) (20, 0.659) (21, 0.642) 
(22, 0.632) (23, 0.633) (24, 0.623) 
(25, 0.613) (26, 0.605) (27, 0.602) 
(28, 0.594) (29, 0.590) (30, 0.588) 
(31, 0.583) (32, 0.584) 
      };
   % sw
   \addplot[sharp plot,ublue!65,smooth,thick,line width=0.5pt,mark=square*,mark size=1.6pt,thick,mark options={fill=white,draw=ublue!65,line width=0.5pt}] plot coordinates{
(1, 0.596) (2, 0.635) (3, 0.607) 
(4, 0.632) (5, 0.651) (6, 0.648) 
(7, 0.672) (8, 0.704) (9, 0.708) 
(10, 0.732) (11, 0.724) (12, 0.746) 
(13, 0.741) (14, 0.746) (15, 0.749) 
(16, 0.743) (17, 0.722) (18, 0.700) 
(19, 0.687) (20, 0.684) (21, 0.669) 
(22, 0.662) (23, 0.651) (24, 0.630) 
(25, 0.624) (26, 0.599) (27, 0.594) 
(28, 0.583) (29, 0.579) (30, 0.578) 
(31, 0.581) (32, 0.577) 
      };
   % de
   \addplot[sharp plot,usemidark!65,smooth,thick,line width=0.5pt,mark=pentagon*,,mark size=2pt,thick,mark options={fill=white,draw=usemidark!65,line width=0.5pt}] plot coordinates {
(1, 0.635) (2, 0.656) (3, 0.655) 
(4, 0.709) (5, 0.758) (6, 0.799) 
(7, 0.832) (8, 0.855) (9, 0.865) 
(10, 0.873) (11, 0.872) (12, 0.879) 
(13, 0.874) (14, 0.876) (15, 0.877) 
(16, 0.863) (17, 0.852) (18, 0.835) 
(19, 0.828) (20, 0.828) (21, 0.813) 
(22, 0.793) (23, 0.786) (24, 0.768) 
(25, 0.757) (26, 0.733) (27, 0.724) 
(28, 0.708) (29, 0.701) (30, 0.688) 
(31, 0.688) (32, 0.678) 
      };
   % fr
   \addplot[sharp plot,udpdark!65,smooth,thick,line width=0.5pt,mark=triangle*,,mark size=2pt,thick,mark options={fill=white,draw=udpdark!65,line width=0.5pt}] plot coordinates {
(1, 0.650) (2, 0.669) (3, 0.668) 
(4, 0.721) (5, 0.776) (6, 0.815) 
(7, 0.847) (8, 0.867) (9, 0.877) 
(10, 0.886) (11, 0.885) (12, 0.892) 
(13, 0.887) (14, 0.888) (15, 0.889) 
(16, 0.877) (17, 0.868) (18, 0.853) 
(19, 0.847) (20, 0.843) (21, 0.828) 
(22, 0.812) (23, 0.800) (24, 0.785) 
(25, 0.777) (26, 0.753) (27, 0.740) 
(28, 0.728) (29, 0.713) (30, 0.699) 
(31, 0.697) (32, 0.691) 
      };
% zh
   \addplot[sharp plot,uorange!65,smooth,thick,line width=0.5pt,mark=square*,mark size=1.6pt,thick,mark options={fill=white,draw=uorange!65,line width=0.5pt}] plot coordinates {
(1, 0.677) (2, 0.611) (3, 0.636) 
(4, 0.684) (5, 0.707) (6, 0.737) 
(7, 0.766) (8, 0.796) (9, 0.812) 
(10, 0.820) (11, 0.823) (12, 0.830) 
(13, 0.824) (14, 0.823) (15, 0.826) 
(16, 0.813) (17, 0.801) (18, 0.780) 
(19, 0.778) (20, 0.773) (21, 0.760) 
(22, 0.745) (23, 0.746) (24, 0.733) 
(25, 0.716) (26, 0.707) (27, 0.702) 
(28, 0.694) (29, 0.692) (30, 0.686) 
(31, 0.687) (32, 0.682)  
      };
% ja
   \addplot[sharp plot,orange!65,smooth,thick,line width=0.5pt,mark=pentagon*,mark size=2pt,thick,mark options={fill=white,draw=orange!65,line width=0.5pt}] plot coordinates {
(1, 0.670) (2, 0.644) (3, 0.641) 
(4, 0.688) (5, 0.710) (6, 0.726) 
(7, 0.757) (8, 0.781) (9, 0.801) 
(10, 0.806) (11, 0.806) (12, 0.813) 
(13, 0.807) (14, 0.803) (15, 0.806) 
(16, 0.791) (17, 0.779) (18, 0.758) 
(19, 0.751) (20, 0.754) (21, 0.738) 
(22, 0.726) (23, 0.725) (24, 0.715) 
(25, 0.709) (26, 0.693) (27, 0.690) 
(28, 0.681) (29, 0.678) (30, 0.673) 
(31, 0.675) (32, 0.671) 
      };
% ru
   \addplot[sharp plot,udporange!65,smooth,thick,line width=0.5pt,mark=triangle*,mark size=2pt,thick,mark options={fill=white,draw=udporange!65,line width=0.5pt}] plot coordinates {
(1, 0.700) (2, 0.649) (3, 0.653) 
(4, 0.696) (5, 0.725) (6, 0.761) 
(7, 0.793) (8, 0.823) (9, 0.838) 
(10, 0.846) (11, 0.847) (12, 0.856) 
(13, 0.850) (14, 0.852) (15, 0.852) 
(16, 0.835) (17, 0.825) (18, 0.805) 
(19, 0.799) (20, 0.799) (21, 0.786) 
(22, 0.770) (23, 0.767) (24, 0.753) 
(25, 0.742) (26, 0.726) (27, 0.716) 
(28, 0.709) (29, 0.703) (30, 0.696) 
(31, 0.695) (32, 0.686)  
      };
% es
   \addplot[sharp plot,udark!65,smooth,thick,line width=0.5pt,mark=square*,mark size=1.6pt,thick,mark options={fill=white,draw=udark!65,line width=0.5pt}] plot coordinates {
(1, 0.631) (2, 0.665) (3, 0.666) 
(4, 0.734) (5, 0.783) (6, 0.815) 
(7, 0.845) (8, 0.869) (9, 0.880) 
(10, 0.887) (11, 0.888) (12, 0.894) 
(13, 0.889) (14, 0.889) (15, 0.890) 
(16, 0.880) (17, 0.871) (18, 0.855) 
(19, 0.848) (20, 0.846) (21, 0.834) 
(22, 0.817) (23, 0.810) (24, 0.795) 
(25, 0.784) (26, 0.760) (27, 0.748) 
(28, 0.736) (29, 0.726) (30, 0.710) 
(31, 0.702) (32, 0.690) 
      };
% avg
   \addplot[sharp plot,red!80,smooth,thick,line width=0.5pt,mark=oplus,mark size=1.6pt,thick,mark options={fill=white,draw=red!80,line width=0.5pt}] plot coordinates {
(1, 0.641) (2, 0.632) (3, 0.628) 
(4, 0.672) (5, 0.702) (6, 0.725) 
(7, 0.753) (8, 0.780) (9, 0.793) 
(10, 0.802) (11, 0.804) (12, 0.815) 
(13, 0.809) (14, 0.808) (15, 0.811) 
(16, 0.799) (17, 0.786) (18, 0.766) 
(19, 0.760) (20, 0.759) (21, 0.745) 
(22, 0.731) (23, 0.726) (24, 0.711) 
(25, 0.702) (26, 0.684) (27, 0.677) 
(28, 0.667) (29, 0.661) (30, 0.654) 
(31, 0.653) (32, 0.647) 
      };

   \end{axis}
  % 绘制水平虚线
  \draw[red!80, dashed] (12.4em, 23.8em) -- (12.4em, 16em);
  % 绘制垂直虚线
  \draw[red!80, dashed] (12.4em, 23.8em) -- (0, 23.8em);
\node at (16.6em,14.4em){\footnotesize Layer};

   \node  [rotate=90] at(-2.3em,21.3em){\footnotesize Overlap Ratio};
\draw[->, >=stealth, semithick,black!80] (3.5em,16.5em) -- (0.1em,16.5em);
\draw[->, >=stealth, semithick,black!80] (9.45em,16.5em) -- (12.3em,16.5em);
\node at (6.5em,16.5em){\tiny Language-specific Layers};
   % \node at (17.5em,13.6em){\footnotesize (a) The number of activated neurons across all languages of MetaMMath-13B model.};
\end{tikzpicture}

==> Appendix-figures/MetaMath-7B-neurons-overlap.tex <==
\definecolor{upurple}{RGB}{155,89,182}
\definecolor{ured}{RGB}{231,76,60}
\definecolor{udark}{RGB}{77,153,77}
\definecolor{udpdark}{HTML}{85827a}
\definecolor{usemidark}{HTML}{8c564b}
\definecolor{ublue}{RGB}{52,152,219}
\definecolor{udpblue}{HTML}{0419fb}
\definecolor{usemiblue}{HTML}{17becf}
\definecolor{uorange}{HTML}{ffcc00}
\definecolor{udporange}{HTML}{bcbd22}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\tikzset{global scale/.style={
    scale=#1,
    every node/.append style={scale=#1}
  }
}

\pgfplotsset{
   % width=0.4\textwidth,
   % height=0.25\textheight,
    width=1.4\textwidth,
   height=.35\textheight,
   grid=major,
   %grid style=dashed,
   major grid style={dotted},
   % symbolic x coords={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,
   % 18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
   enlarge y limits={upper,value=0.05},
   legend style={
      fill,
      at={(0.50,16.5em)},
      legend columns=5,
      legend cell align=left,
      anchor=south
      },
   }
\begin{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  
% \useasboundingbox (13em,-1em) rectangle (3.5em,10em);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{axis}[
global scale = 0.63,
   at={(-4em,0em)},
    legend entries={Bn,Th,Sw,De,Fr,Zh,Ja,Ru,Es,En},
    ymajorgrids=true,
    xmajorgrids=true,
    legend style={draw=none,
    line width=1pt,
    at={(38.5em,15.5em)},
    legend cell align=left,
    column sep=3pt,
    yshift=-5pt,
    anchor=south
    },
    enlarge x limits={abs=1},
    restrict x to domain=0:33,
   xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,
   18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
   xticklabels={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,
   18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
   ymin=0.25, ymax=0.55,
   ytick={0.25,0.3,0.35,0.4,0.45,0.5,0.55},
   yticklabels={0.25,0.30,0.35,0.40,0.45,0.50,0.55},
   % ylabel={BLEU},
   yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=2,rotate=0}
   ]
   % \addlegendimage{/pgfplots/refstyle=A}
   % \addlegendentry{Nombre de données (Golden)}
   % \addlegendimage{draw=blue!60,/pgfplots/refstyle=B}
   % \addlegendentry{DGT-de$\rightarrow$en}
   % bn
   \addplot[sharp plot,udpblue!40,smooth,thick,line width=0.5pt,mark=pentagon*,mark size=2pt,thick,mark options={fill=udpblue!40,draw=udpblue!55,line width=0.5pt}] plot coordinates{
(1, 0.499) (2, 0.437) (3, 0.410) 
(4, 0.406) (5, 0.394) (6, 0.362) 
(7, 0.318) (8, 0.300) (9, 0.293) 
(10, 0.304) (11, 0.310) (12, 0.297) 
(13, 0.292) (14, 0.294) (15, 0.285) 
(16, 0.303) (17, 0.301) (18, 0.291) 
(19, 0.284) (20, 0.293) (21, 0.307) 
(22, 0.314) (23, 0.324) (24, 0.338) 
(25, 0.341) (26, 0.341) (27, 0.345) 
(28, 0.353) (29, 0.369) (30, 0.373) 
(31, 0.361) (32, 0.444) 
      
      };
   % th
   \addplot[sharp plot,usemiblue!65,smooth,thick,line width=0.5pt,mark=triangle*,mark size=2pt,thick,mark options={fill=usemiblue!65,draw=usemiblue!75,line width=0.5pt}] plot coordinates{
(1, 0.518) (2, 0.468) (3, 0.431) 
(4, 0.422) (5, 0.409) (6, 0.372) 
(7, 0.324) (8, 0.302) (9, 0.293) 
(10, 0.308) (11, 0.315) (12, 0.297) 
(13, 0.297) (14, 0.298) (15, 0.298) 
(16, 0.319) (17, 0.319) (18, 0.310) 
(19, 0.305) (20, 0.313) (21, 0.329) 
(22, 0.333) (23, 0.347) (24, 0.355) 
(25, 0.355) (26, 0.355) (27, 0.352) 
(28, 0.357) (29, 0.360) (30, 0.362) 
(31, 0.365) (32, 0.455) 
      };
   % sw
   \addplot[sharp plot,ublue!65,smooth,thick,line width=0.5pt,mark=square*,mark size=1.6pt,thick,mark options={fill=ublue!65,draw=ublue!75,line width=0.5pt}] plot coordinates{
(1, 0.377) (2, 0.367) (3, 0.372) 
(4, 0.356) (5, 0.348) (6, 0.329) 
(7, 0.292) (8, 0.277) (9, 0.285) 
(10, 0.291) (11, 0.298) (12, 0.288) 
(13, 0.286) (14, 0.289) (15, 0.284) 
(16, 0.292) (17, 0.274) (18, 0.265) 
(19, 0.264) (20, 0.286) (21, 0.295) 
(22, 0.316) (23, 0.338) (24, 0.352) 
(25, 0.352) (26, 0.372) (27, 0.384) 
(28, 0.383) (29, 0.394) (30, 0.394) 
(31, 0.406) (32, 0.470) 
      };
   % de
   \addplot[sharp plot,usemidark!65,smooth,thick,line width=0.5pt,mark=pentagon*,,mark size=2pt,thick,mark options={fill=usemidark!65,draw=usemidark!75,line width=0.5pt}] plot coordinates {
(1, 0.401) (2, 0.369) (3, 0.370) 
(4, 0.356) (5, 0.321) (6, 0.296) 
(7, 0.275) (8, 0.277) (9, 0.291) 
(10, 0.299) (11, 0.308) (12, 0.297) 
(13, 0.299) (14, 0.302) (15, 0.298) 
(16, 0.308) (17, 0.295) (18, 0.280) 
(19, 0.278) (20, 0.294) (21, 0.300) 
(22, 0.305) (23, 0.318) (24, 0.334) 
(25, 0.340) (26, 0.346) (27, 0.347) 
(28, 0.354) (29, 0.372) (30, 0.369) 
(31, 0.391) (32, 0.460) 
      };
   % fr
   \addplot[sharp plot,udpdark!65,smooth,thick,line width=0.5pt,mark=triangle*,,mark size=2pt,thick,mark options={fill=udpdark!65,draw=udpdark!75,line width=0.5pt}] plot coordinates {
(1, 0.386) (2, 0.354) (3, 0.369) 
(4, 0.348) (5, 0.318) (6, 0.295) 
(7, 0.274) (8, 0.276) (9, 0.290) 
(10, 0.299) (11, 0.308) (12, 0.298) 
(13, 0.301) (14, 0.304) (15, 0.301) 
(16, 0.311) (17, 0.300) (18, 0.284) 
(19, 0.283) (20, 0.296) (21, 0.301) 
(22, 0.310) (23, 0.324) (24, 0.339) 
(25, 0.349) (26, 0.350) (27, 0.352) 
(28, 0.355) (29, 0.366) (30, 0.360) 
(31, 0.378) (32, 0.446) 
      };
% zh
   \addplot[sharp plot,uorange!65,smooth,thick,line width=0.5pt,mark=square*,mark size=1.6pt,thick,mark options={fill=uorange!65,draw=uorange!75,line width=0.5pt}] plot coordinates {
(1, 0.428) (2, 0.402) (3, 0.404) 
(4, 0.386) (5, 0.355) (6, 0.325) 
(7, 0.289) (8, 0.287) (9, 0.296) 
(10, 0.305) (11, 0.312) (12, 0.300) 
(13, 0.302) (14, 0.305) (15, 0.304) 
(16, 0.316) (17, 0.309) (18, 0.296) 
(19, 0.294) (20, 0.310) (21, 0.317) 
(22, 0.325) (23, 0.339) (24, 0.347) 
(25, 0.349) (26, 0.344) (27, 0.346) 
(28, 0.351) (29, 0.366) (30, 0.368) 
(31, 0.384) (32, 0.450) 
      };
% ja
   \addplot[sharp plot,orange!65,smooth,thick,line width=0.5pt,mark=pentagon*,mark size=2pt,thick,mark options={fill=orange!60,draw=orange!75,line width=0.5pt}] plot coordinates {
(1, 0.424) (2, 0.397) (3, 0.404) 
(4, 0.383) (5, 0.359) (6, 0.328) 
(7, 0.296) (8, 0.290) (9, 0.296) 
(10, 0.305) (11, 0.314) (12, 0.304) 
(13, 0.305) (14, 0.304) (15, 0.305) 
(16, 0.318) (17, 0.311) (18, 0.302) 
(19, 0.307) (20, 0.323) (21, 0.334) 
(22, 0.339) (23, 0.355) (24, 0.360) 
(25, 0.356) (26, 0.356) (27, 0.357) 
(28, 0.360) (29, 0.374) (30, 0.372) 
(31, 0.384) (32, 0.452) 
      };
% ru
   \addplot[sharp plot,udporange!65,smooth,thick,line width=0.5pt,mark=triangle*,mark size=2pt,thick,mark options={fill=udporange!65,draw=udporange!75,line width=0.5pt}] plot coordinates {
(1, 0.436) (2, 0.398) (3, 0.396) 
(4, 0.379) (5, 0.340) (6, 0.305) 
(7, 0.282) (8, 0.281) (9, 0.296) 
(10, 0.303) (11, 0.312) (12, 0.298) 
(13, 0.300) (14, 0.302) (15, 0.299) 
(16, 0.308) (17, 0.298) (18, 0.283) 
(19, 0.283) (20, 0.296) (21, 0.305) 
(22, 0.311) (23, 0.328) (24, 0.340) 
(25, 0.342) (26, 0.341) (27, 0.341) 
(28, 0.349) (29, 0.363) (30, 0.363) 
(31, 0.379) (32, 0.451) 
      };
% es
   \addplot[sharp plot,udark!65,smooth,thick,line width=0.5pt,mark=square*,mark size=1.6pt,thick,mark options={fill=udark!65,draw=udark!75,line width=0.5pt}] plot coordinates {
(1, 0.381) (2, 0.354) (3, 0.365) 
(4, 0.348) (5, 0.316) (6, 0.295) 
(7, 0.275) (8, 0.277) (9, 0.292) 
(10, 0.299) (11, 0.308) (12, 0.297) 
(13, 0.300) (14, 0.304) (15, 0.301) 
(16, 0.309) (17, 0.298) (18, 0.284) 
(19, 0.282) (20, 0.296) (21, 0.300) 
(22, 0.308) (23, 0.324) (24, 0.337) 
(25, 0.343) (26, 0.346) (27, 0.346) 
(28, 0.352) (29, 0.362) (30, 0.352) 
(31, 0.373) (32, 0.443) 
      };
% En
   \addplot[sharp plot,ured!65,smooth,thick,line width=0.5pt,mark=*,mark size=1.6pt,thick,mark options={fill=ured!65,draw=ured!75,line width=0.5pt}] plot coordinates {
(1, 0.391) (2, 0.347) (3, 0.358) 
(4, 0.339) (5, 0.313) (6, 0.296) 
(7, 0.277) (8, 0.281) (9, 0.296) 
(10, 0.303) (11, 0.313) (12, 0.303) 
(13, 0.310) (14, 0.315) (15, 0.316) 
(16, 0.329) (17, 0.323) (18, 0.313) 
(19, 0.314) (20, 0.331) (21, 0.333) 
(22, 0.337) (23, 0.342) (24, 0.343) 
(25, 0.343) (26, 0.335) (27, 0.329) 
(28, 0.324) (29, 0.328) (30, 0.319) 
(31, 0.338) (32, 0.396) 
      };

   \end{axis}
\node at (12.6em,-1.6em){\footnotesize Layer};

% \node at (13.5em,-2.4em){\scriptsize  \makecell{(b) The overlap between non-English and English activated neurons of MetaMath-7B model. The red dottedline indicates the layer \\ achieving the highest average accuracy across all non-English languages.}};
% \node at (13.5em,-3.0em){\scriptsize \begin{minipage}[t]{.7\textwidth}
% \raggedright (b)  The overlap between non-English and English activated neurons of MetaMath-7B model. The red dotted line indicates the layer achieving the highest average accuracy across all non-English languages.
% \end{minipage}};



   \node  [rotate=90] at(-6.3em,5.2em){\footnotesize Neuron activation numbers};



\begin{axis}[
global scale = 0.63,
   at={(-4em,16em)},
    legend entries={Bn,Th,Sw,De,Fr,Zh,Ja,Ru,Es,AVG},
    ymajorgrids=true,
    xmajorgrids=true,
    legend style={draw=none,
    line width=1pt,
    at={(38.5em,15.5em)},
    legend cell align=left,
    column sep=3pt,
    yshift=-5pt,
    anchor=south
    },
    enlarge x limits={abs=1},
    restrict x to domain=0:33,
   xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,
   18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
   xticklabels={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,
   18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
   ymin=0.5, ymax=0.95,
   ytick={0.5,0.55,0.6,0.65,0.7,0.75,0.8,0.85,0.9,0.95},
   yticklabels={,0.55,0.60,0.65,0.70,0.75,0.80,0.85,0.90,0.95},
   % ylabel={BLEU},
   yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=2,rotate=0}
   ]
   % \addlegendimage{/pgfplots/refstyle=A}
   % \addlegendentry{Nombre de données (Golden)}
   % \addlegendimage{draw=blue!60,/pgfplots/refstyle=B}
   % \addlegendentry{DGT-de$\rightarrow$en}
   % bn
   \addplot[sharp plot,udpblue!40,smooth,thick,line width=0.5pt,mark=pentagon*,mark size=2pt,thick,mark options={fill=white,draw=udpblue!40,line width=0.5pt}] plot coordinates{
(1, 0.610) (2, 0.571) (3, 0.571) 
(4, 0.582) (5, 0.593) (6, 0.612) 
(7, 0.647) (8, 0.672) (9, 0.699) 
(10, 0.711) (11, 0.724) (12, 0.718) 
(13, 0.718) (14, 0.720) (15, 0.712) 
(16, 0.703) (17, 0.674) (18, 0.654) 
(19, 0.637) (20, 0.630) (21, 0.612) 
(22, 0.586) (23, 0.581) (24, 0.578) 
(25, 0.568) (26, 0.567) (27, 0.574) 
(28, 0.588) (29, 0.589) (30, 0.600) 
(31, 0.607) (32, 0.643) 
      
      };
   % th
   \addplot[sharp plot,usemiblue!65,smooth,thick,line width=0.5pt,mark=triangle*,mark size=2pt,thick,mark options={fill=white,draw=usemiblue!65,line width=0.5pt}] plot coordinates{
(1, 0.589) (2, 0.570) (3, 0.572) 
(4, 0.594) (5, 0.600) (6, 0.616) 
(7, 0.655) (8, 0.674) (9, 0.700) 
(10, 0.714) (11, 0.723) (12, 0.720) 
(13, 0.717) (14, 0.727) (15, 0.715) 
(16, 0.708) (17, 0.686) (18, 0.672) 
(19, 0.659) (20, 0.648) (21, 0.632) 
(22, 0.615) (23, 0.608) (24, 0.603) 
(25, 0.597) (26, 0.599) (27, 0.604) 
(28, 0.612) (29, 0.608) (30, 0.616) 
(31, 0.620) (32, 0.655) 
      };
   % sw
   \addplot[sharp plot,ublue!65,smooth,thick,line width=0.5pt,mark=square*,mark size=1.6pt,thick,mark options={fill=white,draw=ublue!65,line width=0.5pt}] plot coordinates{
(1, 0.622) (2, 0.618) (3, 0.611) 
(4, 0.633) (5, 0.642) (6, 0.637) 
(7, 0.682) (8, 0.719) (9, 0.737) 
(10, 0.746) (11, 0.758) (12, 0.756) 
(13, 0.761) (14, 0.772) (15, 0.756) 
(16, 0.747) (17, 0.727) (18, 0.701) 
(19, 0.682) (20, 0.652) (21, 0.628) 
(22, 0.612) (23, 0.596) (24, 0.593) 
(25, 0.588) (26, 0.587) (27, 0.599) 
(28, 0.602) (29, 0.609) (30, 0.625) 
(31, 0.647) (32, 0.688) 
      };
   % de
   \addplot[sharp plot,usemidark!65,smooth,thick,line width=0.5pt,mark=pentagon*,,mark size=2pt,thick,mark options={fill=white,draw=usemidark!65,line width=0.5pt}] plot coordinates {
(1, 0.643) (2, 0.646) (3, 0.660) 
(4, 0.709) (5, 0.774) (6, 0.804) 
(7, 0.840) (8, 0.872) (9, 0.884) 
(10, 0.889) (11, 0.892) (12, 0.886) 
(13, 0.887) (14, 0.885) (15, 0.877) 
(16, 0.868) (17, 0.834) (18, 0.823) 
(19, 0.805) (20, 0.787) (21, 0.762) 
(22, 0.741) (23, 0.717) (24, 0.699) 
(25, 0.678) (26, 0.676) (27, 0.670) 
(28, 0.673) (29, 0.673) (30, 0.680) 
(31, 0.696) (32, 0.720) 
      };
   % fr
   \addplot[sharp plot,udpdark!65,smooth,thick,line width=0.5pt,mark=triangle*,,mark size=2pt,thick,mark options={fill=white,draw=udpdark!65,line width=0.5pt}] plot coordinates {
(1, 0.669) (2, 0.660) (3, 0.665) 
(4, 0.730) (5, 0.794) (6, 0.820) 
(7, 0.855) (8, 0.883) (9, 0.897) 
(10, 0.900) (11, 0.902) (12, 0.898) 
(13, 0.898) (14, 0.897) (15, 0.888) 
(16, 0.882) (17, 0.854) (18, 0.838) 
(19, 0.828) (20, 0.808) (21, 0.785) 
(22, 0.763) (23, 0.731) (24, 0.714) 
(25, 0.693) (26, 0.692) (27, 0.688) 
(28, 0.686) (29, 0.688) (30, 0.702) 
(31, 0.714) (32, 0.739) 
      };
% zh
   \addplot[sharp plot,uorange!65,smooth,thick,line width=0.5pt,mark=square*,mark size=1.6pt,thick,mark options={fill=white,draw=uorange!65,line width=0.5pt}] plot coordinates {
(1, 0.647) (2, 0.625) (3, 0.655) 
(4, 0.686) (5, 0.719) (6, 0.745) 
(7, 0.791) (8, 0.815) (9, 0.833) 
(10, 0.837) (11, 0.846) (12, 0.838) 
(13, 0.838) (14, 0.836) (15, 0.821) 
(16, 0.815) (17, 0.788) (18, 0.776) 
(19, 0.760) (20, 0.743) (21, 0.733) 
(22, 0.714) (23, 0.697) (24, 0.691) 
(25, 0.687) (26, 0.683) (27, 0.682) 
(28, 0.686) (29, 0.692) (30, 0.696) 
(31, 0.706) (32, 0.725)  
      };
% ja
   \addplot[sharp plot,orange!65,smooth,thick,line width=0.5pt,mark=pentagon*,mark size=2pt,thick,mark options={fill=white,draw=orange!65,line width=0.5pt}] plot coordinates {
(1, 0.651) (2, 0.622) (3, 0.650) 
(4, 0.676) (5, 0.708) (6, 0.737) 
(7, 0.775) (8, 0.804) (9, 0.821) 
(10, 0.825) (11, 0.831) (12, 0.824) 
(13, 0.821) (14, 0.821) (15, 0.806) 
(16, 0.798) (17, 0.765) (18, 0.754) 
(19, 0.737) (20, 0.726) (21, 0.716) 
(22, 0.701) (23, 0.686) (24, 0.680) 
(25, 0.679) (26, 0.675) (27, 0.678) 
(28, 0.684) (29, 0.688) (30, 0.685) 
(31, 0.697) (32, 0.718) 
      };
% ru
   \addplot[sharp plot,udporange!65,smooth,thick,line width=0.5pt,mark=triangle*,mark size=2pt,thick,mark options={fill=white,draw=udporange!65,line width=0.5pt}] plot coordinates {
(1, 0.687) (2, 0.665) (3, 0.659) 
(4, 0.694) (5, 0.738) (6, 0.774) 
(7, 0.810) (8, 0.844) (9, 0.858) 
(10, 0.864) (11, 0.869) (12, 0.863) 
(13, 0.863) (14, 0.860) (15, 0.852) 
(16, 0.843) (17, 0.809) (18, 0.799) 
(19, 0.786) (20, 0.769) (21, 0.749) 
(22, 0.737) (23, 0.719) (24, 0.703) 
(25, 0.692) (26, 0.689) (27, 0.689) 
(28, 0.689) (29, 0.695) (30, 0.698) 
(31, 0.705) (32, 0.718) 
      };
% es
   \addplot[sharp plot,udark!65,smooth,thick,line width=0.5pt,mark=square*,mark size=1.6pt,thick,mark options={fill=white,draw=udark!65,line width=0.5pt}] plot coordinates {
(1, 0.655) (2, 0.669) (3, 0.677) 
(4, 0.738) (5, 0.797) (6, 0.826) 
(7, 0.859) (8, 0.885) (9, 0.898) 
(10, 0.902) (11, 0.905) (12, 0.900) 
(13, 0.900) (14, 0.900) (15, 0.890) 
(16, 0.883) (17, 0.860) (18, 0.846) 
(19, 0.833) (20, 0.814) (21, 0.793) 
(22, 0.776) (23, 0.740) (24, 0.727) 
(25, 0.700) (26, 0.692) (27, 0.688) 
(28, 0.682) (29, 0.683) (30, 0.695) 
(31, 0.703) (32, 0.731) 
      };
% avg
   \addplot[sharp plot,red!80,smooth,thick,line width=0.5pt,mark=oplus,mark size=1.6pt,thick,mark options={fill=white,draw=red!80,line width=0.5pt}] plot coordinates {
(1, 0.641) (2, 0.627) (3, 0.636) 
(4, 0.671) (5, 0.707) (6, 0.730) 
(7, 0.768) (8, 0.796) (9, 0.814) 
(10, 0.821) (11, 0.828) (12, 0.823) 
(13, 0.823) (14, 0.824) (15, 0.813) 
(16, 0.805) (17, 0.777) (18, 0.763) 
(19, 0.748) (20, 0.731) (21, 0.712) 
(22, 0.694) (23, 0.675) (24, 0.665) 
(25, 0.654) (26, 0.651) (27, 0.652) 
(28, 0.656) (29, 0.658) (30, 0.666) 
(31, 0.677) (32, 0.704) 
      };

   \end{axis}
  % 绘制水平虚线
  \draw[red!80, dashed] (7.33em, 24.01em) -- (7.33em, 16em);
  % 绘制垂直虚线
  \draw[red!80, dashed] (7.33em, 24.01em) -- (-4em, 24.01em);
\node at (12.6em,14.4em){\footnotesize Layer};

   \node  [rotate=90] at(-6.3em,21.3em){\footnotesize Overlap Ratio};
\draw[->, >=stealth, semithick,black!80] (-1.4em,16.5em) -- (-3.9em,16.5em);
\draw[->, >=stealth, semithick,black!80] (4.45em,16.5em) -- (7.3em,16.5em);
\node at (1.5em,16.5em){\tiny Language-specific Layers};

% \node at (13.5em,13.6em){\scriptsize (a) The number of activated neurons across all languages of MetaMMath-7B model.};

\end{tikzpicture}

==> Appendix-figures/Overlap13B-RFT-32layers.tex <==
\definecolor{upurple}{RGB}{155,89,182}
\definecolor{ured}{RGB}{231,76,60}
\definecolor{udark}{RGB}{77,153,77}
\definecolor{udpdark}{HTML}{85827a}
\definecolor{usemidark}{HTML}{8c564b}
\definecolor{ublue}{RGB}{52,152,219}
\definecolor{udpblue}{HTML}{0419fb}
\definecolor{usemiblue}{HTML}{17becf}
\definecolor{uorange}{HTML}{ffcc00}
\definecolor{udporange}{HTML}{bcbd22}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\tikzset{global scale/.style={
    scale=#1,
    every node/.append style={scale=#1}
  }
}

\pgfplotsset{
   % width=0.4\textwidth,
   % height=0.25\textheight,
    width=1.4\textwidth,
   height=.35\textheight,
   grid=major,
   %grid style=dashed,
   major grid style={dotted},
   % symbolic x coords={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,
   % 18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
   enlarge y limits={upper,value=0.05},
   legend style={
      fill,
      at={(0.50,16.5em)},
      legend columns=5,
      legend cell align=left,
      anchor=south
      },
   }
\begin{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  
% \useasboundingbox (13em,-1em) rectangle (3.5em,10em);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{axis}[
global scale = 0.63,
   at={(0em,0em)},
    legend entries={Bn,Th,Sw,De,Fr,Zh,Ja,Ru,Es,AVG},
    ymajorgrids=true,
    xmajorgrids=true,
    legend style={draw=none,
    line width=1pt,
    at={(38.5em,15.5em)},
    legend cell align=left,
    column sep=3pt,
    yshift=-5pt,
    anchor=south
    },
    enlarge x limits={abs=1},
    restrict x to domain=0:33,
   xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,
   18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
   xticklabels={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,
   18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
   ymin=0.5, ymax=0.95,
   ytick={0.5,0.55,0.6,0.65,0.7,0.75,0.8,0.85,0.9,0.95},
   yticklabels={,0.55,0.60,0.65,0.70,0.75,0.80,0.85,0.90,0.95},
   % ylabel={BLEU},
   yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=2,rotate=0}
   ]
   % \addlegendimage{/pgfplots/refstyle=A}
   % \addlegendentry{Nombre de données (Golden)}
   % \addlegendimage{draw=blue!60,/pgfplots/refstyle=B}
   % \addlegendentry{DGT-de$\rightarrow$en}
   % bn
   \addplot[sharp plot,udpblue!40,smooth,thick,line width=0.5pt,mark=pentagon*,mark size=2pt,thick,mark options={fill=white,draw=udpblue!40,line width=0.5pt}] plot coordinates{
(1, 0.587) (2, 0.559) (3, 0.547) 
(4, 0.571) (5, 0.595) (6, 0.607) 
(7, 0.638) (8, 0.667) (9, 0.687) 
(10, 0.690) (11, 0.692) (12, 0.713) 
(13, 0.708) (14, 0.704) (15, 0.704) 
(16, 0.694) (17, 0.685) (18, 0.662) 
(19, 0.656) (20, 0.648) (21, 0.640) 
(22, 0.631) (23, 0.628) (24, 0.613) 
(25, 0.601) (26, 0.586) (27, 0.585) 
(28, 0.574) (29, 0.569) (30, 0.568) 
(31, 0.574) (32, 0.573) 
      
      };
   % th
   \addplot[sharp plot,usemiblue!65,smooth,thick,line width=0.5pt,mark=triangle*,mark size=2pt,thick,mark options={fill=white,draw=usemiblue!65,line width=0.5pt}] plot coordinates{
(1, 0.579) (2, 0.558) (3, 0.558) 
(4, 0.575) (5, 0.603) (6, 0.607) 
(7, 0.629) (8, 0.667) (9, 0.685) 
(10, 0.686) (11, 0.688) (12, 0.712) 
(13, 0.705) (14, 0.705) (15, 0.705) 
(16, 0.699) (17, 0.687) (18, 0.664) 
(19, 0.659) (20, 0.661) (21, 0.651) 
(22, 0.642) (23, 0.644) (24, 0.635) 
(25, 0.624) (26, 0.615) (27, 0.611) 
(28, 0.604) (29, 0.598) (30, 0.596) 
(31, 0.591) (32, 0.592)  
      };
   % sw
   \addplot[sharp plot,ublue!65,smooth,thick,line width=0.5pt,mark=square*,mark size=1.6pt,thick,mark options={fill=white,draw=ublue!65,line width=0.5pt}] plot coordinates{
(1, 0.600) (2, 0.592) (3, 0.586) 
(4, 0.621) (5, 0.646) (6, 0.646) 
(7, 0.669) (8, 0.702) (9, 0.710) 
(10, 0.731) (11, 0.722) (12, 0.749) 
(13, 0.745) (14, 0.749) (15, 0.747) 
(16, 0.741) (17, 0.721) (18, 0.701) 
(19, 0.691) (20, 0.684) (21, 0.674) 
(22, 0.668) (23, 0.658) (24, 0.637) 
(25, 0.628) (26, 0.604) (27, 0.599) 
(28, 0.587) (29, 0.580) (30, 0.581) 
(31, 0.583) (32, 0.582)  
      };
   % de
   \addplot[sharp plot,usemidark!65,smooth,thick,line width=0.5pt,mark=pentagon*,,mark size=2pt,thick,mark options={fill=white,draw=usemidark!65,line width=0.5pt}] plot coordinates {
(1, 0.635) (2, 0.635) (3, 0.649) 
(4, 0.711) (5, 0.771) (6, 0.800) 
(7, 0.829) (8, 0.850) (9, 0.860) 
(10, 0.867) (11, 0.866) (12, 0.876) 
(13, 0.873) (14, 0.873) (15, 0.872) 
(16, 0.857) (17, 0.848) (18, 0.833) 
(19, 0.824) (20, 0.821) (21, 0.807) 
(22, 0.788) (23, 0.779) (24, 0.763) 
(25, 0.750) (26, 0.728) (27, 0.718) 
(28, 0.708) (29, 0.700) (30, 0.690) 
(31, 0.690) (32, 0.680) 
      };
   % fr
   \addplot[sharp plot,udpdark!65,smooth,thick,line width=0.5pt,mark=triangle*,,mark size=2pt,thick,mark options={fill=white,draw=udpdark!65,line width=0.5pt}] plot coordinates {
(1, 0.645) (2, 0.642) (3, 0.662) 
(4, 0.724) (5, 0.784) (6, 0.815) 
(7, 0.844) (8, 0.864) (9, 0.874) 
(10, 0.882) (11, 0.878) (12, 0.888) 
(13, 0.886) (14, 0.886) (15, 0.884) 
(16, 0.871) (17, 0.864) (18, 0.851) 
(19, 0.842) (20, 0.836) (21, 0.821) 
(22, 0.806) (23, 0.794) (24, 0.779) 
(25, 0.770) (26, 0.747) (27, 0.734) 
(28, 0.724) (29, 0.714) (30, 0.703) 
(31, 0.701) (32, 0.695) 
      };
% zh
   \addplot[sharp plot,uorange!65,smooth,thick,line width=0.5pt,mark=square*,mark size=1.6pt,thick,mark options={fill=white,draw=uorange!65,line width=0.5pt}] plot coordinates {
(1, 0.668) (2, 0.600) (3, 0.625) 
(4, 0.679) (5, 0.715) (6, 0.739) 
(7, 0.770) (8, 0.799) (9, 0.815) 
(10, 0.823) (11, 0.819) (12, 0.831) 
(13, 0.825) (14, 0.825) (15, 0.822) 
(16, 0.809) (17, 0.800) (18, 0.781) 
(19, 0.775) (20, 0.768) (21, 0.758) 
(22, 0.746) (23, 0.744) (24, 0.731) 
(25, 0.715) (26, 0.703) (27, 0.700) 
(28, 0.692) (29, 0.688) (30, 0.684) 
(31, 0.685) (32, 0.682)  
      };
% ja
   \addplot[sharp plot,orange!65,smooth,thick,line width=0.5pt,mark=pentagon*,mark size=2pt,thick,mark options={fill=white,draw=orange!65,line width=0.5pt}] plot coordinates {
(1, 0.660) (2, 0.630) (3, 0.627) 
(4, 0.673) (5, 0.715) (6, 0.726) 
(7, 0.759) (8, 0.782) (9, 0.802) 
(10, 0.807) (11, 0.803) (12, 0.814) 
(13, 0.809) (14, 0.807) (15, 0.804) 
(16, 0.788) (17, 0.779) (18, 0.760) 
(19, 0.751) (20, 0.750) (21, 0.739) 
(22, 0.729) (23, 0.727) (24, 0.717) 
(25, 0.709) (26, 0.694) (27, 0.693) 
(28, 0.683) (29, 0.681) (30, 0.677) 
(31, 0.679) (32, 0.673) 
      };
% ru
   \addplot[sharp plot,udporange!65,smooth,thick,line width=0.5pt,mark=triangle*,mark size=2pt,thick,mark options={fill=white,draw=udporange!65,line width=0.5pt}] plot coordinates {
(1, 0.696) (2, 0.632) (3, 0.646) 
(4, 0.696) (5, 0.740) (6, 0.770) 
(7, 0.799) (8, 0.826) (9, 0.838) 
(10, 0.847) (11, 0.843) (12, 0.856) 
(13, 0.851) (14, 0.852) (15, 0.849) 
(16, 0.832) (17, 0.822) (18, 0.805) 
(19, 0.797) (20, 0.794) (21, 0.783) 
(22, 0.770) (23, 0.766) (24, 0.752) 
(25, 0.740) (26, 0.721) (27, 0.712) 
(28, 0.705) (29, 0.698) (30, 0.690) 
(31, 0.690) (32, 0.684)  
      };
% es
   \addplot[sharp plot,udark!65,smooth,thick,line width=0.5pt,mark=square*,mark size=1.6pt,thick,mark options={fill=white,draw=udark!65,line width=0.5pt}] plot coordinates {
(1, 0.636) (2, 0.642) (3, 0.668) 
(4, 0.741) (5, 0.789) (6, 0.817) 
(7, 0.844) (8, 0.867) (9, 0.878) 
(10, 0.884) (11, 0.881) (12, 0.890) 
(13, 0.887) (14, 0.886) (15, 0.885) 
(16, 0.874) (17, 0.867) (18, 0.854) 
(19, 0.846) (20, 0.841) (21, 0.830) 
(22, 0.814) (23, 0.806) (24, 0.791) 
(25, 0.779) (26, 0.754) (27, 0.743) 
(28, 0.733) (29, 0.723) (30, 0.707) 
(31, 0.704) (32, 0.694) 
      };
% avg
   \addplot[sharp plot,red!80,smooth,thick,line width=0.5pt,mark=oplus,mark size=1.6pt,thick,mark options={fill=white,draw=red!80,line width=0.5pt}] plot coordinates {
(1, 0.634) (2, 0.610) (3, 0.619) 
(4, 0.665) (5, 0.707) (6, 0.725) 
(7, 0.753) (8, 0.780) (9, 0.794) 
(10, 0.802) (11, 0.799) (12, 0.815) 
(13, 0.810) (14, 0.810) (15, 0.808) 
(16, 0.796) (17, 0.786) (18, 0.768) 
(19, 0.760) (20, 0.756) (21, 0.745) 
(22, 0.733) (23, 0.727) (24, 0.713) 
(25, 0.702) (26, 0.684) (27, 0.677) 
(28, 0.668) (29, 0.661) (30, 0.655) 
(31, 0.655) (32, 0.650)  
      };

   \end{axis}
  % 绘制水平虚线
  \draw[red!80, dashed] (12.4em, 7.8em) -- (12.4em, 0);
  % 绘制垂直虚线
  \draw[red!80, dashed] (12.4em, 7.8em) -- (0, 7.8em);
\node at (17.5em,-1.4em){\scriptsize Layer};

   \node  [rotate=90] at(-2.3em,5.3em){\scriptsize Overlap Ratio};
\end{tikzpicture}

==> Appendix-figures/Overlap13B-metamath-32layers.tex <==
\definecolor{upurple}{RGB}{155,89,182}
\definecolor{ured}{RGB}{231,76,60}
\definecolor{udark}{RGB}{77,153,77}
\definecolor{udpdark}{HTML}{85827a}
\definecolor{usemidark}{HTML}{8c564b}
\definecolor{ublue}{RGB}{52,152,219}
\definecolor{udpblue}{HTML}{0419fb}
\definecolor{usemiblue}{HTML}{17becf}
\definecolor{uorange}{HTML}{ffcc00}
\definecolor{udporange}{HTML}{bcbd22}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\tikzset{global scale/.style={
    scale=#1,
    every node/.append style={scale=#1}
  }
}

\pgfplotsset{
   % width=0.4\textwidth,
   % height=0.25\textheight,
    width=1.4\textwidth,
   height=.35\textheight,
   grid=major,
   %grid style=dashed,
   major grid style={dotted},
   % symbolic x coords={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,
   % 18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
   enlarge y limits={upper,value=0.05},
   legend style={
      fill,
      at={(0.50,16.5em)},
      legend columns=5,
      legend cell align=left,
      anchor=south
      },
   }
\begin{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  
% \useasboundingbox (13em,-1em) rectangle (3.5em,10em);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{axis}[
global scale = 0.63,
   at={(0em,0em)},
    legend entries={Bn,Th,Sw,De,Fr,Zh,Ja,Ru,Es,AVG},
    ymajorgrids=true,
    xmajorgrids=true,
    legend style={draw=none,
    line width=1pt,
    at={(38.5em,15.5em)},
    legend cell align=left,
    column sep=3pt,
    yshift=-5pt,
    anchor=south
    },
    enlarge x limits={abs=1},
    restrict x to domain=0:33,
   xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,
   18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
   xticklabels={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,
   18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
   ymin=0.5, ymax=0.95,
   ytick={0.5,0.55,0.6,0.65,0.7,0.75,0.8,0.85,0.9,0.95},
   yticklabels={,0.55,0.60,0.65,0.70,0.75,0.80,0.85,0.90,0.95},
   % ylabel={BLEU},
   yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=2,rotate=0}
   ]
   % \addlegendimage{/pgfplots/refstyle=A}
   % \addlegendentry{Nombre de données (Golden)}
   % \addlegendimage{draw=blue!60,/pgfplots/refstyle=B}
   % \addlegendentry{DGT-de$\rightarrow$en}
   % bn
   \addplot[sharp plot,udpblue!40,smooth,thick,line width=0.5pt,mark=pentagon*,mark size=2pt,thick,mark options={fill=white,draw=udpblue!40,line width=0.5pt}] plot coordinates{
(1, 0.607) (2, 0.583) (3, 0.562) 
(4, 0.593) (5, 0.602) (6, 0.611) 
(7, 0.636) (8, 0.664) (9, 0.681) 
(10, 0.686) (11, 0.694) (12, 0.712) 
(13, 0.706) (14, 0.697) (15, 0.703) 
(16, 0.692) (17, 0.678) (18, 0.655) 
(19, 0.649) (20, 0.646) (21, 0.633) 
(22, 0.620) (23, 0.618) (24, 0.601) 
(25, 0.593) (26, 0.581) (27, 0.579) 
(28, 0.570) (29, 0.567) (30, 0.567) 
(31, 0.568) (32, 0.568) 
      
      };
   % th
   \addplot[sharp plot,usemiblue!65,smooth,thick,line width=0.5pt,mark=triangle*,mark size=2pt,thick,mark options={fill=white,draw=usemiblue!65,line width=0.5pt}] plot coordinates{
(1, 0.602) (2, 0.575) (3, 0.568) 
(4, 0.592) (5, 0.609) (6, 0.615) 
(7, 0.629) (8, 0.665) (9, 0.677) 
(10, 0.684) (11, 0.693) (12, 0.711) 
(13, 0.701) (14, 0.696) (15, 0.701) 
(16, 0.695) (17, 0.681) (18, 0.657) 
(19, 0.654) (20, 0.659) (21, 0.642) 
(22, 0.632) (23, 0.633) (24, 0.623) 
(25, 0.613) (26, 0.605) (27, 0.602) 
(28, 0.594) (29, 0.590) (30, 0.588) 
(31, 0.583) (32, 0.584) 
      };
   % sw
   \addplot[sharp plot,ublue!65,smooth,thick,line width=0.5pt,mark=square*,mark size=1.6pt,thick,mark options={fill=white,draw=ublue!65,line width=0.5pt}] plot coordinates{
(1, 0.596) (2, 0.635) (3, 0.607) 
(4, 0.632) (5, 0.651) (6, 0.648) 
(7, 0.672) (8, 0.704) (9, 0.708) 
(10, 0.732) (11, 0.724) (12, 0.746) 
(13, 0.741) (14, 0.746) (15, 0.749) 
(16, 0.743) (17, 0.722) (18, 0.700) 
(19, 0.687) (20, 0.684) (21, 0.669) 
(22, 0.662) (23, 0.651) (24, 0.630) 
(25, 0.624) (26, 0.599) (27, 0.594) 
(28, 0.583) (29, 0.579) (30, 0.578) 
(31, 0.581) (32, 0.577) 
      };
   % de
   \addplot[sharp plot,usemidark!65,smooth,thick,line width=0.5pt,mark=pentagon*,,mark size=2pt,thick,mark options={fill=white,draw=usemidark!65,line width=0.5pt}] plot coordinates {
(1, 0.635) (2, 0.656) (3, 0.655) 
(4, 0.709) (5, 0.758) (6, 0.799) 
(7, 0.832) (8, 0.855) (9, 0.865) 
(10, 0.873) (11, 0.872) (12, 0.879) 
(13, 0.874) (14, 0.876) (15, 0.877) 
(16, 0.863) (17, 0.852) (18, 0.835) 
(19, 0.828) (20, 0.828) (21, 0.813) 
(22, 0.793) (23, 0.786) (24, 0.768) 
(25, 0.757) (26, 0.733) (27, 0.724) 
(28, 0.708) (29, 0.701) (30, 0.688) 
(31, 0.688) (32, 0.678) 
      };
   % fr
   \addplot[sharp plot,udpdark!65,smooth,thick,line width=0.5pt,mark=triangle*,,mark size=2pt,thick,mark options={fill=white,draw=udpdark!65,line width=0.5pt}] plot coordinates {
(1, 0.650) (2, 0.669) (3, 0.668) 
(4, 0.721) (5, 0.776) (6, 0.815) 
(7, 0.847) (8, 0.867) (9, 0.877) 
(10, 0.886) (11, 0.885) (12, 0.892) 
(13, 0.887) (14, 0.888) (15, 0.889) 
(16, 0.877) (17, 0.868) (18, 0.853) 
(19, 0.847) (20, 0.843) (21, 0.828) 
(22, 0.812) (23, 0.800) (24, 0.785) 
(25, 0.777) (26, 0.753) (27, 0.740) 
(28, 0.728) (29, 0.713) (30, 0.699) 
(31, 0.697) (32, 0.691) 
      };
% zh
   \addplot[sharp plot,uorange!65,smooth,thick,line width=0.5pt,mark=square*,mark size=1.6pt,thick,mark options={fill=white,draw=uorange!65,line width=0.5pt}] plot coordinates {
(1, 0.677) (2, 0.611) (3, 0.636) 
(4, 0.684) (5, 0.707) (6, 0.737) 
(7, 0.766) (8, 0.796) (9, 0.812) 
(10, 0.820) (11, 0.823) (12, 0.830) 
(13, 0.824) (14, 0.823) (15, 0.826) 
(16, 0.813) (17, 0.801) (18, 0.780) 
(19, 0.778) (20, 0.773) (21, 0.760) 
(22, 0.745) (23, 0.746) (24, 0.733) 
(25, 0.716) (26, 0.707) (27, 0.702) 
(28, 0.694) (29, 0.692) (30, 0.686) 
(31, 0.687) (32, 0.682)  
      };
% ja
   \addplot[sharp plot,orange!65,smooth,thick,line width=0.5pt,mark=pentagon*,mark size=2pt,thick,mark options={fill=white,draw=orange!65,line width=0.5pt}] plot coordinates {
(1, 0.670) (2, 0.644) (3, 0.641) 
(4, 0.688) (5, 0.710) (6, 0.726) 
(7, 0.757) (8, 0.781) (9, 0.801) 
(10, 0.806) (11, 0.806) (12, 0.813) 
(13, 0.807) (14, 0.803) (15, 0.806) 
(16, 0.791) (17, 0.779) (18, 0.758) 
(19, 0.751) (20, 0.754) (21, 0.738) 
(22, 0.726) (23, 0.725) (24, 0.715) 
(25, 0.709) (26, 0.693) (27, 0.690) 
(28, 0.681) (29, 0.678) (30, 0.673) 
(31, 0.675) (32, 0.671) 
      };
% ru
   \addplot[sharp plot,udporange!65,smooth,thick,line width=0.5pt,mark=triangle*,mark size=2pt,thick,mark options={fill=white,draw=udporange!65,line width=0.5pt}] plot coordinates {
(1, 0.700) (2, 0.649) (3, 0.653) 
(4, 0.696) (5, 0.725) (6, 0.761) 
(7, 0.793) (8, 0.823) (9, 0.838) 
(10, 0.846) (11, 0.847) (12, 0.856) 
(13, 0.850) (14, 0.852) (15, 0.852) 
(16, 0.835) (17, 0.825) (18, 0.805) 
(19, 0.799) (20, 0.799) (21, 0.786) 
(22, 0.770) (23, 0.767) (24, 0.753) 
(25, 0.742) (26, 0.726) (27, 0.716) 
(28, 0.709) (29, 0.703) (30, 0.696) 
(31, 0.695) (32, 0.686)  
      };
% es
   \addplot[sharp plot,udark!65,smooth,thick,line width=0.5pt,mark=square*,mark size=1.6pt,thick,mark options={fill=white,draw=udark!65,line width=0.5pt}] plot coordinates {
(1, 0.631) (2, 0.665) (3, 0.666) 
(4, 0.734) (5, 0.783) (6, 0.815) 
(7, 0.845) (8, 0.869) (9, 0.880) 
(10, 0.887) (11, 0.888) (12, 0.894) 
(13, 0.889) (14, 0.889) (15, 0.890) 
(16, 0.880) (17, 0.871) (18, 0.855) 
(19, 0.848) (20, 0.846) (21, 0.834) 
(22, 0.817) (23, 0.810) (24, 0.795) 
(25, 0.784) (26, 0.760) (27, 0.748) 
(28, 0.736) (29, 0.726) (30, 0.710) 
(31, 0.702) (32, 0.690) 
      };
% avg
   \addplot[sharp plot,red!80,smooth,thick,line width=0.5pt,mark=oplus,mark size=1.6pt,thick,mark options={fill=white,draw=red!80,line width=0.5pt}] plot coordinates {
(1, 0.641) (2, 0.632) (3, 0.628) 
(4, 0.672) (5, 0.702) (6, 0.725) 
(7, 0.753) (8, 0.780) (9, 0.793) 
(10, 0.802) (11, 0.804) (12, 0.815) 
(13, 0.809) (14, 0.808) (15, 0.811) 
(16, 0.799) (17, 0.786) (18, 0.766) 
(19, 0.760) (20, 0.759) (21, 0.745) 
(22, 0.731) (23, 0.726) (24, 0.711) 
(25, 0.702) (26, 0.684) (27, 0.677) 
(28, 0.667) (29, 0.661) (30, 0.654) 
(31, 0.653) (32, 0.647) 
      };

   \end{axis}
  % 绘制水平虚线
  \draw[red!80, dashed] (12.4em, 7.8em) -- (12.4em, 0);
  % 绘制垂直虚线
  \draw[red!80, dashed] (12.4em, 7.8em) -- (0, 7.8em);
\node at (17.5em,-1.4em){\scriptsize Layer};

   \node  [rotate=90] at(-2.3em,5.3em){\scriptsize Overlap Ratio};
\end{tikzpicture}

==> Appendix-figures/Overlap7B-RFT-32layers.tex <==
\definecolor{upurple}{RGB}{155,89,182}
\definecolor{ured}{RGB}{231,76,60}
\definecolor{udark}{RGB}{77,153,77}
\definecolor{udpdark}{HTML}{85827a}
\definecolor{usemidark}{HTML}{8c564b}
\definecolor{ublue}{RGB}{52,152,219}
\definecolor{udpblue}{HTML}{0419fb}
\definecolor{usemiblue}{HTML}{17becf}
\definecolor{uorange}{HTML}{ffcc00}
\definecolor{udporange}{HTML}{bcbd22}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\tikzset{global scale/.style={
    scale=#1,
    every node/.append style={scale=#1}
  }
}

\pgfplotsset{
   % width=0.4\textwidth,
   % height=0.25\textheight,
    width=1.4\textwidth,
   height=.35\textheight,
   grid=major,
   %grid style=dashed,
   major grid style={dotted},
   % symbolic x coords={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,
   % 18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
   enlarge y limits={upper,value=0.05},
   legend style={
      fill,
      at={(0.50,16.5em)},
      legend columns=5,
      legend cell align=left,
      anchor=south
      },
   }
\begin{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  
% \useasboundingbox (13em,-1em) rectangle (3.5em,10em);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{axis}[
global scale = 0.63,
   at={(0em,0em)},
    legend entries={Bn,Th,Sw,De,Fr,Zh,Ja,Ru,Es,AVG},
    ymajorgrids=true,
    xmajorgrids=true,
    legend style={draw=none,
    line width=1pt,
    at={(38.5em,15.5em)},
    legend cell align=left,
    column sep=3pt,
    yshift=-5pt,
    anchor=south
    },
    enlarge x limits={abs=1},
    restrict x to domain=0:33,
   xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,
   18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
   xticklabels={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,
   18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
   ymin=0.5, ymax=0.95,
   ytick={0.5,0.55,0.6,0.65,0.7,0.75,0.8,0.85,0.9,0.95},
   yticklabels={,0.55,0.60,0.65,0.70,0.75,0.80,0.85,0.90,0.95},
   % ylabel={BLEU},
   yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=2,rotate=0}
   ]
   % \addlegendimage{/pgfplots/refstyle=A}
   % \addlegendentry{Nombre de données (Golden)}
   % \addlegendimage{draw=blue!60,/pgfplots/refstyle=B}
   % \addlegendentry{DGT-de$\rightarrow$en}
   % bn
   \addplot[sharp plot,udpblue!40,smooth,thick,line width=0.5pt,mark=pentagon*,mark size=2pt,thick,mark options={fill=white,draw=udpblue!40,line width=0.5pt}] plot coordinates{
(1, 0.600) (2, 0.555) (3, 0.572) 
(4, 0.583) (5, 0.592) (6, 0.618) 
(7, 0.652) (8, 0.680) (9, 0.695) 
(10, 0.707) (11, 0.723) (12, 0.713) 
(13, 0.719) (14, 0.722) (15, 0.720) 
(16, 0.704) (17, 0.682) (18, 0.659) 
(19, 0.641) (20, 0.633) (21, 0.621) 
(22, 0.595) (23, 0.588) (24, 0.583) 
(25, 0.577) (26, 0.573) (27, 0.578) 
(28, 0.590) (29, 0.590) (30, 0.601) 
(31, 0.609) (32, 0.654) 
      
      };
   % th
   \addplot[sharp plot,usemiblue!65,smooth,thick,line width=0.5pt,mark=triangle*,mark size=2pt,thick,mark options={fill=white,draw=usemiblue!65,line width=0.5pt}] plot coordinates{
(1, 0.572) (2, 0.559) (3, 0.579) 
(4, 0.594) (5, 0.599) (6, 0.620) 
(7, 0.659) (8, 0.683) (9, 0.698) 
(10, 0.711) (11, 0.725) (12, 0.714) 
(13, 0.720) (14, 0.726) (15, 0.719) 
(16, 0.705) (17, 0.690) (18, 0.672) 
(19, 0.656) (20, 0.646) (21, 0.636) 
(22, 0.620) (23, 0.609) (24, 0.605) 
(25, 0.595) (26, 0.597) (27, 0.599) 
(28, 0.608) (29, 0.603) (30, 0.613) 
(31, 0.619) (32, 0.663) 
      };
   % sw
   \addplot[sharp plot,ublue!65,smooth,thick,line width=0.5pt,mark=square*,mark size=1.6pt,thick,mark options={fill=white,draw=ublue!65,line width=0.5pt}] plot coordinates{
(1, 0.626) (2, 0.628) (3, 0.611) 
(4, 0.626) (5, 0.639) (6, 0.645) 
(7, 0.680) (8, 0.724) (9, 0.730) 
(10, 0.740) (11, 0.756) (12, 0.750) 
(13, 0.764) (14, 0.774) (15, 0.758) 
(16, 0.745) (17, 0.728) (18, 0.699) 
(19, 0.678) (20, 0.647) (21, 0.629) 
(22, 0.610) (23, 0.596) (24, 0.592) 
(25, 0.587) (26, 0.585) (27, 0.592) 
(28, 0.601) (29, 0.604) (30, 0.622) 
(31, 0.647) (32, 0.696) 
      };
   % de
   \addplot[sharp plot,usemidark!65,smooth,thick,line width=0.5pt,mark=pentagon*,,mark size=2pt,thick,mark options={fill=white,draw=usemidark!65,line width=0.5pt}] plot coordinates {
(1, 0.622) (2, 0.644) (3, 0.662) 
(4, 0.710) (5, 0.772) (6, 0.803) 
(7, 0.837) (8, 0.868) (9, 0.877) 
(10, 0.882) (11, 0.887) (12, 0.877) 
(13, 0.883) (14, 0.881) (15, 0.873) 
(16, 0.861) (17, 0.828) (18, 0.816) 
(19, 0.796) (20, 0.780) (21, 0.759) 
(22, 0.739) (23, 0.716) (24, 0.700) 
(25, 0.683) (26, 0.681) (27, 0.672) 
(28, 0.673) (29, 0.670) (30, 0.683) 
(31, 0.697) (32, 0.729) 
      };
   % fr
   \addplot[sharp plot,udpdark!65,smooth,thick,line width=0.5pt,mark=triangle*,,mark size=2pt,thick,mark options={fill=white,draw=udpdark!65,line width=0.5pt}] plot coordinates {
(1, 0.655) (2, 0.662) (3, 0.671) 
(4, 0.728) (5, 0.791) (6, 0.819) 
(7, 0.853) (8, 0.879) (9, 0.890) 
(10, 0.893) (11, 0.898) (12, 0.890) 
(13, 0.895) (14, 0.894) (15, 0.886) 
(16, 0.876) (17, 0.849) (18, 0.832) 
(19, 0.819) (20, 0.801) (21, 0.782) 
(22, 0.761) (23, 0.731) (24, 0.713) 
(25, 0.698) (26, 0.696) (27, 0.691) 
(28, 0.690) (29, 0.689) (30, 0.706) 
(31, 0.715) (32, 0.747) 
      };
% zh
   \addplot[sharp plot,uorange!65,smooth,thick,line width=0.5pt,mark=square*,mark size=1.6pt,thick,mark options={fill=white,draw=uorange!65,line width=0.5pt}] plot coordinates {
(1, 0.632) (2, 0.618) (3, 0.657) 
(4, 0.681) (5, 0.717) (6, 0.745) 
(7, 0.790) (8, 0.816) (9, 0.828) 
(10, 0.832) (11, 0.841) (12, 0.828) 
(13, 0.836) (14, 0.835) (15, 0.820) 
(16, 0.807) (17, 0.785) (18, 0.772) 
(19, 0.754) (20, 0.739) (21, 0.733) 
(22, 0.714) (23, 0.695) (24, 0.688) 
(25, 0.684) (26, 0.679) (27, 0.677) 
(28, 0.680) (29, 0.682) (30, 0.691) 
(31, 0.702) (32, 0.727)   
      };
% ja
   \addplot[sharp plot,orange!65,smooth,thick,line width=0.5pt,mark=pentagon*,mark size=2pt,thick,mark options={fill=white,draw=orange!65,line width=0.5pt}] plot coordinates {
(1, 0.651) (2, 0.624) (3, 0.650) 
(4, 0.671) (5, 0.707) (6, 0.738) 
(7, 0.775) (8, 0.804) (9, 0.817) 
(10, 0.820) (11, 0.827) (12, 0.816) 
(13, 0.821) (14, 0.821) (15, 0.809) 
(16, 0.794) (17, 0.767) (18, 0.755) 
(19, 0.735) (20, 0.725) (21, 0.718) 
(22, 0.703) (23, 0.689) (24, 0.683) 
(25, 0.682) (26, 0.676) (27, 0.677) 
(28, 0.683) (29, 0.685) (30, 0.691) 
(31, 0.701) (32, 0.723) 
      };
% ru
   \addplot[sharp plot,udporange!65,smooth,thick,line width=0.5pt,mark=triangle*,mark size=2pt,thick,mark options={fill=white,draw=udporange!65,line width=0.5pt}] plot coordinates {
(1, 0.684) (2, 0.664) (3, 0.667) 
(4, 0.696) (5, 0.740) (6, 0.776) 
(7, 0.811) (8, 0.844) (9, 0.855) 
(10, 0.858) (11, 0.866) (12, 0.856) 
(13, 0.861) (14, 0.860) (15, 0.853) 
(16, 0.838) (17, 0.808) (18, 0.797) 
(19, 0.780) (20, 0.765) (21, 0.747) 
(22, 0.733) (23, 0.716) (24, 0.699) 
(25, 0.690) (26, 0.688) (27, 0.684) 
(28, 0.683) (29, 0.689) (30, 0.696) 
(31, 0.703) (32, 0.722) 
      };
% es
   \addplot[sharp plot,udark!65,smooth,thick,line width=0.5pt,mark=square*,mark size=1.6pt,thick,mark options={fill=white,draw=udark!65,line width=0.5pt}] plot coordinates {
(1, 0.652) (2, 0.683) (3, 0.687) 
(4, 0.737) (5, 0.794) (6, 0.822) 
(7, 0.855) (8, 0.881) (9, 0.890) 
(10, 0.895) (11, 0.899) (12, 0.890) 
(13, 0.896) (14, 0.895) (15, 0.887) 
(16, 0.876) (17, 0.854) (18, 0.840) 
(19, 0.823) (20, 0.808) (21, 0.790) 
(22, 0.771) (23, 0.740) (24, 0.725) 
(25, 0.699) (26, 0.694) (27, 0.686) 
(28, 0.682) (29, 0.682) (30, 0.694) 
(31, 0.700) (32, 0.735) 
      };
% avg
   \addplot[sharp plot,red!80,smooth,thick,line width=0.5pt,mark=oplus,mark size=1.6pt,thick,mark options={fill=white,draw=red!80,line width=0.5pt}] plot coordinates {
(1, 0.633) (2, 0.626) (3, 0.640) 
(4, 0.669) (5, 0.706) (6, 0.732) 
(7, 0.768) (8, 0.798) (9, 0.809) 
(10, 0.815) (11, 0.825) (12, 0.815) 
(13, 0.822) (14, 0.823) (15, 0.814) 
(16, 0.801) (17, 0.777) (18, 0.760) 
(19, 0.742) (20, 0.727) (21, 0.713) 
(22, 0.694) (23, 0.675) (24, 0.665) 
(25, 0.655) (26, 0.652) (27, 0.651) 
(28, 0.654) (29, 0.655) (30, 0.666) 
(31, 0.677) (32, 0.711) 
      };

   \end{axis}
  % 绘制水平虚线
  \draw[red!80, dashed] (11.33em, 8.01em) -- (11.33em, 0);
  % 绘制垂直虚线
  \draw[red!80, dashed] (11.33em, 8.01em) -- (0, 8.01em);
\node at (17.5em,-1.4em){\scriptsize Layer};

   \node  [rotate=90] at(-2.3em,5.3em){\scriptsize Overlap Ratio};
\end{tikzpicture}

==> Appendix-figures/Overlap7B-metamath-32layers.tex <==
\definecolor{upurple}{RGB}{155,89,182}
\definecolor{ured}{RGB}{231,76,60}
\definecolor{udark}{RGB}{77,153,77}
\definecolor{udpdark}{HTML}{85827a}
\definecolor{usemidark}{HTML}{8c564b}
\definecolor{ublue}{RGB}{52,152,219}
\definecolor{udpblue}{HTML}{0419fb}
\definecolor{usemiblue}{HTML}{17becf}
\definecolor{uorange}{HTML}{ffcc00}
\definecolor{udporange}{HTML}{bcbd22}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\tikzset{global scale/.style={
    scale=#1,
    every node/.append style={scale=#1}
  }
}

\pgfplotsset{
   % width=0.4\textwidth,
   % height=0.25\textheight,
    width=1.4\textwidth,
   height=.35\textheight,
   grid=major,
   %grid style=dashed,
   major grid style={dotted},
   % symbolic x coords={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,
   % 18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
   enlarge y limits={upper,value=0.05},
   legend style={
      fill,
      at={(0.50,16.5em)},
      legend columns=5,
      legend cell align=left,
      anchor=south
      },
   }
\begin{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  
% \useasboundingbox (13em,-1em) rectangle (3.5em,10em);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{axis}[
global scale = 0.63,
   at={(0em,0em)},
    legend entries={Bn,Th,Sw,De,Fr,Zh,Ja,Ru,Es,AVG},
    ymajorgrids=true,
    xmajorgrids=true,
    legend style={draw=none,
    line width=1pt,
    at={(38.5em,15.5em)},
    legend cell align=left,
    column sep=3pt,
    yshift=-5pt,
    anchor=south
    },
    enlarge x limits={abs=1},
    restrict x to domain=0:33,
   xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,
   18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
   xticklabels={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,
   18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
   ymin=0.5, ymax=0.95,
   ytick={0.5,0.55,0.6,0.65,0.7,0.75,0.8,0.85,0.9,0.95},
   yticklabels={,0.55,0.60,0.65,0.70,0.75,0.80,0.85,0.90,0.95},
   % ylabel={BLEU},
   yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=2,rotate=0}
   ]
   % \addlegendimage{/pgfplots/refstyle=A}
   % \addlegendentry{Nombre de données (Golden)}
   % \addlegendimage{draw=blue!60,/pgfplots/refstyle=B}
   % \addlegendentry{DGT-de$\rightarrow$en}
   % bn
   \addplot[sharp plot,udpblue!40,smooth,thick,line width=0.5pt,mark=pentagon*,mark size=2pt,thick,mark options={fill=white,draw=udpblue!40,line width=0.5pt}] plot coordinates{
(1, 0.610) (2, 0.571) (3, 0.571) 
(4, 0.582) (5, 0.593) (6, 0.612) 
(7, 0.647) (8, 0.672) (9, 0.699) 
(10, 0.711) (11, 0.724) (12, 0.718) 
(13, 0.718) (14, 0.720) (15, 0.712) 
(16, 0.703) (17, 0.674) (18, 0.654) 
(19, 0.637) (20, 0.630) (21, 0.612) 
(22, 0.586) (23, 0.581) (24, 0.578) 
(25, 0.568) (26, 0.567) (27, 0.574) 
(28, 0.588) (29, 0.589) (30, 0.600) 
(31, 0.607) (32, 0.643) 
      
      };
   % th
   \addplot[sharp plot,usemiblue!65,smooth,thick,line width=0.5pt,mark=triangle*,mark size=2pt,thick,mark options={fill=white,draw=usemiblue!65,line width=0.5pt}] plot coordinates{
(1, 0.589) (2, 0.570) (3, 0.572) 
(4, 0.594) (5, 0.600) (6, 0.616) 
(7, 0.655) (8, 0.674) (9, 0.700) 
(10, 0.714) (11, 0.723) (12, 0.720) 
(13, 0.717) (14, 0.727) (15, 0.715) 
(16, 0.708) (17, 0.686) (18, 0.672) 
(19, 0.659) (20, 0.648) (21, 0.632) 
(22, 0.615) (23, 0.608) (24, 0.603) 
(25, 0.597) (26, 0.599) (27, 0.604) 
(28, 0.612) (29, 0.608) (30, 0.616) 
(31, 0.620) (32, 0.655) 
      };
   % sw
   \addplot[sharp plot,ublue!65,smooth,thick,line width=0.5pt,mark=square*,mark size=1.6pt,thick,mark options={fill=white,draw=ublue!65,line width=0.5pt}] plot coordinates{
(1, 0.622) (2, 0.618) (3, 0.611) 
(4, 0.633) (5, 0.642) (6, 0.637) 
(7, 0.682) (8, 0.719) (9, 0.737) 
(10, 0.746) (11, 0.758) (12, 0.756) 
(13, 0.761) (14, 0.772) (15, 0.756) 
(16, 0.747) (17, 0.727) (18, 0.701) 
(19, 0.682) (20, 0.652) (21, 0.628) 
(22, 0.612) (23, 0.596) (24, 0.593) 
(25, 0.588) (26, 0.587) (27, 0.599) 
(28, 0.602) (29, 0.609) (30, 0.625) 
(31, 0.647) (32, 0.688) 
      };
   % de
   \addplot[sharp plot,usemidark!65,smooth,thick,line width=0.5pt,mark=pentagon*,,mark size=2pt,thick,mark options={fill=white,draw=usemidark!65,line width=0.5pt}] plot coordinates {
(1, 0.643) (2, 0.646) (3, 0.660) 
(4, 0.709) (5, 0.774) (6, 0.804) 
(7, 0.840) (8, 0.872) (9, 0.884) 
(10, 0.889) (11, 0.892) (12, 0.886) 
(13, 0.887) (14, 0.885) (15, 0.877) 
(16, 0.868) (17, 0.834) (18, 0.823) 
(19, 0.805) (20, 0.787) (21, 0.762) 
(22, 0.741) (23, 0.717) (24, 0.699) 
(25, 0.678) (26, 0.676) (27, 0.670) 
(28, 0.673) (29, 0.673) (30, 0.680) 
(31, 0.696) (32, 0.720) 
      };
   % fr
   \addplot[sharp plot,udpdark!65,smooth,thick,line width=0.5pt,mark=triangle*,,mark size=2pt,thick,mark options={fill=white,draw=udpdark!65,line width=0.5pt}] plot coordinates {
(1, 0.669) (2, 0.660) (3, 0.665) 
(4, 0.730) (5, 0.794) (6, 0.820) 
(7, 0.855) (8, 0.883) (9, 0.897) 
(10, 0.900) (11, 0.902) (12, 0.898) 
(13, 0.898) (14, 0.897) (15, 0.888) 
(16, 0.882) (17, 0.854) (18, 0.838) 
(19, 0.828) (20, 0.808) (21, 0.785) 
(22, 0.763) (23, 0.731) (24, 0.714) 
(25, 0.693) (26, 0.692) (27, 0.688) 
(28, 0.686) (29, 0.688) (30, 0.702) 
(31, 0.714) (32, 0.739) 
      };
% zh
   \addplot[sharp plot,uorange!65,smooth,thick,line width=0.5pt,mark=square*,mark size=1.6pt,thick,mark options={fill=white,draw=uorange!65,line width=0.5pt}] plot coordinates {
(1, 0.647) (2, 0.625) (3, 0.655) 
(4, 0.686) (5, 0.719) (6, 0.745) 
(7, 0.791) (8, 0.815) (9, 0.833) 
(10, 0.837) (11, 0.846) (12, 0.838) 
(13, 0.838) (14, 0.836) (15, 0.821) 
(16, 0.815) (17, 0.788) (18, 0.776) 
(19, 0.760) (20, 0.743) (21, 0.733) 
(22, 0.714) (23, 0.697) (24, 0.691) 
(25, 0.687) (26, 0.683) (27, 0.682) 
(28, 0.686) (29, 0.692) (30, 0.696) 
(31, 0.706) (32, 0.725)  
      };
% ja
   \addplot[sharp plot,orange!65,smooth,thick,line width=0.5pt,mark=pentagon*,mark size=2pt,thick,mark options={fill=white,draw=orange!65,line width=0.5pt}] plot coordinates {
(1, 0.651) (2, 0.622) (3, 0.650) 
(4, 0.676) (5, 0.708) (6, 0.737) 
(7, 0.775) (8, 0.804) (9, 0.821) 
(10, 0.825) (11, 0.831) (12, 0.824) 
(13, 0.821) (14, 0.821) (15, 0.806) 
(16, 0.798) (17, 0.765) (18, 0.754) 
(19, 0.737) (20, 0.726) (21, 0.716) 
(22, 0.701) (23, 0.686) (24, 0.680) 
(25, 0.679) (26, 0.675) (27, 0.678) 
(28, 0.684) (29, 0.688) (30, 0.685) 
(31, 0.697) (32, 0.718) 
      };
% ru
   \addplot[sharp plot,udporange!65,smooth,thick,line width=0.5pt,mark=triangle*,mark size=2pt,thick,mark options={fill=white,draw=udporange!65,line width=0.5pt}] plot coordinates {
(1, 0.687) (2, 0.665) (3, 0.659) 
(4, 0.694) (5, 0.738) (6, 0.774) 
(7, 0.810) (8, 0.844) (9, 0.858) 
(10, 0.864) (11, 0.869) (12, 0.863) 
(13, 0.863) (14, 0.860) (15, 0.852) 
(16, 0.843) (17, 0.809) (18, 0.799) 
(19, 0.786) (20, 0.769) (21, 0.749) 
(22, 0.737) (23, 0.719) (24, 0.703) 
(25, 0.692) (26, 0.689) (27, 0.689) 
(28, 0.689) (29, 0.695) (30, 0.698) 
(31, 0.705) (32, 0.718) 
      };
% es
   \addplot[sharp plot,udark!65,smooth,thick,line width=0.5pt,mark=square*,mark size=1.6pt,thick,mark options={fill=white,draw=udark!65,line width=0.5pt}] plot coordinates {
(1, 0.655) (2, 0.669) (3, 0.677) 
(4, 0.738) (5, 0.797) (6, 0.826) 
(7, 0.859) (8, 0.885) (9, 0.898) 
(10, 0.902) (11, 0.905) (12, 0.900) 
(13, 0.900) (14, 0.900) (15, 0.890) 
(16, 0.883) (17, 0.860) (18, 0.846) 
(19, 0.833) (20, 0.814) (21, 0.793) 
(22, 0.776) (23, 0.740) (24, 0.727) 
(25, 0.700) (26, 0.692) (27, 0.688) 
(28, 0.682) (29, 0.683) (30, 0.695) 
(31, 0.703) (32, 0.731) 
      };
% avg
   \addplot[sharp plot,red!80,smooth,thick,line width=0.5pt,mark=oplus,mark size=1.6pt,thick,mark options={fill=white,draw=red!80,line width=0.5pt}] plot coordinates {
(1, 0.641) (2, 0.627) (3, 0.636) 
(4, 0.671) (5, 0.707) (6, 0.730) 
(7, 0.768) (8, 0.796) (9, 0.814) 
(10, 0.821) (11, 0.828) (12, 0.823) 
(13, 0.823) (14, 0.824) (15, 0.813) 
(16, 0.805) (17, 0.777) (18, 0.763) 
(19, 0.748) (20, 0.731) (21, 0.712) 
(22, 0.694) (23, 0.675) (24, 0.665) 
(25, 0.654) (26, 0.651) (27, 0.652) 
(28, 0.656) (29, 0.658) (30, 0.666) 
(31, 0.677) (32, 0.704) 
      };

   \end{axis}
  % 绘制水平虚线
  \draw[red!80, dashed] (11.33em, 8.01em) -- (11.33em, 0);
  % 绘制垂直虚线
  \draw[red!80, dashed] (11.33em, 8.01em) -- (0, 8.01em);
\node at (17.5em,-1.4em){\scriptsize Layer};

   \node  [rotate=90] at(-2.3em,5.3em){\scriptsize Overlap Ratio};
\end{tikzpicture}

==> Appendix-figures/RFT-13B-neurons-overlap.tex <==
\definecolor{upurple}{RGB}{155,89,182}
\definecolor{ured}{RGB}{231,76,60}
\definecolor{udark}{RGB}{77,153,77}
\definecolor{udpdark}{HTML}{85827a}
\definecolor{usemidark}{HTML}{8c564b}
\definecolor{ublue}{RGB}{52,152,219}
\definecolor{udpblue}{HTML}{0419fb}
\definecolor{usemiblue}{HTML}{17becf}
\definecolor{uorange}{HTML}{ffcc00}
\definecolor{udporange}{HTML}{bcbd22}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\tikzset{global scale/.style={
    scale=#1,
    every node/.append style={scale=#1}
  }
}

\pgfplotsset{
   % width=0.4\textwidth,
   % height=0.25\textheight,
    width=1.4\textwidth,
   height=.35\textheight,
   grid=major,
   %grid style=dashed,
   major grid style={dotted},
   % symbolic x coords={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,
   % 18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
   enlarge y limits={upper,value=0.05},
   legend style={
      fill,
      at={(0.50,16.5em)},
      legend columns=5,
      legend cell align=left,
      anchor=south
      },
   }
\begin{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  
% \useasboundingbox (13em,-1em) rectangle (3.5em,10em);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{axis}[
global scale = 0.63,
   at={(0em,0em)},
    legend entries={Bn,Th,Sw,De,Fr,Zh,Ja,Ru,Es,En},
    ymajorgrids=true,
    xmajorgrids=true,
    legend style={draw=none,
    line width=1pt,
    at={(38.5em,16em)},
    legend cell align=left,
    column sep=3pt,
    yshift=-5pt,
    anchor=south
    },
    enlarge x limits={abs=1},
    restrict x to domain=0:33,
   xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,
   18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
   xticklabels={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,
   18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
   ymin=0.25, ymax=0.55,
   ytick={0.25,0.3,0.35,0.4,0.45,0.5,0.55},
   yticklabels={0.25,0.30,0.35,0.40,0.45,0.50,0.55},
   % ylabel={BLEU},
   yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=2,rotate=0}
   ]
   % \addlegendimage{/pgfplots/refstyle=A}
   % \addlegendentry{Nombre de données (Golden)}
   % \addlegendimage{draw=blue!60,/pgfplots/refstyle=B}
   % \addlegendentry{DGT-de$\rightarrow$en}
   % bn
   \addplot[sharp plot,udpblue!40,smooth,thick,line width=0.5pt,mark=pentagon*,mark size=2pt,thick,mark options={fill=udpblue!40,draw=udpblue!55,line width=0.5pt}] plot coordinates{
(1, 0.452) (2, 0.411) (3, 0.401) 
(4, 0.389) (5, 0.384) (6, 0.355) 
(7, 0.318) (8, 0.287) (9, 0.267) 
(10, 0.261) (11, 0.258) (12, 0.258) 
(13, 0.269) (14, 0.265) (15, 0.272) 
(16, 0.272) (17, 0.265) (18, 0.253) 
(19, 0.250) (20, 0.253) (21, 0.259) 
(22, 0.255) (23, 0.270) (24, 0.278) 
(25, 0.286) (26, 0.293) (27, 0.296) 
(28, 0.302) (29, 0.320) (30, 0.331) 
(31, 0.336) (32, 0.347) 
      
      };
   % th
   \addplot[sharp plot,usemiblue!65,smooth,thick,line width=0.5pt,mark=triangle*,mark size=2pt,thick,mark options={fill=usemiblue!65,draw=usemiblue!75,line width=0.5pt}] plot coordinates{
(1, 0.506) (2, 0.450) (3, 0.420) 
(4, 0.405) (5, 0.400) (6, 0.372) 
(7, 0.337) (8, 0.299) (9, 0.277) 
(10, 0.271) (11, 0.267) (12, 0.266) 
(13, 0.276) (14, 0.269) (15, 0.278) 
(16, 0.275) (17, 0.277) (18, 0.269) 
(19, 0.267) (20, 0.272) (21, 0.286) 
(22, 0.285) (23, 0.298) (24, 0.305) 
(25, 0.310) (26, 0.318) (27, 0.319) 
(28, 0.321) (29, 0.337) (30, 0.340) 
(31, 0.341) (32, 0.345)  
      };
   % sw
   \addplot[sharp plot,ublue!65,smooth,thick,line width=0.5pt,mark=square*,mark size=1.6pt,thick,mark options={fill=ublue!65,draw=ublue!75,line width=0.5pt}] plot coordinates{
(1, 0.373) (2, 0.360) (3, 0.356) 
(4, 0.342) (5, 0.349) (6, 0.330) 
(7, 0.306) (8, 0.284) (9, 0.268) 
(10, 0.263) (11, 0.255) (12, 0.256) 
(13, 0.267) (14, 0.264) (15, 0.268) 
(16, 0.262) (17, 0.261) (18, 0.237) 
(19, 0.242) (20, 0.253) (21, 0.260) 
(22, 0.247) (23, 0.263) (24, 0.274) 
(25, 0.283) (26, 0.289) (27, 0.296) 
(28, 0.304) (29, 0.323) (30, 0.327) 
(31, 0.337) (32, 0.348) 
      };
   % de
   \addplot[sharp plot,usemidark!65,smooth,thick,line width=0.5pt,mark=pentagon*,,mark size=2pt,thick,mark options={fill=usemidark!65,draw=usemidark!75,line width=0.5pt}] plot coordinates {
(1, 0.405) (2, 0.358) (3, 0.353) 
(4, 0.336) (5, 0.321) (6, 0.297) 
(7, 0.278) (8, 0.267) (9, 0.264) 
(10, 0.267) (11, 0.259) (12, 0.268) 
(13, 0.277) (14, 0.275) (15, 0.287) 
(16, 0.281) (17, 0.275) (18, 0.264) 
(19, 0.264) (20, 0.269) (21, 0.274) 
(22, 0.258) (23, 0.267) (24, 0.278) 
(25, 0.287) (26, 0.299) (27, 0.304) 
(28, 0.306) (29, 0.321) (30, 0.327) 
(31, 0.331) (32, 0.335) 
      };
   % fr
   \addplot[sharp plot,udpdark!65,smooth,thick,line width=0.5pt,mark=triangle*,,mark size=2pt,thick,mark options={fill=udpdark!65,draw=udpdark!75,line width=0.5pt}] plot coordinates {
(1, 0.386) (2, 0.349) (3, 0.348) 
(4, 0.332) (5, 0.318) (6, 0.296) 
(7, 0.276) (8, 0.266) (9, 0.263) 
(10, 0.267) (11, 0.260) (12, 0.268) 
(13, 0.276) (14, 0.275) (15, 0.287) 
(16, 0.281) (17, 0.276) (18, 0.266) 
(19, 0.267) (20, 0.273) (21, 0.278) 
(22, 0.259) (23, 0.269) (24, 0.282) 
(25, 0.292) (26, 0.303) (27, 0.308) 
(28, 0.312) (29, 0.329) (30, 0.333) 
(31, 0.336) (32, 0.345) 
      };
% zh
   \addplot[sharp plot,uorange!65,smooth,thick,line width=0.5pt,mark=square*,mark size=1.6pt,thick,mark options={fill=uorange!65,draw=uorange!75,line width=0.5pt}] plot coordinates {
(1, 0.412) (2, 0.398) (3, 0.384) 
(4, 0.362) (5, 0.344) (6, 0.319) 
(7, 0.294) (8, 0.273) (9, 0.267) 
(10, 0.268) (11, 0.263) (12, 0.271) 
(13, 0.280) (14, 0.275) (15, 0.287) 
(16, 0.283) (17, 0.278) (18, 0.271) 
(19, 0.272) (20, 0.278) (21, 0.289) 
(22, 0.277) (23, 0.288) (24, 0.297) 
(25, 0.308) (26, 0.317) (27, 0.324) 
(28, 0.324) (29, 0.336) (30, 0.338) 
(31, 0.341) (32, 0.345)  
      };
% ja
   \addplot[sharp plot,orange!65,smooth,thick,line width=0.5pt,mark=pentagon*,mark size=2pt,thick,mark options={fill=orange!60,draw=orange!75,line width=0.5pt}] plot coordinates {
(1, 0.411) (2, 0.401) (3, 0.383) 
(4, 0.360) (5, 0.348) (6, 0.321) 
(7, 0.296) (8, 0.277) (9, 0.268) 
(10, 0.270) (11, 0.264) (12, 0.273) 
(13, 0.283) (14, 0.277) (15, 0.288) 
(16, 0.283) (17, 0.279) (18, 0.273) 
(19, 0.273) (20, 0.277) (21, 0.288) 
(22, 0.286) (23, 0.300) (24, 0.308) 
(25, 0.316) (26, 0.328) (27, 0.332) 
(28, 0.335) (29, 0.346) (30, 0.347) 
(31, 0.345) (32, 0.352) 
      };
% ru
   \addplot[sharp plot,udporange!65,smooth,thick,line width=0.5pt,mark=triangle*,mark size=2pt,thick,mark options={fill=udporange!65,draw=udporange!75,line width=0.5pt}] plot coordinates {
(1, 0.422) (2, 0.384) (3, 0.378) 
(4, 0.355) (5, 0.333) (6, 0.307) 
(7, 0.283) (8, 0.268) (9, 0.266) 
(10, 0.269) (11, 0.262) (12, 0.270) 
(13, 0.278) (14, 0.275) (15, 0.286) 
(16, 0.281) (17, 0.274) (18, 0.263) 
(19, 0.264) (20, 0.270) (21, 0.276) 
(22, 0.262) (23, 0.274) (24, 0.282) 
(25, 0.294) (26, 0.304) (27, 0.309) 
(28, 0.312) (29, 0.323) (30, 0.329) 
(31, 0.331) (32, 0.337)   
      };
% es
   \addplot[sharp plot,udark!65,smooth,thick,line width=0.5pt,mark=square*,mark size=1.6pt,thick,mark options={fill=udark!65,draw=udark!75,line width=0.5pt}] plot coordinates {
(1, 0.379) (2, 0.350) (3, 0.346) 
(4, 0.331) (5, 0.318) (6, 0.296) 
(7, 0.276) (8, 0.266) (9, 0.264) 
(10, 0.267) (11, 0.260) (12, 0.269) 
(13, 0.277) (14, 0.275) (15, 0.288) 
(16, 0.282) (17, 0.276) (18, 0.266) 
(19, 0.268) (20, 0.274) (21, 0.279) 
(22, 0.262) (23, 0.269) (24, 0.280) 
(25, 0.292) (26, 0.303) (27, 0.309) 
(28, 0.308) (29, 0.323) (30, 0.326) 
(31, 0.330) (32, 0.340) 
      };
% En
   \addplot[sharp plot,ured!65,smooth,thick,line width=0.5pt,mark=*,mark size=1.6pt,thick,mark options={fill=ured!65,draw=ured!75,line width=0.5pt}] plot coordinates {
(1, 0.392) (2, 0.353) (3, 0.339) 
(4, 0.327) (5, 0.319) (6, 0.303) 
(7, 0.281) (8, 0.270) (9, 0.266) 
(10, 0.270) (11, 0.264) (12, 0.273) 
(13, 0.283) (14, 0.283) (15, 0.298) 
(16, 0.294) (17, 0.292) (18, 0.289) 
(19, 0.294) (20, 0.302) (21, 0.311) 
(22, 0.300) (23, 0.308) (24, 0.318) 
(25, 0.329) (26, 0.335) (27, 0.340) 
(28, 0.337) (29, 0.347) (30, 0.344) 
(31, 0.342) (32, 0.341) 
      };

   \end{axis}
\node at (16.6em,-1.6em){\footnotesize Layer};
% \node at (17.5em,-3.0em){\scriptsize \begin{minipage}[t]{.7\textwidth}
% \raggedright (b)  The overlap between non-English and English activated neurons of RFT-13B model. The red dottedline indicates the layer achieving the highest average accuracy across all non-English languages.
% \end{minipage}};
   \node  [rotate=90] at(-2.3em,5.2em){\footnotesize Neuron activation numbers};

\begin{axis}[
global scale = 0.63,
   at={(0em,16em)},
    legend entries={Bn,Th,Sw,De,Fr,Zh,Ja,Ru,Es,AVG},
    ymajorgrids=true,
    xmajorgrids=true,
    legend style={draw=none,
    line width=1pt,
    at={(38.5em,15.5em)},
    legend cell align=left,
    column sep=3pt,
    yshift=-5pt,
    anchor=south
    },
    enlarge x limits={abs=1},
    restrict x to domain=0:33,
   xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,
   18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
   xticklabels={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,
   18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
   ymin=0.5, ymax=0.95,
   ytick={0.5,0.55,0.6,0.65,0.7,0.75,0.8,0.85,0.9,0.95},
   yticklabels={,0.55,0.60,0.65,0.70,0.75,0.80,0.85,0.90,0.95},
   % ylabel={BLEU},
   yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=2,rotate=0}
   ]
   \addplot[sharp plot,udpblue!40,smooth,thick,line width=0.5pt,mark=pentagon*,mark size=2pt,thick,mark options={fill=white,draw=udpblue!40,line width=0.5pt}] plot coordinates{
(1, 0.587) (2, 0.559) (3, 0.547) 
(4, 0.571) (5, 0.595) (6, 0.607) 
(7, 0.638) (8, 0.667) (9, 0.687) 
(10, 0.690) (11, 0.692) (12, 0.713) 
(13, 0.708) (14, 0.704) (15, 0.704) 
(16, 0.694) (17, 0.685) (18, 0.662) 
(19, 0.656) (20, 0.648) (21, 0.640) 
(22, 0.631) (23, 0.628) (24, 0.613) 
(25, 0.601) (26, 0.586) (27, 0.585) 
(28, 0.574) (29, 0.569) (30, 0.568) 
(31, 0.574) (32, 0.573) 
      
      };
   % th
   \addplot[sharp plot,usemiblue!65,smooth,thick,line width=0.5pt,mark=triangle*,mark size=2pt,thick,mark options={fill=white,draw=usemiblue!65,line width=0.5pt}] plot coordinates{
(1, 0.579) (2, 0.558) (3, 0.558) 
(4, 0.575) (5, 0.603) (6, 0.607) 
(7, 0.629) (8, 0.667) (9, 0.685) 
(10, 0.686) (11, 0.688) (12, 0.712) 
(13, 0.705) (14, 0.705) (15, 0.705) 
(16, 0.699) (17, 0.687) (18, 0.664) 
(19, 0.659) (20, 0.661) (21, 0.651) 
(22, 0.642) (23, 0.644) (24, 0.635) 
(25, 0.624) (26, 0.615) (27, 0.611) 
(28, 0.604) (29, 0.598) (30, 0.596) 
(31, 0.591) (32, 0.592)  
      };
   % sw
   \addplot[sharp plot,ublue!65,smooth,thick,line width=0.5pt,mark=square*,mark size=1.6pt,thick,mark options={fill=white,draw=ublue!65,line width=0.5pt}] plot coordinates{
(1, 0.600) (2, 0.592) (3, 0.586) 
(4, 0.621) (5, 0.646) (6, 0.646) 
(7, 0.669) (8, 0.702) (9, 0.710) 
(10, 0.731) (11, 0.722) (12, 0.749) 
(13, 0.745) (14, 0.749) (15, 0.747) 
(16, 0.741) (17, 0.721) (18, 0.701) 
(19, 0.691) (20, 0.684) (21, 0.674) 
(22, 0.668) (23, 0.658) (24, 0.637) 
(25, 0.628) (26, 0.604) (27, 0.599) 
(28, 0.587) (29, 0.580) (30, 0.581) 
(31, 0.583) (32, 0.582)  
      };
   % de
   \addplot[sharp plot,usemidark!65,smooth,thick,line width=0.5pt,mark=pentagon*,,mark size=2pt,thick,mark options={fill=white,draw=usemidark!65,line width=0.5pt}] plot coordinates {
(1, 0.635) (2, 0.635) (3, 0.649) 
(4, 0.711) (5, 0.771) (6, 0.800) 
(7, 0.829) (8, 0.850) (9, 0.860) 
(10, 0.867) (11, 0.866) (12, 0.876) 
(13, 0.873) (14, 0.873) (15, 0.872) 
(16, 0.857) (17, 0.848) (18, 0.833) 
(19, 0.824) (20, 0.821) (21, 0.807) 
(22, 0.788) (23, 0.779) (24, 0.763) 
(25, 0.750) (26, 0.728) (27, 0.718) 
(28, 0.708) (29, 0.700) (30, 0.690) 
(31, 0.690) (32, 0.680) 
      };
   % fr
   \addplot[sharp plot,udpdark!65,smooth,thick,line width=0.5pt,mark=triangle*,,mark size=2pt,thick,mark options={fill=white,draw=udpdark!65,line width=0.5pt}] plot coordinates {
(1, 0.645) (2, 0.642) (3, 0.662) 
(4, 0.724) (5, 0.784) (6, 0.815) 
(7, 0.844) (8, 0.864) (9, 0.874) 
(10, 0.882) (11, 0.878) (12, 0.888) 
(13, 0.886) (14, 0.886) (15, 0.884) 
(16, 0.871) (17, 0.864) (18, 0.851) 
(19, 0.842) (20, 0.836) (21, 0.821) 
(22, 0.806) (23, 0.794) (24, 0.779) 
(25, 0.770) (26, 0.747) (27, 0.734) 
(28, 0.724) (29, 0.714) (30, 0.703) 
(31, 0.701) (32, 0.695) 
      };
% zh
   \addplot[sharp plot,uorange!65,smooth,thick,line width=0.5pt,mark=square*,mark size=1.6pt,thick,mark options={fill=white,draw=uorange!65,line width=0.5pt}] plot coordinates {
(1, 0.668) (2, 0.600) (3, 0.625) 
(4, 0.679) (5, 0.715) (6, 0.739) 
(7, 0.770) (8, 0.799) (9, 0.815) 
(10, 0.823) (11, 0.819) (12, 0.831) 
(13, 0.825) (14, 0.825) (15, 0.822) 
(16, 0.809) (17, 0.800) (18, 0.781) 
(19, 0.775) (20, 0.768) (21, 0.758) 
(22, 0.746) (23, 0.744) (24, 0.731) 
(25, 0.715) (26, 0.703) (27, 0.700) 
(28, 0.692) (29, 0.688) (30, 0.684) 
(31, 0.685) (32, 0.682)  
      };
% ja
   \addplot[sharp plot,orange!65,smooth,thick,line width=0.5pt,mark=pentagon*,mark size=2pt,thick,mark options={fill=white,draw=orange!65,line width=0.5pt}] plot coordinates {
(1, 0.660) (2, 0.630) (3, 0.627) 
(4, 0.673) (5, 0.715) (6, 0.726) 
(7, 0.759) (8, 0.782) (9, 0.802) 
(10, 0.807) (11, 0.803) (12, 0.814) 
(13, 0.809) (14, 0.807) (15, 0.804) 
(16, 0.788) (17, 0.779) (18, 0.760) 
(19, 0.751) (20, 0.750) (21, 0.739) 
(22, 0.729) (23, 0.727) (24, 0.717) 
(25, 0.709) (26, 0.694) (27, 0.693) 
(28, 0.683) (29, 0.681) (30, 0.677) 
(31, 0.679) (32, 0.673) 
      };
% ru
   \addplot[sharp plot,udporange!65,smooth,thick,line width=0.5pt,mark=triangle*,mark size=2pt,thick,mark options={fill=white,draw=udporange!65,line width=0.5pt}] plot coordinates {
(1, 0.696) (2, 0.632) (3, 0.646) 
(4, 0.696) (5, 0.740) (6, 0.770) 
(7, 0.799) (8, 0.826) (9, 0.838) 
(10, 0.847) (11, 0.843) (12, 0.856) 
(13, 0.851) (14, 0.852) (15, 0.849) 
(16, 0.832) (17, 0.822) (18, 0.805) 
(19, 0.797) (20, 0.794) (21, 0.783) 
(22, 0.770) (23, 0.766) (24, 0.752) 
(25, 0.740) (26, 0.721) (27, 0.712) 
(28, 0.705) (29, 0.698) (30, 0.690) 
(31, 0.690) (32, 0.684)  
      };
% es
   \addplot[sharp plot,udark!65,smooth,thick,line width=0.5pt,mark=square*,mark size=1.6pt,thick,mark options={fill=white,draw=udark!65,line width=0.5pt}] plot coordinates {
(1, 0.636) (2, 0.642) (3, 0.668) 
(4, 0.741) (5, 0.789) (6, 0.817) 
(7, 0.844) (8, 0.867) (9, 0.878) 
(10, 0.884) (11, 0.881) (12, 0.890) 
(13, 0.887) (14, 0.886) (15, 0.885) 
(16, 0.874) (17, 0.867) (18, 0.854) 
(19, 0.846) (20, 0.841) (21, 0.830) 
(22, 0.814) (23, 0.806) (24, 0.791) 
(25, 0.779) (26, 0.754) (27, 0.743) 
(28, 0.733) (29, 0.723) (30, 0.707) 
(31, 0.704) (32, 0.694) 
      };
% avg
   \addplot[sharp plot,red!80,smooth,thick,line width=0.5pt,mark=oplus,mark size=1.6pt,thick,mark options={fill=white,draw=red!80,line width=0.5pt}] plot coordinates {
(1, 0.634) (2, 0.610) (3, 0.619) 
(4, 0.665) (5, 0.707) (6, 0.725) 
(7, 0.753) (8, 0.780) (9, 0.794) 
(10, 0.802) (11, 0.799) (12, 0.815) 
(13, 0.810) (14, 0.810) (15, 0.808) 
(16, 0.796) (17, 0.786) (18, 0.768) 
(19, 0.760) (20, 0.756) (21, 0.745) 
(22, 0.733) (23, 0.727) (24, 0.713) 
(25, 0.702) (26, 0.684) (27, 0.677) 
(28, 0.668) (29, 0.661) (30, 0.655) 
(31, 0.655) (32, 0.650)  
      };

   \end{axis}
  % 绘制水平虚线
  \draw[red!80, dashed] (12.4em, 23.8em) -- (12.4em, 16em);
  % 绘制垂直虚线
  \draw[red!80, dashed] (12.4em, 23.8em) -- (0, 23.8em);
\node at (16.6em,14.4em){\footnotesize Layer};

   \node  [rotate=90] at(-2.3em,21.3em){\footnotesize Overlap Ratio};
   % \node at (17.5em,13.6em){\scriptsize (a) The number of activated neurons across all languages of RFT-13B model.};
   \draw[->, >=stealth, semithick,black!80] (3.5em,16.5em) -- (0.1em,16.5em);
\draw[->, >=stealth, semithick,black!80] (9.45em,16.5em) -- (12.3em,16.5em);
\node at (6.5em,16.5em){\tiny Language-specific Layers};
\end{tikzpicture}

==> Appendix-figures/RFT-7B-neurons-overlap.tex <==
\definecolor{upurple}{RGB}{155,89,182}
\definecolor{ured}{RGB}{231,76,60}
\definecolor{udark}{RGB}{77,153,77}
\definecolor{udpdark}{HTML}{85827a}
\definecolor{usemidark}{HTML}{8c564b}
\definecolor{ublue}{RGB}{52,152,219}
\definecolor{udpblue}{HTML}{0419fb}
\definecolor{usemiblue}{HTML}{17becf}
\definecolor{uorange}{HTML}{ffcc00}
\definecolor{udporange}{HTML}{bcbd22}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\tikzset{global scale/.style={
    scale=#1,
    every node/.append style={scale=#1}
  }
}

\pgfplotsset{
   % width=0.4\textwidth,
   % height=0.25\textheight,
    width=1.4\textwidth,
   height=.35\textheight,
   grid=major,
   %grid style=dashed,
   major grid style={dotted},
   % symbolic x coords={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,
   % 18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
   enlarge y limits={upper,value=0.05},
   legend style={
      fill,
      at={(0.50,16.5em)},
      legend columns=5,
      legend cell align=left,
      anchor=south
      },
   }
\begin{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  
% \useasboundingbox (13em,-1em) rectangle (3.5em,10em);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{axis}[
global scale = 0.63,
   at={(0em,0em)},
    legend entries={Bn,Th,Sw,De,Fr,Zh,Ja,Ru,Es,En},
    ymajorgrids=true,
    xmajorgrids=true,
    legend style={draw=none,
    line width=1pt,
    at={(38.5em,15.5em)},
    legend cell align=left,
    column sep=3pt,
    yshift=-5pt,
    anchor=south
    },
    enlarge x limits={abs=1},
    restrict x to domain=0:33,
   xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,
   18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
   xticklabels={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,
   18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
   ymin=0.25, ymax=0.55,
   ytick={0.25,0.3,0.35,0.4,0.45,0.5,0.55},
   yticklabels={0.25,0.30,0.35,0.40,0.45,0.50,0.55},
   % ylabel={BLEU},
   yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=2,rotate=0}
   ]
   % \addlegendimage{/pgfplots/refstyle=A}
   % \addlegendentry{Nombre de données (Golden)}
   % \addlegendimage{draw=blue!60,/pgfplots/refstyle=B}
   % \addlegendentry{DGT-de$\rightarrow$en}
   % bn
   \addplot[sharp plot,udpblue!40,smooth,thick,line width=0.5pt,mark=pentagon*,mark size=2pt,thick,mark options={fill=udpblue!40,draw=udpblue!55,line width=0.5pt}] plot coordinates{
(1, 0.472) (2, 0.419) (3, 0.396) 
(4, 0.388) (5, 0.389) (6, 0.357) 
(7, 0.312) (8, 0.293) (9, 0.296) 
(10, 0.307) (11, 0.312) (12, 0.306) 
(13, 0.300) (14, 0.302) (15, 0.294) 
(16, 0.312) (17, 0.302) (18, 0.294) 
(19, 0.284) (20, 0.291) (21, 0.300) 
(22, 0.308) (23, 0.319) (24, 0.333) 
(25, 0.338) (26, 0.340) (27, 0.349) 
(28, 0.359) (29, 0.377) (30, 0.384) 
(31, 0.373) (32, 0.465) 
      
      };
   % th
   \addplot[sharp plot,usemiblue!65,smooth,thick,line width=0.5pt,mark=triangle*,mark size=2pt,thick,mark options={fill=usemiblue!65,draw=usemiblue!75,line width=0.5pt}] plot coordinates{
(1, 0.492) (2, 0.448) (3, 0.421) 
(4, 0.402) (5, 0.402) (6, 0.369) 
(7, 0.319) (8, 0.292) (9, 0.297) 
(10, 0.312) (11, 0.318) (12, 0.307) 
(13, 0.302) (14, 0.305) (15, 0.304) 
(16, 0.325) (17, 0.316) (18, 0.310) 
(19, 0.303) (20, 0.310) (21, 0.323) 
(22, 0.327) (23, 0.342) (24, 0.352) 
(25, 0.352) (26, 0.354) (27, 0.356) 
(28, 0.364) (29, 0.369) (30, 0.373) 
(31, 0.373) (32, 0.471) 
      };
   % sw
   \addplot[sharp plot,ublue!65,smooth,thick,line width=0.5pt,mark=square*,mark size=1.6pt,thick,mark options={fill=ublue!65,draw=ublue!75,line width=0.5pt}] plot coordinates{
(1, 0.357) (2, 0.349) (3, 0.360) 
(4, 0.341) (5, 0.341) (6, 0.332) 
(7, 0.298) (8, 0.279) (9, 0.292) 
(10, 0.299) (11, 0.303) (12, 0.300) 
(13, 0.294) (14, 0.296) (15, 0.292) 
(16, 0.299) (17, 0.272) (18, 0.267) 
(19, 0.265) (20, 0.287) (21, 0.293) 
(22, 0.311) (23, 0.335) (24, 0.348) 
(25, 0.348) (26, 0.367) (27, 0.382) 
(28, 0.384) (29, 0.398) (30, 0.406) 
(31, 0.423) (32, 0.497) 
      };
   % de
   \addplot[sharp plot,usemidark!65,smooth,thick,line width=0.5pt,mark=pentagon*,,mark size=2pt,thick,mark options={fill=usemidark!65,draw=usemidark!75,line width=0.5pt}] plot coordinates {
(1, 0.382) (2, 0.351) (3, 0.358) 
(4, 0.340) (5, 0.316) (6, 0.295) 
(7, 0.276) (8, 0.275) (9, 0.293) 
(10, 0.303) (11, 0.311) (12, 0.306) 
(13, 0.307) (14, 0.310) (15, 0.306) 
(16, 0.318) (17, 0.297) (18, 0.286) 
(19, 0.283) (20, 0.299) (21, 0.305) 
(22, 0.306) (23, 0.321) (24, 0.337) 
(25, 0.343) (26, 0.350) (27, 0.355) 
(28, 0.363) (29, 0.381) (30, 0.384) 
(31, 0.404) (32, 0.479) 
      };
   % fr
   \addplot[sharp plot,udpdark!65,smooth,thick,line width=0.5pt,mark=triangle*,,mark size=2pt,thick,mark options={fill=udpdark!65,draw=udpdark!75,line width=0.5pt}] plot coordinates {
(1, 0.361) (2, 0.335) (3, 0.358) 
(4, 0.335) (5, 0.314) (6, 0.293) 
(7, 0.274) (8, 0.274) (9, 0.293) 
(10, 0.303) (11, 0.312) (12, 0.307) 
(13, 0.307) (14, 0.311) (15, 0.308) 
(16, 0.321) (17, 0.301) (18, 0.291) 
(19, 0.288) (20, 0.302) (21, 0.307) 
(22, 0.313) (23, 0.328) (24, 0.344) 
(25, 0.352) (26, 0.356) (27, 0.360) 
(28, 0.363) (29, 0.374) (30, 0.375) 
(31, 0.391) (32, 0.463)  
      };
% zh
   \addplot[sharp plot,uorange!65,smooth,thick,line width=0.5pt,mark=square*,mark size=1.6pt,thick,mark options={fill=uorange!65,draw=uorange!75,line width=0.5pt}] plot coordinates {
(1, 0.402) (2, 0.380) (3, 0.388) 
(4, 0.367) (5, 0.345) (6, 0.320) 
(7, 0.283) (8, 0.281) (9, 0.295) 
(10, 0.308) (11, 0.315) (12, 0.306) 
(13, 0.309) (14, 0.311) (15, 0.310) 
(16, 0.324) (17, 0.310) (18, 0.300) 
(19, 0.296) (20, 0.312) (21, 0.317) 
(22, 0.323) (23, 0.337) (24, 0.347) 
(25, 0.349) (26, 0.348) (27, 0.354) 
(28, 0.360) (29, 0.375) (30, 0.383) 
(31, 0.396) (32, 0.468) 
      };
% ja
   \addplot[sharp plot,orange!65,smooth,thick,line width=0.5pt,mark=pentagon*,mark size=2pt,thick,mark options={fill=orange!60,draw=orange!75,line width=0.5pt}] plot coordinates {
(1, 0.398) (2, 0.380) (3, 0.390) 
(4, 0.366) (5, 0.351) (6, 0.324) 
(7, 0.290) (8, 0.286) (9, 0.298) 
(10, 0.309) (11, 0.318) (12, 0.311) 
(13, 0.314) (14, 0.313) (15, 0.313) 
(16, 0.328) (17, 0.313) (18, 0.307) 
(19, 0.307) (20, 0.322) (21, 0.331) 
(22, 0.337) (23, 0.355) (24, 0.361) 
(25, 0.358) (26, 0.361) (27, 0.366) 
(28, 0.369) (29, 0.384) (30, 0.387) 
(31, 0.397) (32, 0.470) 
      };
% ru
   \addplot[sharp plot,udporange!65,smooth,thick,line width=0.5pt,mark=triangle*,mark size=2pt,thick,mark options={fill=udporange!65,draw=udporange!75,line width=0.5pt}] plot coordinates {
(1, 0.407) (2, 0.375) (3, 0.383) 
(4, 0.362) (5, 0.331) (6, 0.302) 
(7, 0.281) (8, 0.277) (9, 0.295) 
(10, 0.306) (11, 0.313) (12, 0.306) 
(13, 0.307) (14, 0.309) (15, 0.305) 
(16, 0.317) (17, 0.298) (18, 0.288) 
(19, 0.286) (20, 0.299) (21, 0.306) 
(22, 0.311) (23, 0.330) (24, 0.342) 
(25, 0.344) (26, 0.345) (27, 0.350) 
(28, 0.358) (29, 0.372) (30, 0.376) 
(31, 0.389) (32, 0.465)  
      };
% es
   \addplot[sharp plot,udark!65,smooth,thick,line width=0.5pt,mark=square*,mark size=1.6pt,thick,mark options={fill=udark!65,draw=udark!75,line width=0.5pt}] plot coordinates {
(1, 0.358) (2, 0.336) (3, 0.353) 
(4, 0.334) (5, 0.312) (6, 0.294) 
(7, 0.275) (8, 0.274) (9, 0.293) 
(10, 0.303) (11, 0.311) (12, 0.307) 
(13, 0.307) (14, 0.311) (15, 0.308) 
(16, 0.319) (17, 0.299) (18, 0.290) 
(19, 0.288) (20, 0.301) (21, 0.304) 
(22, 0.310) (23, 0.327) (24, 0.339) 
(25, 0.346) (26, 0.350) (27, 0.353) 
(28, 0.360) (29, 0.369) (30, 0.366) 
(31, 0.385) (32, 0.459) 
      };
% En
   \addplot[sharp plot,ured!65,smooth,thick,line width=0.5pt,mark=*,mark size=1.6pt,thick,mark options={fill=ured!65,draw=ured!75,line width=0.5pt}] plot coordinates {
(1, 0.367) (2, 0.328) (3, 0.347) 
(4, 0.326) (5, 0.309) (6, 0.295) 
(7, 0.277) (8, 0.280) (9, 0.296) 
(10, 0.304) (11, 0.314) (12, 0.312) 
(13, 0.314) (14, 0.320) (15, 0.321) 
(16, 0.338) (17, 0.325) (18, 0.317) 
(19, 0.318) (20, 0.336) (21, 0.335) 
(22, 0.338) (23, 0.345) (24, 0.349) 
(25, 0.348) (26, 0.342) (27, 0.343) 
(28, 0.337) (29, 0.342) (30, 0.342) 
(31, 0.359) (32, 0.417) 
      };

   \end{axis}
\node at (16.6em,-1.6em){\footnotesize Layer};
% \node at (13.5em,-2.4em){\scriptsize (b) The overlap between non-English and English activated neurons of MetaMath-7B model. The red dottedline indicates the layer achieving the highest average accuracy across all non-English languages.};
% \node at (17.5em,-3.0em){\scriptsize \begin{minipage}[t]{.7\textwidth}
% \raggedright (b)  The overlap between non-English and English activated neurons of RFT-7B model. The red dotted line indicates the layer achieving the highest average accuracy across all non-English languages.
% \end{minipage}};
\node  [rotate=90] at(-2.3em,5.2em){\footnotesize Neuron activation numbers};

   \begin{axis}[
global scale = 0.63,
   at={(0em,16em)},
    legend entries={Bn,Th,Sw,De,Fr,Zh,Ja,Ru,Es,AVG},
    ymajorgrids=true,
    xmajorgrids=true,
    legend style={draw=none,
    line width=1pt,
    at={(38.5em,15.5em)},
    legend cell align=left,
    column sep=3pt,
    yshift=-5pt,
    anchor=south
    },
    enlarge x limits={abs=1},
    restrict x to domain=0:33,
   xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,
   18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
   xticklabels={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,
   18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
   ymin=0.5, ymax=0.95,
   ytick={0.5,0.55,0.6,0.65,0.7,0.75,0.8,0.85,0.9,0.95},
   yticklabels={,0.55,0.60,0.65,0.70,0.75,0.80,0.85,0.90,0.95},
   % ylabel={BLEU},
   yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=2,rotate=0}
   ]
   % \addlegendimage{/pgfplots/refstyle=A}
   % \addlegendentry{Nombre de données (Golden)}
   % \addlegendimage{draw=blue!60,/pgfplots/refstyle=B}
   % \addlegendentry{DGT-de$\rightarrow$en}
   % bn
   \addplot[sharp plot,udpblue!40,smooth,thick,line width=0.5pt,mark=pentagon*,mark size=2pt,thick,mark options={fill=white,draw=udpblue!40,line width=0.5pt}] plot coordinates{
(1, 0.600) (2, 0.555) (3, 0.572) 
(4, 0.583) (5, 0.592) (6, 0.618) 
(7, 0.652) (8, 0.680) (9, 0.695) 
(10, 0.707) (11, 0.723) (12, 0.713) 
(13, 0.719) (14, 0.722) (15, 0.720) 
(16, 0.704) (17, 0.682) (18, 0.659) 
(19, 0.641) (20, 0.633) (21, 0.621) 
(22, 0.595) (23, 0.588) (24, 0.583) 
(25, 0.577) (26, 0.573) (27, 0.578) 
(28, 0.590) (29, 0.590) (30, 0.601) 
(31, 0.609) (32, 0.654) 
      
      };
   % th
   \addplot[sharp plot,usemiblue!65,smooth,thick,line width=0.5pt,mark=triangle*,mark size=2pt,thick,mark options={fill=white,draw=usemiblue!65,line width=0.5pt}] plot coordinates{
(1, 0.572) (2, 0.559) (3, 0.579) 
(4, 0.594) (5, 0.599) (6, 0.620) 
(7, 0.659) (8, 0.683) (9, 0.698) 
(10, 0.711) (11, 0.725) (12, 0.714) 
(13, 0.720) (14, 0.726) (15, 0.719) 
(16, 0.705) (17, 0.690) (18, 0.672) 
(19, 0.656) (20, 0.646) (21, 0.636) 
(22, 0.620) (23, 0.609) (24, 0.605) 
(25, 0.595) (26, 0.597) (27, 0.599) 
(28, 0.608) (29, 0.603) (30, 0.613) 
(31, 0.619) (32, 0.663) 
      };
   % sw
   \addplot[sharp plot,ublue!65,smooth,thick,line width=0.5pt,mark=square*,mark size=1.6pt,thick,mark options={fill=white,draw=ublue!65,line width=0.5pt}] plot coordinates{
(1, 0.626) (2, 0.628) (3, 0.611) 
(4, 0.626) (5, 0.639) (6, 0.645) 
(7, 0.680) (8, 0.724) (9, 0.730) 
(10, 0.740) (11, 0.756) (12, 0.750) 
(13, 0.764) (14, 0.774) (15, 0.758) 
(16, 0.745) (17, 0.728) (18, 0.699) 
(19, 0.678) (20, 0.647) (21, 0.629) 
(22, 0.610) (23, 0.596) (24, 0.592) 
(25, 0.587) (26, 0.585) (27, 0.592) 
(28, 0.601) (29, 0.604) (30, 0.622) 
(31, 0.647) (32, 0.696) 
      };
   % de
   \addplot[sharp plot,usemidark!65,smooth,thick,line width=0.5pt,mark=pentagon*,,mark size=2pt,thick,mark options={fill=white,draw=usemidark!65,line width=0.5pt}] plot coordinates {
(1, 0.622) (2, 0.644) (3, 0.662) 
(4, 0.710) (5, 0.772) (6, 0.803) 
(7, 0.837) (8, 0.868) (9, 0.877) 
(10, 0.882) (11, 0.887) (12, 0.877) 
(13, 0.883) (14, 0.881) (15, 0.873) 
(16, 0.861) (17, 0.828) (18, 0.816) 
(19, 0.796) (20, 0.780) (21, 0.759) 
(22, 0.739) (23, 0.716) (24, 0.700) 
(25, 0.683) (26, 0.681) (27, 0.672) 
(28, 0.673) (29, 0.670) (30, 0.683) 
(31, 0.697) (32, 0.729) 
      };
   % fr
   \addplot[sharp plot,udpdark!65,smooth,thick,line width=0.5pt,mark=triangle*,,mark size=2pt,thick,mark options={fill=white,draw=udpdark!65,line width=0.5pt}] plot coordinates {
(1, 0.655) (2, 0.662) (3, 0.671) 
(4, 0.728) (5, 0.791) (6, 0.819) 
(7, 0.853) (8, 0.879) (9, 0.890) 
(10, 0.893) (11, 0.898) (12, 0.890) 
(13, 0.895) (14, 0.894) (15, 0.886) 
(16, 0.876) (17, 0.849) (18, 0.832) 
(19, 0.819) (20, 0.801) (21, 0.782) 
(22, 0.761) (23, 0.731) (24, 0.713) 
(25, 0.698) (26, 0.696) (27, 0.691) 
(28, 0.690) (29, 0.689) (30, 0.706) 
(31, 0.715) (32, 0.747) 
      };
% zh
   \addplot[sharp plot,uorange!65,smooth,thick,line width=0.5pt,mark=square*,mark size=1.6pt,thick,mark options={fill=white,draw=uorange!65,line width=0.5pt}] plot coordinates {
(1, 0.632) (2, 0.618) (3, 0.657) 
(4, 0.681) (5, 0.717) (6, 0.745) 
(7, 0.790) (8, 0.816) (9, 0.828) 
(10, 0.832) (11, 0.841) (12, 0.828) 
(13, 0.836) (14, 0.835) (15, 0.820) 
(16, 0.807) (17, 0.785) (18, 0.772) 
(19, 0.754) (20, 0.739) (21, 0.733) 
(22, 0.714) (23, 0.695) (24, 0.688) 
(25, 0.684) (26, 0.679) (27, 0.677) 
(28, 0.680) (29, 0.682) (30, 0.691) 
(31, 0.702) (32, 0.727)   
      };
% ja
   \addplot[sharp plot,orange!65,smooth,thick,line width=0.5pt,mark=pentagon*,mark size=2pt,thick,mark options={fill=white,draw=orange!65,line width=0.5pt}] plot coordinates {
(1, 0.651) (2, 0.624) (3, 0.650) 
(4, 0.671) (5, 0.707) (6, 0.738) 
(7, 0.775) (8, 0.804) (9, 0.817) 
(10, 0.820) (11, 0.827) (12, 0.816) 
(13, 0.821) (14, 0.821) (15, 0.809) 
(16, 0.794) (17, 0.767) (18, 0.755) 
(19, 0.735) (20, 0.725) (21, 0.718) 
(22, 0.703) (23, 0.689) (24, 0.683) 
(25, 0.682) (26, 0.676) (27, 0.677) 
(28, 0.683) (29, 0.685) (30, 0.691) 
(31, 0.701) (32, 0.723) 
      };
% ru
   \addplot[sharp plot,udporange!65,smooth,thick,line width=0.5pt,mark=triangle*,mark size=2pt,thick,mark options={fill=white,draw=udporange!65,line width=0.5pt}] plot coordinates {
(1, 0.684) (2, 0.664) (3, 0.667) 
(4, 0.696) (5, 0.740) (6, 0.776) 
(7, 0.811) (8, 0.844) (9, 0.855) 
(10, 0.858) (11, 0.866) (12, 0.856) 
(13, 0.861) (14, 0.860) (15, 0.853) 
(16, 0.838) (17, 0.808) (18, 0.797) 
(19, 0.780) (20, 0.765) (21, 0.747) 
(22, 0.733) (23, 0.716) (24, 0.699) 
(25, 0.690) (26, 0.688) (27, 0.684) 
(28, 0.683) (29, 0.689) (30, 0.696) 
(31, 0.703) (32, 0.722) 
      };
% es
   \addplot[sharp plot,udark!65,smooth,thick,line width=0.5pt,mark=square*,mark size=1.6pt,thick,mark options={fill=white,draw=udark!65,line width=0.5pt}] plot coordinates {
(1, 0.652) (2, 0.683) (3, 0.687) 
(4, 0.737) (5, 0.794) (6, 0.822) 
(7, 0.855) (8, 0.881) (9, 0.890) 
(10, 0.895) (11, 0.899) (12, 0.890) 
(13, 0.896) (14, 0.895) (15, 0.887) 
(16, 0.876) (17, 0.854) (18, 0.840) 
(19, 0.823) (20, 0.808) (21, 0.790) 
(22, 0.771) (23, 0.740) (24, 0.725) 
(25, 0.699) (26, 0.694) (27, 0.686) 
(28, 0.682) (29, 0.682) (30, 0.694) 
(31, 0.700) (32, 0.735) 
      };
% avg
   \addplot[sharp plot,red!80,smooth,thick,line width=0.5pt,mark=oplus,mark size=1.6pt,thick,mark options={fill=white,draw=red!80,line width=0.5pt}] plot coordinates {
(1, 0.633) (2, 0.626) (3, 0.640) 
(4, 0.669) (5, 0.706) (6, 0.732) 
(7, 0.768) (8, 0.798) (9, 0.809) 
(10, 0.815) (11, 0.825) (12, 0.815) 
(13, 0.822) (14, 0.823) (15, 0.814) 
(16, 0.801) (17, 0.777) (18, 0.760) 
(19, 0.742) (20, 0.727) (21, 0.713) 
(22, 0.694) (23, 0.675) (24, 0.665) 
(25, 0.655) (26, 0.652) (27, 0.651) 
(28, 0.654) (29, 0.655) (30, 0.666) 
(31, 0.677) (32, 0.711) 
      };

   \end{axis}
  % 绘制水平虚线
  \draw[red!80, dashed] (11.33em, 24.01em) -- (11.33em, 16em);
  % 绘制垂直虚线
  \draw[red!80, dashed] (11.33em, 24.01em) -- (0, 24.01em);
\node at (16.6em,14.4em){\footnotesize Layer};

   \node  [rotate=90] at(-2.3em,21.3em){\footnotesize Overlap Ratio};
\draw[->, >=stealth, semithick,black!80] (2.5em,16.5em) -- (0.1em,16.5em);
\draw[->, >=stealth, semithick,black!80] (8.45em,16.5em) -- (11.3em,16.5em);
\node at (5.5em,16.5em){\tiny Language-specific Layers};
   % \node at (17.5em,13.6em){\scriptsize (a) The number of activated neurons across all languages of RFT-7B model.};
\end{tikzpicture}

==> Appendix-figures/neurons13B-RFT-32layers.tex <==
\definecolor{upurple}{RGB}{155,89,182}
\definecolor{ured}{RGB}{231,76,60}
\definecolor{udark}{RGB}{77,153,77}
\definecolor{udpdark}{HTML}{85827a}
\definecolor{usemidark}{HTML}{8c564b}
\definecolor{ublue}{RGB}{52,152,219}
\definecolor{udpblue}{HTML}{0419fb}
\definecolor{usemiblue}{HTML}{17becf}
\definecolor{uorange}{HTML}{ffcc00}
\definecolor{udporange}{HTML}{bcbd22}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\tikzset{global scale/.style={
    scale=#1,
    every node/.append style={scale=#1}
  }
}

\pgfplotsset{
   % width=0.4\textwidth,
   % height=0.25\textheight,
    width=1.4\textwidth,
   height=.35\textheight,
   grid=major,
   %grid style=dashed,
   major grid style={dotted},
   % symbolic x coords={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,
   % 18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
   enlarge y limits={upper,value=0.05},
   legend style={
      fill,
      at={(0.50,16.5em)},
      legend columns=5,
      legend cell align=left,
      anchor=south
      },
   }
\begin{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  
% \useasboundingbox (13em,-1em) rectangle (3.5em,10em);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{axis}[
global scale = 0.63,
   at={(0em,0em)},
    legend entries={Bn,Th,Sw,De,Fr,Zh,Ja,Ru,Es,En},
    ymajorgrids=true,
    xmajorgrids=true,
    legend style={draw=none,
    line width=1pt,
    at={(38.5em,16em)},
    legend cell align=left,
    column sep=3pt,
    yshift=-5pt,
    anchor=south
    },
    enlarge x limits={abs=1},
    restrict x to domain=0:33,
   xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,
   18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
   xticklabels={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,
   18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
   ymin=0.25, ymax=0.55,
   ytick={0.25,0.3,0.35,0.4,0.45,0.5,0.55},
   yticklabels={0.25,0.30,0.35,0.40,0.45,0.50,0.55},
   % ylabel={BLEU},
   yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=2,rotate=0}
   ]
   % \addlegendimage{/pgfplots/refstyle=A}
   % \addlegendentry{Nombre de données (Golden)}
   % \addlegendimage{draw=blue!60,/pgfplots/refstyle=B}
   % \addlegendentry{DGT-de$\rightarrow$en}
   % bn
   \addplot[sharp plot,udpblue!40,smooth,thick,line width=0.5pt,mark=pentagon*,mark size=2pt,thick,mark options={fill=udpblue!40,draw=udpblue!55,line width=0.5pt}] plot coordinates{
(1, 0.452) (2, 0.411) (3, 0.401) 
(4, 0.389) (5, 0.384) (6, 0.355) 
(7, 0.318) (8, 0.287) (9, 0.267) 
(10, 0.261) (11, 0.258) (12, 0.258) 
(13, 0.269) (14, 0.265) (15, 0.272) 
(16, 0.272) (17, 0.265) (18, 0.253) 
(19, 0.250) (20, 0.253) (21, 0.259) 
(22, 0.255) (23, 0.270) (24, 0.278) 
(25, 0.286) (26, 0.293) (27, 0.296) 
(28, 0.302) (29, 0.320) (30, 0.331) 
(31, 0.336) (32, 0.347) 
      
      };
   % th
   \addplot[sharp plot,usemiblue!65,smooth,thick,line width=0.5pt,mark=triangle*,mark size=2pt,thick,mark options={fill=usemiblue!65,draw=usemiblue!75,line width=0.5pt}] plot coordinates{
(1, 0.506) (2, 0.450) (3, 0.420) 
(4, 0.405) (5, 0.400) (6, 0.372) 
(7, 0.337) (8, 0.299) (9, 0.277) 
(10, 0.271) (11, 0.267) (12, 0.266) 
(13, 0.276) (14, 0.269) (15, 0.278) 
(16, 0.275) (17, 0.277) (18, 0.269) 
(19, 0.267) (20, 0.272) (21, 0.286) 
(22, 0.285) (23, 0.298) (24, 0.305) 
(25, 0.310) (26, 0.318) (27, 0.319) 
(28, 0.321) (29, 0.337) (30, 0.340) 
(31, 0.341) (32, 0.345)  
      };
   % sw
   \addplot[sharp plot,ublue!65,smooth,thick,line width=0.5pt,mark=square*,mark size=1.6pt,thick,mark options={fill=ublue!65,draw=ublue!75,line width=0.5pt}] plot coordinates{
(1, 0.373) (2, 0.360) (3, 0.356) 
(4, 0.342) (5, 0.349) (6, 0.330) 
(7, 0.306) (8, 0.284) (9, 0.268) 
(10, 0.263) (11, 0.255) (12, 0.256) 
(13, 0.267) (14, 0.264) (15, 0.268) 
(16, 0.262) (17, 0.261) (18, 0.237) 
(19, 0.242) (20, 0.253) (21, 0.260) 
(22, 0.247) (23, 0.263) (24, 0.274) 
(25, 0.283) (26, 0.289) (27, 0.296) 
(28, 0.304) (29, 0.323) (30, 0.327) 
(31, 0.337) (32, 0.348) 
      };
   % de
   \addplot[sharp plot,usemidark!65,smooth,thick,line width=0.5pt,mark=pentagon*,,mark size=2pt,thick,mark options={fill=usemidark!65,draw=usemidark!75,line width=0.5pt}] plot coordinates {
(1, 0.405) (2, 0.358) (3, 0.353) 
(4, 0.336) (5, 0.321) (6, 0.297) 
(7, 0.278) (8, 0.267) (9, 0.264) 
(10, 0.267) (11, 0.259) (12, 0.268) 
(13, 0.277) (14, 0.275) (15, 0.287) 
(16, 0.281) (17, 0.275) (18, 0.264) 
(19, 0.264) (20, 0.269) (21, 0.274) 
(22, 0.258) (23, 0.267) (24, 0.278) 
(25, 0.287) (26, 0.299) (27, 0.304) 
(28, 0.306) (29, 0.321) (30, 0.327) 
(31, 0.331) (32, 0.335) 
      };
   % fr
   \addplot[sharp plot,udpdark!65,smooth,thick,line width=0.5pt,mark=triangle*,,mark size=2pt,thick,mark options={fill=udpdark!65,draw=udpdark!75,line width=0.5pt}] plot coordinates {
(1, 0.386) (2, 0.349) (3, 0.348) 
(4, 0.332) (5, 0.318) (6, 0.296) 
(7, 0.276) (8, 0.266) (9, 0.263) 
(10, 0.267) (11, 0.260) (12, 0.268) 
(13, 0.276) (14, 0.275) (15, 0.287) 
(16, 0.281) (17, 0.276) (18, 0.266) 
(19, 0.267) (20, 0.273) (21, 0.278) 
(22, 0.259) (23, 0.269) (24, 0.282) 
(25, 0.292) (26, 0.303) (27, 0.308) 
(28, 0.312) (29, 0.329) (30, 0.333) 
(31, 0.336) (32, 0.345) 
      };
% zh
   \addplot[sharp plot,uorange!65,smooth,thick,line width=0.5pt,mark=square*,mark size=1.6pt,thick,mark options={fill=uorange!65,draw=uorange!75,line width=0.5pt}] plot coordinates {
(1, 0.412) (2, 0.398) (3, 0.384) 
(4, 0.362) (5, 0.344) (6, 0.319) 
(7, 0.294) (8, 0.273) (9, 0.267) 
(10, 0.268) (11, 0.263) (12, 0.271) 
(13, 0.280) (14, 0.275) (15, 0.287) 
(16, 0.283) (17, 0.278) (18, 0.271) 
(19, 0.272) (20, 0.278) (21, 0.289) 
(22, 0.277) (23, 0.288) (24, 0.297) 
(25, 0.308) (26, 0.317) (27, 0.324) 
(28, 0.324) (29, 0.336) (30, 0.338) 
(31, 0.341) (32, 0.345)  
      };
% ja
   \addplot[sharp plot,orange!65,smooth,thick,line width=0.5pt,mark=pentagon*,mark size=2pt,thick,mark options={fill=orange!60,draw=orange!75,line width=0.5pt}] plot coordinates {
(1, 0.411) (2, 0.401) (3, 0.383) 
(4, 0.360) (5, 0.348) (6, 0.321) 
(7, 0.296) (8, 0.277) (9, 0.268) 
(10, 0.270) (11, 0.264) (12, 0.273) 
(13, 0.283) (14, 0.277) (15, 0.288) 
(16, 0.283) (17, 0.279) (18, 0.273) 
(19, 0.273) (20, 0.277) (21, 0.288) 
(22, 0.286) (23, 0.300) (24, 0.308) 
(25, 0.316) (26, 0.328) (27, 0.332) 
(28, 0.335) (29, 0.346) (30, 0.347) 
(31, 0.345) (32, 0.352) 
      };
% ru
   \addplot[sharp plot,udporange!65,smooth,thick,line width=0.5pt,mark=triangle*,mark size=2pt,thick,mark options={fill=udporange!65,draw=udporange!75,line width=0.5pt}] plot coordinates {
(1, 0.422) (2, 0.384) (3, 0.378) 
(4, 0.355) (5, 0.333) (6, 0.307) 
(7, 0.283) (8, 0.268) (9, 0.266) 
(10, 0.269) (11, 0.262) (12, 0.270) 
(13, 0.278) (14, 0.275) (15, 0.286) 
(16, 0.281) (17, 0.274) (18, 0.263) 
(19, 0.264) (20, 0.270) (21, 0.276) 
(22, 0.262) (23, 0.274) (24, 0.282) 
(25, 0.294) (26, 0.304) (27, 0.309) 
(28, 0.312) (29, 0.323) (30, 0.329) 
(31, 0.331) (32, 0.337)   
      };
% es
   \addplot[sharp plot,udark!65,smooth,thick,line width=0.5pt,mark=square*,mark size=1.6pt,thick,mark options={fill=udark!65,draw=udark!75,line width=0.5pt}] plot coordinates {
(1, 0.379) (2, 0.350) (3, 0.346) 
(4, 0.331) (5, 0.318) (6, 0.296) 
(7, 0.276) (8, 0.266) (9, 0.264) 
(10, 0.267) (11, 0.260) (12, 0.269) 
(13, 0.277) (14, 0.275) (15, 0.288) 
(16, 0.282) (17, 0.276) (18, 0.266) 
(19, 0.268) (20, 0.274) (21, 0.279) 
(22, 0.262) (23, 0.269) (24, 0.280) 
(25, 0.292) (26, 0.303) (27, 0.309) 
(28, 0.308) (29, 0.323) (30, 0.326) 
(31, 0.330) (32, 0.340) 
      };
% En
   \addplot[sharp plot,ured!65,smooth,thick,line width=0.5pt,mark=*,mark size=1.6pt,thick,mark options={fill=ured!65,draw=ured!75,line width=0.5pt}] plot coordinates {
(1, 0.392) (2, 0.353) (3, 0.339) 
(4, 0.327) (5, 0.319) (6, 0.303) 
(7, 0.281) (8, 0.270) (9, 0.266) 
(10, 0.270) (11, 0.264) (12, 0.273) 
(13, 0.283) (14, 0.283) (15, 0.298) 
(16, 0.294) (17, 0.292) (18, 0.289) 
(19, 0.294) (20, 0.302) (21, 0.311) 
(22, 0.300) (23, 0.308) (24, 0.318) 
(25, 0.329) (26, 0.335) (27, 0.340) 
(28, 0.337) (29, 0.347) (30, 0.344) 
(31, 0.342) (32, 0.341) 
      };

   \end{axis}
\node at (17.5em,-1.4em){\scriptsize Layer};

   \node  [rotate=90] at(-2.3em,5.3em){\scriptsize Neurons number};
\end{tikzpicture}

==> Appendix-figures/neurons13B-metamath-32layers.tex <==
\definecolor{upurple}{RGB}{155,89,182}
\definecolor{ured}{RGB}{231,76,60}
\definecolor{udark}{RGB}{77,153,77}
\definecolor{udpdark}{HTML}{85827a}
\definecolor{usemidark}{HTML}{8c564b}
\definecolor{ublue}{RGB}{52,152,219}
\definecolor{udpblue}{HTML}{0419fb}
\definecolor{usemiblue}{HTML}{17becf}
\definecolor{uorange}{HTML}{ffcc00}
\definecolor{udporange}{HTML}{bcbd22}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\tikzset{global scale/.style={
    scale=#1,
    every node/.append style={scale=#1}
  }
}

\pgfplotsset{
   % width=0.4\textwidth,
   % height=0.25\textheight,
    width=1.4\textwidth,
   height=.35\textheight,
   grid=major,
   %grid style=dashed,
   major grid style={dotted},
   % symbolic x coords={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,
   % 18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
   enlarge y limits={upper,value=0.05},
   legend style={
      fill,
      at={(0.50,16.5em)},
      legend columns=5,
      legend cell align=left,
      anchor=south
      },
   }
\begin{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  
% \useasboundingbox (13em,-1em) rectangle (3.5em,10em);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{axis}[
global scale = 0.63,
   at={(0em,0em)},
    legend entries={Bn,Th,Sw,De,Fr,Zh,Ja,Ru,Es,En},
    ymajorgrids=true,
    xmajorgrids=true,
    legend style={draw=none,
    line width=1pt,
    at={(38.5em,16.5em)},
    legend cell align=left,
    column sep=3pt,
    yshift=-5pt,
    anchor=south
    },
    enlarge x limits={abs=1},
    restrict x to domain=0:33,
   xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,
   18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
   xticklabels={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,
   18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
   ymin=0.25, ymax=0.55,
   ytick={0.25,0.3,0.35,0.4,0.45,0.5,0.55},
   yticklabels={0.25,0.30,0.35,0.40,0.45,0.50,0.55},
   % ylabel={BLEU},
   yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=2,rotate=0}
   ]
   % \addlegendimage{/pgfplots/refstyle=A}
   % \addlegendentry{Nombre de données (Golden)}
   % \addlegendimage{draw=blue!60,/pgfplots/refstyle=B}
   % \addlegendentry{DGT-de$\rightarrow$en}
   % bn
   \addplot[sharp plot,udpblue!40,smooth,thick,line width=0.5pt,mark=pentagon*,mark size=2pt,thick,mark options={fill=udpblue!40,draw=udpblue!55,line width=0.5pt}] plot coordinates{
(1, 0.492) (2, 0.424) (3, 0.419) 
(4, 0.398) (5, 0.393) (6, 0.362) 
(7, 0.320) (8, 0.284) (9, 0.268) 
(10, 0.260) (11, 0.254) (12, 0.257) 
(13, 0.261) (14, 0.258) (15, 0.261) 
(16, 0.262) (17, 0.261) (18, 0.254) 
(19, 0.253) (20, 0.254) (21, 0.264) 
(22, 0.263) (23, 0.278) (24, 0.284) 
(25, 0.293) (26, 0.298) (27, 0.299) 
(28, 0.302) (29, 0.321) (30, 0.329) 
(31, 0.332) (32, 0.340)  
      
      };
   % th
   \addplot[sharp plot,usemiblue!65,smooth,thick,line width=0.5pt,mark=triangle*,mark size=2pt,thick,mark options={fill=usemiblue!65,draw=usemiblue!75,line width=0.5pt}] plot coordinates{
(1, 0.536) (2, 0.476) (3, 0.433) 
(4, 0.415) (5, 0.408) (6, 0.379) 
(7, 0.344) (8, 0.299) (9, 0.280) 
(10, 0.270) (11, 0.263) (12, 0.266) 
(13, 0.271) (14, 0.262) (15, 0.266) 
(16, 0.263) (17, 0.272) (18, 0.270) 
(19, 0.272) (20, 0.277) (21, 0.293) 
(22, 0.293) (23, 0.307) (24, 0.314) 
(25, 0.318) (26, 0.323) (27, 0.321) 
(28, 0.321) (29, 0.337) (30, 0.338) 
(31, 0.336) (32, 0.337) 
      };
   % sw
   \addplot[sharp plot,ublue!65,smooth,thick,line width=0.5pt,mark=square*,mark size=1.6pt,thick,mark options={fill=ublue!65,draw=ublue!75,line width=0.5pt}] plot coordinates{
(1, 0.398) (2, 0.384) (3, 0.367) 
(4, 0.348) (5, 0.352) (6, 0.334) 
(7, 0.306) (8, 0.280) (9, 0.266) 
(10, 0.259) (11, 0.251) (12, 0.256) 
(13, 0.258) (14, 0.252) (15, 0.253) 
(16, 0.247) (17, 0.250) (18, 0.232) 
(19, 0.240) (20, 0.247) (21, 0.257) 
(22, 0.248) (23, 0.267) (24, 0.278) 
(25, 0.285) (26, 0.288) (27, 0.291) 
(28, 0.300) (29, 0.319) (30, 0.321) 
(31, 0.331) (32, 0.339) 
      };
   % de
   \addplot[sharp plot,usemidark!65,smooth,thick,line width=0.5pt,mark=pentagon*,,mark size=2pt,thick,mark options={fill=usemidark!65,draw=usemidark!75,line width=0.5pt}] plot coordinates {
(1, 0.433) (2, 0.385) (3, 0.366) 
(4, 0.346) (5, 0.328) (6, 0.300) 
(7, 0.279) (8, 0.265) (9, 0.261) 
(10, 0.264) (11, 0.254) (12, 0.265) 
(13, 0.268) (14, 0.264) (15, 0.272) 
(16, 0.265) (17, 0.262) (18, 0.257) 
(19, 0.259) (20, 0.264) (21, 0.271) 
(22, 0.259) (23, 0.266) (24, 0.274) 
(25, 0.281) (26, 0.288) (27, 0.288) 
(28, 0.290) (29, 0.307) (30, 0.311) 
(31, 0.314) (32, 0.316) 
      };
   % fr
   \addplot[sharp plot,udpdark!65,smooth,thick,line width=0.5pt,mark=triangle*,,mark size=2pt,thick,mark options={fill=udpdark!65,draw=udpdark!75,line width=0.5pt}] plot coordinates {
(1, 0.417) (2, 0.378) (3, 0.363) 
(4, 0.342) (5, 0.326) (6, 0.301) 
(7, 0.279) (8, 0.264) (9, 0.261) 
(10, 0.263) (11, 0.255) (12, 0.265) 
(13, 0.267) (14, 0.264) (15, 0.273) 
(16, 0.266) (17, 0.263) (18, 0.259) 
(19, 0.260) (20, 0.266) (21, 0.273) 
(22, 0.259) (23, 0.268) (24, 0.276) 
(25, 0.284) (26, 0.291) (27, 0.292) 
(28, 0.294) (29, 0.314) (30, 0.315) 
(31, 0.316) (32, 0.323)  
      };
% zh
   \addplot[sharp plot,uorange!65,smooth,thick,line width=0.5pt,mark=square*,mark size=1.6pt,thick,mark options={fill=uorange!65,draw=uorange!75,line width=0.5pt}] plot coordinates {
(1, 0.440) (2, 0.429) (3, 0.402) 
(4, 0.373) (5, 0.356) (6, 0.325) 
(7, 0.300) (8, 0.274) (9, 0.265) 
(10, 0.267) (11, 0.259) (12, 0.268) 
(13, 0.271) (14, 0.265) (15, 0.272) 
(16, 0.268) (17, 0.268) (18, 0.266) 
(19, 0.270) (20, 0.276) (21, 0.290) 
(22, 0.281) (23, 0.291) (24, 0.298) 
(25, 0.309) (26, 0.313) (27, 0.316) 
(28, 0.312) (29, 0.324) (30, 0.325) 
(31, 0.326) (32, 0.327) 
      };
% ja
   \addplot[sharp plot,orange!65,smooth,thick,line width=0.5pt,mark=pentagon*,mark size=2pt,thick,mark options={fill=orange!60,draw=orange!75,line width=0.5pt}] plot coordinates {
(1, 0.446) (2, 0.428) (3, 0.397) 
(4, 0.371) (5, 0.359) (6, 0.328) 
(7, 0.302) (8, 0.279) (9, 0.268) 
(10, 0.270) (11, 0.261) (12, 0.269) 
(13, 0.275) (14, 0.268) (15, 0.275) 
(16, 0.269) (17, 0.270) (18, 0.267) 
(19, 0.270) (20, 0.275) (21, 0.290) 
(22, 0.291) (23, 0.303) (24, 0.307) 
(25, 0.314) (26, 0.322) (27, 0.322) 
(28, 0.323) (29, 0.334) (30, 0.333) 
(31, 0.330) (32, 0.333) 
      };
% ru
   \addplot[sharp plot,udporange!65,smooth,thick,line width=0.5pt,mark=triangle*,mark size=2pt,thick,mark options={fill=udporange!65,draw=udporange!75,line width=0.5pt}] plot coordinates {
(1, 0.457) (2, 0.414) (3, 0.394) 
(4, 0.365) (5, 0.344) (6, 0.315) 
(7, 0.287) (8, 0.268) (9, 0.264) 
(10, 0.267) (11, 0.258) (12, 0.266) 
(13, 0.268) (14, 0.265) (15, 0.271) 
(16, 0.265) (17, 0.262) (18, 0.257) 
(19, 0.259) (20, 0.264) (21, 0.272) 
(22, 0.263) (23, 0.273) (24, 0.280) 
(25, 0.290) (26, 0.296) (27, 0.296) 
(28, 0.298) (29, 0.311) (30, 0.316) 
(31, 0.316) (32, 0.319)  
      };
% es
   \addplot[sharp plot,udark!65,smooth,thick,line width=0.5pt,mark=square*,mark size=1.6pt,thick,mark options={fill=udark!65,draw=udark!75,line width=0.5pt}] plot coordinates {
(1, 0.407) (2, 0.382) (3, 0.362) 
(4, 0.341) (5, 0.327) (6, 0.301) 
(7, 0.279) (8, 0.264) (9, 0.259) 
(10, 0.263) (11, 0.255) (12, 0.265) 
(13, 0.268) (14, 0.265) (15, 0.272) 
(16, 0.265) (17, 0.262) (18, 0.258) 
(19, 0.261) (20, 0.267) (21, 0.273) 
(22, 0.261) (23, 0.267) (24, 0.274) 
(25, 0.284) (26, 0.290) (27, 0.292) 
(28, 0.291) (29, 0.308) (30, 0.309) 
(31, 0.311) (32, 0.319) 
      };
% En
   \addplot[sharp plot,ured!65,smooth,thick,line width=0.5pt,mark=*,mark size=1.6pt,thick,mark options={fill=ured!65,draw=ured!75,line width=0.5pt}] plot coordinates {
(1, 0.425) (2, 0.381) (3, 0.354) 
(4, 0.336) (5, 0.324) (6, 0.303) 
(7, 0.283) (8, 0.268) (9, 0.262) 
(10, 0.267) (11, 0.259) (12, 0.270) 
(13, 0.274) (14, 0.274) (15, 0.285) 
(16, 0.281) (17, 0.281) (18, 0.282) 
(19, 0.287) (20, 0.296) (21, 0.306) 
(22, 0.299) (23, 0.307) (24, 0.312) 
(25, 0.322) (26, 0.323) (27, 0.320) 
(28, 0.315) (29, 0.328) (30, 0.320) 
(31, 0.315) (32, 0.310) 
      };

   \end{axis}
\node at (17.5em,-1.4em){\scriptsize Layer};

   \node  [rotate=90] at(-2.3em,5.3em){\scriptsize Neurons number};
\end{tikzpicture}

==> Appendix-figures/neurons7B-RFT-32layers.tex <==
\definecolor{upurple}{RGB}{155,89,182}
\definecolor{ured}{RGB}{231,76,60}
\definecolor{udark}{RGB}{77,153,77}
\definecolor{udpdark}{HTML}{85827a}
\definecolor{usemidark}{HTML}{8c564b}
\definecolor{ublue}{RGB}{52,152,219}
\definecolor{udpblue}{HTML}{0419fb}
\definecolor{usemiblue}{HTML}{17becf}
\definecolor{uorange}{HTML}{ffcc00}
\definecolor{udporange}{HTML}{bcbd22}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\tikzset{global scale/.style={
    scale=#1,
    every node/.append style={scale=#1}
  }
}

\pgfplotsset{
   % width=0.4\textwidth,
   % height=0.25\textheight,
    width=1.4\textwidth,
   height=.35\textheight,
   grid=major,
   %grid style=dashed,
   major grid style={dotted},
   % symbolic x coords={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,
   % 18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
   enlarge y limits={upper,value=0.05},
   legend style={
      fill,
      at={(0.50,16.5em)},
      legend columns=5,
      legend cell align=left,
      anchor=south
      },
   }
\begin{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  
% \useasboundingbox (13em,-1em) rectangle (3.5em,10em);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{axis}[
global scale = 0.63,
   at={(0em,0em)},
    legend entries={Bn,Th,Sw,De,Fr,Zh,Ja,Ru,Es,En},
    ymajorgrids=true,
    xmajorgrids=true,
    legend style={draw=none,
    line width=1pt,
    at={(38.5em,15.5em)},
    legend cell align=left,
    column sep=3pt,
    yshift=-5pt,
    anchor=south
    },
    enlarge x limits={abs=1},
    restrict x to domain=0:33,
   xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,
   18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
   xticklabels={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,
   18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
   ymin=0.25, ymax=0.55,
   ytick={0.25,0.3,0.35,0.4,0.45,0.5,0.55},
   yticklabels={0.25,0.30,0.35,0.40,0.45,0.50,0.55},
   % ylabel={BLEU},
   yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=2,rotate=0}
   ]
   % \addlegendimage{/pgfplots/refstyle=A}
   % \addlegendentry{Nombre de données (Golden)}
   % \addlegendimage{draw=blue!60,/pgfplots/refstyle=B}
   % \addlegendentry{DGT-de$\rightarrow$en}
   % bn
   \addplot[sharp plot,udpblue!40,smooth,thick,line width=0.5pt,mark=pentagon*,mark size=2pt,thick,mark options={fill=udpblue!40,draw=udpblue!55,line width=0.5pt}] plot coordinates{
(1, 0.472) (2, 0.419) (3, 0.396) 
(4, 0.388) (5, 0.389) (6, 0.357) 
(7, 0.312) (8, 0.293) (9, 0.296) 
(10, 0.307) (11, 0.312) (12, 0.306) 
(13, 0.300) (14, 0.302) (15, 0.294) 
(16, 0.312) (17, 0.302) (18, 0.294) 
(19, 0.284) (20, 0.291) (21, 0.300) 
(22, 0.308) (23, 0.319) (24, 0.333) 
(25, 0.338) (26, 0.340) (27, 0.349) 
(28, 0.359) (29, 0.377) (30, 0.384) 
(31, 0.373) (32, 0.465) 
      
      };
   % th
   \addplot[sharp plot,usemiblue!65,smooth,thick,line width=0.5pt,mark=triangle*,mark size=2pt,thick,mark options={fill=usemiblue!65,draw=usemiblue!75,line width=0.5pt}] plot coordinates{
(1, 0.492) (2, 0.448) (3, 0.421) 
(4, 0.402) (5, 0.402) (6, 0.369) 
(7, 0.319) (8, 0.292) (9, 0.297) 
(10, 0.312) (11, 0.318) (12, 0.307) 
(13, 0.302) (14, 0.305) (15, 0.304) 
(16, 0.325) (17, 0.316) (18, 0.310) 
(19, 0.303) (20, 0.310) (21, 0.323) 
(22, 0.327) (23, 0.342) (24, 0.352) 
(25, 0.352) (26, 0.354) (27, 0.356) 
(28, 0.364) (29, 0.369) (30, 0.373) 
(31, 0.373) (32, 0.471) 
      };
   % sw
   \addplot[sharp plot,ublue!65,smooth,thick,line width=0.5pt,mark=square*,mark size=1.6pt,thick,mark options={fill=ublue!65,draw=ublue!75,line width=0.5pt}] plot coordinates{
(1, 0.357) (2, 0.349) (3, 0.360) 
(4, 0.341) (5, 0.341) (6, 0.332) 
(7, 0.298) (8, 0.279) (9, 0.292) 
(10, 0.299) (11, 0.303) (12, 0.300) 
(13, 0.294) (14, 0.296) (15, 0.292) 
(16, 0.299) (17, 0.272) (18, 0.267) 
(19, 0.265) (20, 0.287) (21, 0.293) 
(22, 0.311) (23, 0.335) (24, 0.348) 
(25, 0.348) (26, 0.367) (27, 0.382) 
(28, 0.384) (29, 0.398) (30, 0.406) 
(31, 0.423) (32, 0.497) 
      };
   % de
   \addplot[sharp plot,usemidark!65,smooth,thick,line width=0.5pt,mark=pentagon*,,mark size=2pt,thick,mark options={fill=usemidark!65,draw=usemidark!75,line width=0.5pt}] plot coordinates {
(1, 0.382) (2, 0.351) (3, 0.358) 
(4, 0.340) (5, 0.316) (6, 0.295) 
(7, 0.276) (8, 0.275) (9, 0.293) 
(10, 0.303) (11, 0.311) (12, 0.306) 
(13, 0.307) (14, 0.310) (15, 0.306) 
(16, 0.318) (17, 0.297) (18, 0.286) 
(19, 0.283) (20, 0.299) (21, 0.305) 
(22, 0.306) (23, 0.321) (24, 0.337) 
(25, 0.343) (26, 0.350) (27, 0.355) 
(28, 0.363) (29, 0.381) (30, 0.384) 
(31, 0.404) (32, 0.479) 
      };
   % fr
   \addplot[sharp plot,udpdark!65,smooth,thick,line width=0.5pt,mark=triangle*,,mark size=2pt,thick,mark options={fill=udpdark!65,draw=udpdark!75,line width=0.5pt}] plot coordinates {
(1, 0.361) (2, 0.335) (3, 0.358) 
(4, 0.335) (5, 0.314) (6, 0.293) 
(7, 0.274) (8, 0.274) (9, 0.293) 
(10, 0.303) (11, 0.312) (12, 0.307) 
(13, 0.307) (14, 0.311) (15, 0.308) 
(16, 0.321) (17, 0.301) (18, 0.291) 
(19, 0.288) (20, 0.302) (21, 0.307) 
(22, 0.313) (23, 0.328) (24, 0.344) 
(25, 0.352) (26, 0.356) (27, 0.360) 
(28, 0.363) (29, 0.374) (30, 0.375) 
(31, 0.391) (32, 0.463)  
      };
% zh
   \addplot[sharp plot,uorange!65,smooth,thick,line width=0.5pt,mark=square*,mark size=1.6pt,thick,mark options={fill=uorange!65,draw=uorange!75,line width=0.5pt}] plot coordinates {
(1, 0.402) (2, 0.380) (3, 0.388) 
(4, 0.367) (5, 0.345) (6, 0.320) 
(7, 0.283) (8, 0.281) (9, 0.295) 
(10, 0.308) (11, 0.315) (12, 0.306) 
(13, 0.309) (14, 0.311) (15, 0.310) 
(16, 0.324) (17, 0.310) (18, 0.300) 
(19, 0.296) (20, 0.312) (21, 0.317) 
(22, 0.323) (23, 0.337) (24, 0.347) 
(25, 0.349) (26, 0.348) (27, 0.354) 
(28, 0.360) (29, 0.375) (30, 0.383) 
(31, 0.396) (32, 0.468) 
      };
% ja
   \addplot[sharp plot,orange!65,smooth,thick,line width=0.5pt,mark=pentagon*,mark size=2pt,thick,mark options={fill=orange!60,draw=orange!75,line width=0.5pt}] plot coordinates {
(1, 0.398) (2, 0.380) (3, 0.390) 
(4, 0.366) (5, 0.351) (6, 0.324) 
(7, 0.290) (8, 0.286) (9, 0.298) 
(10, 0.309) (11, 0.318) (12, 0.311) 
(13, 0.314) (14, 0.313) (15, 0.313) 
(16, 0.328) (17, 0.313) (18, 0.307) 
(19, 0.307) (20, 0.322) (21, 0.331) 
(22, 0.337) (23, 0.355) (24, 0.361) 
(25, 0.358) (26, 0.361) (27, 0.366) 
(28, 0.369) (29, 0.384) (30, 0.387) 
(31, 0.397) (32, 0.470) 
      };
% ru
   \addplot[sharp plot,udporange!65,smooth,thick,line width=0.5pt,mark=triangle*,mark size=2pt,thick,mark options={fill=udporange!65,draw=udporange!75,line width=0.5pt}] plot coordinates {
(1, 0.407) (2, 0.375) (3, 0.383) 
(4, 0.362) (5, 0.331) (6, 0.302) 
(7, 0.281) (8, 0.277) (9, 0.295) 
(10, 0.306) (11, 0.313) (12, 0.306) 
(13, 0.307) (14, 0.309) (15, 0.305) 
(16, 0.317) (17, 0.298) (18, 0.288) 
(19, 0.286) (20, 0.299) (21, 0.306) 
(22, 0.311) (23, 0.330) (24, 0.342) 
(25, 0.344) (26, 0.345) (27, 0.350) 
(28, 0.358) (29, 0.372) (30, 0.376) 
(31, 0.389) (32, 0.465)  
      };
% es
   \addplot[sharp plot,udark!65,smooth,thick,line width=0.5pt,mark=square*,mark size=1.6pt,thick,mark options={fill=udark!65,draw=udark!75,line width=0.5pt}] plot coordinates {
(1, 0.358) (2, 0.336) (3, 0.353) 
(4, 0.334) (5, 0.312) (6, 0.294) 
(7, 0.275) (8, 0.274) (9, 0.293) 
(10, 0.303) (11, 0.311) (12, 0.307) 
(13, 0.307) (14, 0.311) (15, 0.308) 
(16, 0.319) (17, 0.299) (18, 0.290) 
(19, 0.288) (20, 0.301) (21, 0.304) 
(22, 0.310) (23, 0.327) (24, 0.339) 
(25, 0.346) (26, 0.350) (27, 0.353) 
(28, 0.360) (29, 0.369) (30, 0.366) 
(31, 0.385) (32, 0.459) 
      };
% En
   \addplot[sharp plot,ured!65,smooth,thick,line width=0.5pt,mark=*,mark size=1.6pt,thick,mark options={fill=ured!65,draw=ured!75,line width=0.5pt}] plot coordinates {
(1, 0.367) (2, 0.328) (3, 0.347) 
(4, 0.326) (5, 0.309) (6, 0.295) 
(7, 0.277) (8, 0.280) (9, 0.296) 
(10, 0.304) (11, 0.314) (12, 0.312) 
(13, 0.314) (14, 0.320) (15, 0.321) 
(16, 0.338) (17, 0.325) (18, 0.317) 
(19, 0.318) (20, 0.336) (21, 0.335) 
(22, 0.338) (23, 0.345) (24, 0.349) 
(25, 0.348) (26, 0.342) (27, 0.343) 
(28, 0.337) (29, 0.342) (30, 0.342) 
(31, 0.359) (32, 0.417) 
      };

   \end{axis}
\node at (17.5em,-1.4em){\scriptsize Layer};

   \node  [rotate=90] at(-2.3em,5.3em){\scriptsize Neurons number};
\end{tikzpicture}

==> Appendix-figures/neurons7B-metamath-32layers.tex <==
\definecolor{upurple}{RGB}{155,89,182}
\definecolor{ured}{RGB}{231,76,60}
\definecolor{udark}{RGB}{77,153,77}
\definecolor{udpdark}{HTML}{85827a}
\definecolor{usemidark}{HTML}{8c564b}
\definecolor{ublue}{RGB}{52,152,219}
\definecolor{udpblue}{HTML}{0419fb}
\definecolor{usemiblue}{HTML}{17becf}
\definecolor{uorange}{HTML}{ffcc00}
\definecolor{udporange}{HTML}{bcbd22}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\tikzset{global scale/.style={
    scale=#1,
    every node/.append style={scale=#1}
  }
}

\pgfplotsset{
   % width=0.4\textwidth,
   % height=0.25\textheight,
    width=1.4\textwidth,
   height=.35\textheight,
   grid=major,
   %grid style=dashed,
   major grid style={dotted},
   % symbolic x coords={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,
   % 18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
   enlarge y limits={upper,value=0.05},
   legend style={
      fill,
      at={(0.50,16.5em)},
      legend columns=5,
      legend cell align=left,
      anchor=south
      },
   }
\begin{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  
% \useasboundingbox (13em,-1em) rectangle (3.5em,10em);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{axis}[
global scale = 0.63,
   at={(0em,0em)},
    legend entries={Bn,Th,Sw,De,Fr,Zh,Ja,Ru,Es,En},
    ymajorgrids=true,
    xmajorgrids=true,
    legend style={draw=none,
    line width=1pt,
    at={(38.5em,15.5em)},
    legend cell align=left,
    column sep=3pt,
    yshift=-5pt,
    anchor=south
    },
    enlarge x limits={abs=1},
    restrict x to domain=0:33,
   xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,
   18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
   xticklabels={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,
   18,19,20,21,22,23,24,25,26,27,28,29,30,31,32},
   ymin=0.25, ymax=0.55,
   ytick={0.25,0.3,0.35,0.4,0.45,0.5,0.55},
   yticklabels={0.25,0.30,0.35,0.40,0.45,0.50,0.55},
   % ylabel={BLEU},
   yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=2,rotate=0}
   ]
   % \addlegendimage{/pgfplots/refstyle=A}
   % \addlegendentry{Nombre de données (Golden)}
   % \addlegendimage{draw=blue!60,/pgfplots/refstyle=B}
   % \addlegendentry{DGT-de$\rightarrow$en}
   % bn
   \addplot[sharp plot,udpblue!40,smooth,thick,line width=0.5pt,mark=pentagon*,mark size=2pt,thick,mark options={fill=udpblue!40,draw=udpblue!55,line width=0.5pt}] plot coordinates{
(1, 0.499) (2, 0.437) (3, 0.410) 
(4, 0.406) (5, 0.394) (6, 0.362) 
(7, 0.318) (8, 0.300) (9, 0.293) 
(10, 0.304) (11, 0.310) (12, 0.297) 
(13, 0.292) (14, 0.294) (15, 0.285) 
(16, 0.303) (17, 0.301) (18, 0.291) 
(19, 0.284) (20, 0.293) (21, 0.307) 
(22, 0.314) (23, 0.324) (24, 0.338) 
(25, 0.341) (26, 0.341) (27, 0.345) 
(28, 0.353) (29, 0.369) (30, 0.373) 
(31, 0.361) (32, 0.444) 
      
      };
   % th
   \addplot[sharp plot,usemiblue!65,smooth,thick,line width=0.5pt,mark=triangle*,mark size=2pt,thick,mark options={fill=usemiblue!65,draw=usemiblue!75,line width=0.5pt}] plot coordinates{
(1, 0.518) (2, 0.468) (3, 0.431) 
(4, 0.422) (5, 0.409) (6, 0.372) 
(7, 0.324) (8, 0.302) (9, 0.293) 
(10, 0.308) (11, 0.315) (12, 0.297) 
(13, 0.297) (14, 0.298) (15, 0.298) 
(16, 0.319) (17, 0.319) (18, 0.310) 
(19, 0.305) (20, 0.313) (21, 0.329) 
(22, 0.333) (23, 0.347) (24, 0.355) 
(25, 0.355) (26, 0.355) (27, 0.352) 
(28, 0.357) (29, 0.360) (30, 0.362) 
(31, 0.365) (32, 0.455) 
      };
   % sw
   \addplot[sharp plot,ublue!65,smooth,thick,line width=0.5pt,mark=square*,mark size=1.6pt,thick,mark options={fill=ublue!65,draw=ublue!75,line width=0.5pt}] plot coordinates{
(1, 0.377) (2, 0.367) (3, 0.372) 
(4, 0.356) (5, 0.348) (6, 0.329) 
(7, 0.292) (8, 0.277) (9, 0.285) 
(10, 0.291) (11, 0.298) (12, 0.288) 
(13, 0.286) (14, 0.289) (15, 0.284) 
(16, 0.292) (17, 0.274) (18, 0.265) 
(19, 0.264) (20, 0.286) (21, 0.295) 
(22, 0.316) (23, 0.338) (24, 0.352) 
(25, 0.352) (26, 0.372) (27, 0.384) 
(28, 0.383) (29, 0.394) (30, 0.394) 
(31, 0.406) (32, 0.470) 
      };
   % de
   \addplot[sharp plot,usemidark!65,smooth,thick,line width=0.5pt,mark=pentagon*,,mark size=2pt,thick,mark options={fill=usemidark!65,draw=usemidark!75,line width=0.5pt}] plot coordinates {
(1, 0.401) (2, 0.369) (3, 0.370) 
(4, 0.356) (5, 0.321) (6, 0.296) 
(7, 0.275) (8, 0.277) (9, 0.291) 
(10, 0.299) (11, 0.308) (12, 0.297) 
(13, 0.299) (14, 0.302) (15, 0.298) 
(16, 0.308) (17, 0.295) (18, 0.280) 
(19, 0.278) (20, 0.294) (21, 0.300) 
(22, 0.305) (23, 0.318) (24, 0.334) 
(25, 0.340) (26, 0.346) (27, 0.347) 
(28, 0.354) (29, 0.372) (30, 0.369) 
(31, 0.391) (32, 0.460) 
      };
   % fr
   \addplot[sharp plot,udpdark!65,smooth,thick,line width=0.5pt,mark=triangle*,,mark size=2pt,thick,mark options={fill=udpdark!65,draw=udpdark!75,line width=0.5pt}] plot coordinates {
(1, 0.386) (2, 0.354) (3, 0.369) 
(4, 0.348) (5, 0.318) (6, 0.295) 
(7, 0.274) (8, 0.276) (9, 0.290) 
(10, 0.299) (11, 0.308) (12, 0.298) 
(13, 0.301) (14, 0.304) (15, 0.301) 
(16, 0.311) (17, 0.300) (18, 0.284) 
(19, 0.283) (20, 0.296) (21, 0.301) 
(22, 0.310) (23, 0.324) (24, 0.339) 
(25, 0.349) (26, 0.350) (27, 0.352) 
(28, 0.355) (29, 0.366) (30, 0.360) 
(31, 0.378) (32, 0.446) 
      };
% zh
   \addplot[sharp plot,uorange!65,smooth,thick,line width=0.5pt,mark=square*,mark size=1.6pt,thick,mark options={fill=uorange!65,draw=uorange!75,line width=0.5pt}] plot coordinates {
(1, 0.428) (2, 0.402) (3, 0.404) 
(4, 0.386) (5, 0.355) (6, 0.325) 
(7, 0.289) (8, 0.287) (9, 0.296) 
(10, 0.305) (11, 0.312) (12, 0.300) 
(13, 0.302) (14, 0.305) (15, 0.304) 
(16, 0.316) (17, 0.309) (18, 0.296) 
(19, 0.294) (20, 0.310) (21, 0.317) 
(22, 0.325) (23, 0.339) (24, 0.347) 
(25, 0.349) (26, 0.344) (27, 0.346) 
(28, 0.351) (29, 0.366) (30, 0.368) 
(31, 0.384) (32, 0.450) 
      };
% ja
   \addplot[sharp plot,orange!65,smooth,thick,line width=0.5pt,mark=pentagon*,mark size=2pt,thick,mark options={fill=orange!60,draw=orange!75,line width=0.5pt}] plot coordinates {
(1, 0.424) (2, 0.397) (3, 0.404) 
(4, 0.383) (5, 0.359) (6, 0.328) 
(7, 0.296) (8, 0.290) (9, 0.296) 
(10, 0.305) (11, 0.314) (12, 0.304) 
(13, 0.305) (14, 0.304) (15, 0.305) 
(16, 0.318) (17, 0.311) (18, 0.302) 
(19, 0.307) (20, 0.323) (21, 0.334) 
(22, 0.339) (23, 0.355) (24, 0.360) 
(25, 0.356) (26, 0.356) (27, 0.357) 
(28, 0.360) (29, 0.374) (30, 0.372) 
(31, 0.384) (32, 0.452) 
      };
% ru
   \addplot[sharp plot,udporange!65,smooth,thick,line width=0.5pt,mark=triangle*,mark size=2pt,thick,mark options={fill=udporange!65,draw=udporange!75,line width=0.5pt}] plot coordinates {
(1, 0.436) (2, 0.398) (3, 0.396) 
(4, 0.379) (5, 0.340) (6, 0.305) 
(7, 0.282) (8, 0.281) (9, 0.296) 
(10, 0.303) (11, 0.312) (12, 0.298) 
(13, 0.300) (14, 0.302) (15, 0.299) 
(16, 0.308) (17, 0.298) (18, 0.283) 
(19, 0.283) (20, 0.296) (21, 0.305) 
(22, 0.311) (23, 0.328) (24, 0.340) 
(25, 0.342) (26, 0.341) (27, 0.341) 
(28, 0.349) (29, 0.363) (30, 0.363) 
(31, 0.379) (32, 0.451) 
      };
% es
   \addplot[sharp plot,udark!65,smooth,thick,line width=0.5pt,mark=square*,mark size=1.6pt,thick,mark options={fill=udark!65,draw=udark!75,line width=0.5pt}] plot coordinates {
(1, 0.381) (2, 0.354) (3, 0.365) 
(4, 0.348) (5, 0.316) (6, 0.295) 
(7, 0.275) (8, 0.277) (9, 0.292) 
(10, 0.299) (11, 0.308) (12, 0.297) 
(13, 0.300) (14, 0.304) (15, 0.301) 
(16, 0.309) (17, 0.298) (18, 0.284) 
(19, 0.282) (20, 0.296) (21, 0.300) 
(22, 0.308) (23, 0.324) (24, 0.337) 
(25, 0.343) (26, 0.346) (27, 0.346) 
(28, 0.352) (29, 0.362) (30, 0.352) 
(31, 0.373) (32, 0.443) 
      };
% En
   \addplot[sharp plot,ured!65,smooth,thick,line width=0.5pt,mark=*,mark size=1.6pt,thick,mark options={fill=ured!65,draw=ured!75,line width=0.5pt}] plot coordinates {
(1, 0.391) (2, 0.347) (3, 0.358) 
(4, 0.339) (5, 0.313) (6, 0.296) 
(7, 0.277) (8, 0.281) (9, 0.296) 
(10, 0.303) (11, 0.313) (12, 0.303) 
(13, 0.310) (14, 0.315) (15, 0.316) 
(16, 0.329) (17, 0.323) (18, 0.313) 
(19, 0.314) (20, 0.331) (21, 0.333) 
(22, 0.337) (23, 0.342) (24, 0.343) 
(25, 0.343) (26, 0.335) (27, 0.329) 
(28, 0.324) (29, 0.328) (30, 0.319) 
(31, 0.338) (32, 0.396) 
      };

   \end{axis}
\node at (17.5em,-1.4em){\scriptsize Layer};

   \node  [rotate=90] at(-2.3em,5.3em){\scriptsize Neurons number};
\end{tikzpicture}

==> figures/ACCperlayer.tex <==
\definecolor{upurple}{RGB}{155,89,182}
\definecolor{ublue}{RGB}{52,152,219}
\definecolor{ured}{RGB}{231,76,60}
\definecolor{udark}{RGB}{77,153,77}
\definecolor{ugreen}{RGB}{46,204,113}
\definecolor{c1purple}{HTML}{CE93D8}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\tikzset{global scale/.style={
    scale=#1,
    every node/.append style={scale=#1}
  },
      axis break gap/.initial=0mm
}

\pgfplotsset{
   width=0.4\textwidth,
   height=0.2\textheight,
   symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11},
   enlarge y limits={upper,value=0.05},
   grid=major,
   % grid style=dashed,
   legend style={
      fill,
      at={(0.50,16.5em)},
      legend columns=3,
      legend cell align=left,
      anchor=south
      },
   major grid style={dotted},
   }
\begin{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  
% \useasboundingbox (13em,-1em) rectangle (3.5em,10em);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{axis}[
global scale = 0.63,
   at={(1,1em)},
    name=bottom axis,   
    legend cell align=left,
    width=0.4\textwidth,
   height=0.1\textheight,
    % width=14.3cm,
    % height=4cm,
    %xlabel = {X axis},
    xmin = 0, xmax = 11,     % Updated x-axis ranges for the bottom axis
    xtick={0,1,2,3,4,5,6,7,8,9,10,11},
    xticklabels={,1,2,3,4,5,6,7,8,R,A,},
    ymin = 14, ymax = 16.5,   % Updated y-axis ranges for the bottom axis
    ytick={14,15,16,17,18,19},  
     yticklabel style={/pgf/number format/fixed,rotate=0},
   % Adjusted y-axis ticks
    grid = major,
    axis x line*=bottom,
    % xticklabel style={
    %   inner sep=0pt,
    %   anchor=north,
    %   rotate=0,
    %   yshift=-3pt
    %   },
]
\addplot [sharp plot,ublue,smooth,ultra thick,line width=1pt,mark=pentagon*,mark size=2.5pt,thick,mark options={fill=white,draw=ublue,line width=0.5pt}]
    coordinates {
    (1,43.32)(2,47.91)(3,48.16)(4,49.36)(5,49.4)(6,49.6)(7,47.11)(8,44.6)(9,21.8)(10,15.99)
    };
    %\addlegendentry{Parameter1}
     


\end{axis}

\begin{axis}[
    global scale = 0.63,
    at=(bottom axis.north),
    legend entries={\textsc{mGSM8K}},
    anchor=south, yshift=\pgfkeysvalueof{/tikz/axis break gap},
    % width=14.3cm,
    % height=10cm,
    width=0.4\textwidth,
   height=0.25\textheight,
    xmin = 0, xmax = 11,     % Updated x-axis ranges for the top axis
    xtick={0,1,2,3,4,5,6,7,8,9,10,11},
    xticklabels={,1,2,3,4,5,6,7,8,R,A,},
    ymin = 35, ymax = 52,   % Updated y-axis ranges for the top axis
    ytick={37,39,41,43,45,47,49,51},  
    legend style={draw=none,
    line width=1pt,
    at={(6em,12.5em)},
    anchor=south},
    % Adjusted y-axis ticks
    grid = major,
    %ylabel = {Y axis},
    %title = {Caption},  % Added title (topic)
    title style={yshift=-1ex, text centered},  % Center the title
    %legend entries = {excitatiespectrum},
    axis x line*=top,
     yticklabel style={/pgf/number format/fixed,rotate=0},
    xticklabel=\empty,
    after end axis/.code={
         \draw (rel axis cs:0,0) +(-2mm,-1mm) -- +(2mm,1mm)
              ++(0pt,-\pgfkeysvalueof{/tikz/axis break gap})
              +(-2mm,-1mm) -- +(2mm,1mm)
              (rel axis cs:0,0) +(0mm,0mm) -- +(0mm,0mm)
              ++(0pt,-\pgfkeysvalueof{/tikz/axis break gap})
              +(-2mm,-1mm) -- +(2mm,1mm);
              \draw (rel axis cs:0,0) +(-2mm,0mm) -- +(2mm,2mm)
              ++(0pt,-\pgfkeysvalueof{/tikz/axis break gap})
              +(-2mm,-1mm) -- +(2mm,1mm)
              (rel axis cs:0,0) +(0mm,0mm) -- +(0mm,0mm)
              ++(0pt,-\pgfkeysvalueof{/tikz/axis break gap})
              +(-2mm,-1mm) -- +(2mm,1mm);
    }]

\addplot [sharp plot,ublue,ultra thick,line width=0.5pt,mark=pentagon*,mark size=2.5pt,thick,mark options={fill=white,draw=ublue,line width=0.5pt}]
    coordinates {
    (1,43.32)(2,47.91)(3,48.16)(4,49.36)(5,49.4)(6,49.6)(7,47.11)(8,44.6)(9,38.07)(10,34.2)
    };
     

\end{axis}

\node at (4em,-0.5em){\footnotesize(a) End Training Layer};
\node at (13.6em,-0.5em){\footnotesize (b) End Training Layer};


%%%%%%%%%%第二个图%%%%%%%%%%%%%%%%%%%%5
\begin{axis}[
global scale = 0.63,
   at={(10em,1em)},
    name=bottom axis,   
    legend cell align=left,
    width=0.4\textwidth,
   height=0.1\textheight,
    % width=14.3cm,
    % height=4cm,
    %xlabel = {X axis},
    xmin = 0, xmax = 11,     % Updated x-axis ranges for the bottom axis
    xtick={0,1,2,3,4,5,6,7,8,9,10,11},
    xticklabels={,1,2,3,4,5,6,7,8,R,A},
    ymin = 14, ymax = 16.5,   % Updated y-axis ranges for the bottom axis
    ytick={14,15,16,17,18,19},       % Adjusted y-axis ticks
    grid = major,
    axis x line*=bottom,
    % xticklabel style={
    %   inner sep=0pt,
    %   anchor=north,
    %   rotate=0,
    %   yshift=-3pt
    %   },
]
\addplot [sharp plot,ured,ultra thick,line width=0.5pt,mark=pentagon*,mark size=2.5pt,thick,mark options={fill=white,draw=ured,line width=0.5pt}]
    coordinates {
    (1,54.893)(2,57.9)(3,59.65)(4,60.07)(5,60.4)(6,60.48)(7,59.27)(8,58.4)(9,20.5)(10,14.73)
    };
    %\addlegendentry{Parameter1}
     


\end{axis}

\begin{axis}[
    global scale = 0.63,
    at=(bottom axis.north),
    legend entries={\textsc{mSVAMP}},
    anchor=south, yshift=\pgfkeysvalueof{/tikz/axis break gap},
    % width=14.3cm,
    % height=10cm,
    width=0.4\textwidth,
   height=0.25\textheight,
    xmin = 0, xmax = 11,     % Updated x-axis ranges for the top axis
    xtick={0,1,2,3,4,5,6,7,8,9,10,11},
    xticklabels={,1,2,3,4,5,6,7,8,R,A,},
    ymin = 45, ymax = 62,   % Updated y-axis ranges for the top axis
    ytick={47,49,51,53,55,57,59,61},          % Adjusted y-axis ticks
    grid = major,
    legend style={draw=none,
    line width=1pt,
    at={(6em,13.6em)},
    anchor=south},
    %ylabel = {Y axis},
    %title = {Caption},  % Added title (topic)
    title style={yshift=-1ex, text centered},  % Center the title
    %legend entries = {excitatiespectrum},
    axis x line*=top,
    xticklabel=\empty,
    after end axis/.code={
         \draw (rel axis cs:0,0) +(-2mm,-1mm) -- +(2mm,1mm)
              ++(0pt,-\pgfkeysvalueof{/tikz/axis break gap})
              +(-2mm,-1mm) -- +(2mm,1mm)
              (rel axis cs:0,0) +(0mm,0mm) -- +(0mm,0mm)
              ++(0pt,-\pgfkeysvalueof{/tikz/axis break gap})
              +(-2mm,-1mm) -- +(2mm,1mm);
              \draw (rel axis cs:0,0) +(-2mm,0mm) -- +(2mm,2mm)
              ++(0pt,-\pgfkeysvalueof{/tikz/axis break gap})
              +(-2mm,-1mm) -- +(2mm,1mm)
              (rel axis cs:0,0) +(0mm,0mm) -- +(0mm,0mm)
              ++(0pt,-\pgfkeysvalueof{/tikz/axis break gap})
              +(-2mm,-1mm) -- +(2mm,1mm);
    }]

\addplot [sharp plot,ured,ultra thick,line width=0.5pt,mark=pentagon*,mark size=2.5pt,thick,mark options={fill=white,draw=ured,line width=0.5pt}]
    coordinates {
    (1,54.85)(2,57.9)(3,59.65)(4,60.07)(5,60.4)(6,60.48)(7,59.27)(8,58.4)(9,49.76)(10,42.55)
    };
     

\end{axis}
   \node  [rotate=90] at(-1.3em,5em){\scriptsize Accuracy (\%)};
   \node  [rotate=90] at(8.6em,5em){\scriptsize Accuracy (\%)};
   % \node  [rotate=270] at(18.2em,5em){\scriptsize proportion};
\end{tikzpicture}

==> figures/Overlap13B-metamath-11layers.tex <==
\definecolor{upurple}{RGB}{155,89,182}
\definecolor{ured}{RGB}{231,76,60}
\definecolor{udark}{RGB}{77,153,77}
\definecolor{udpdark}{HTML}{85827a}
\definecolor{usemidark}{HTML}{8c564b}
\definecolor{ublue}{RGB}{52,152,219}
\definecolor{udpblue}{HTML}{0419fb}
\definecolor{usemiblue}{HTML}{17becf}
\definecolor{uorange}{HTML}{ffcc00}
\definecolor{udporange}{HTML}{bcbd22}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\tikzset{global scale/.style={
    scale=#1,
    every node/.append style={scale=#1}
  }
}

\pgfplotsset{
   % width=0.4\textwidth,
   % height=0.25\textheight,
    width=0.685\textwidth,
   height=0.25\textheight,
   grid=major,
   %grid style=dashed,
   major grid style={dotted},
   symbolic x coords={1,2,3,4,5,6,7,8,9,10,11},
   enlarge y limits={upper,value=0.05},
   legend style={
      fill,
      at={(0.50,16.5em)},
      legend columns=5,
      legend cell align=left,
      anchor=south
      },
   }
\begin{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  
\useasboundingbox (13em,-1em) rectangle (3.5em,10em);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{axis}[
global scale = 0.63,
   at={(1em,1em)},
    legend entries={Bn,Th,Sw,De,Fr,Zh,Ja,Ru,Es,AVG},
    ymajorgrids=true,
    xmajorgrids=true,
    legend style={draw=none,
    line width=1pt,
    at={(10.5em,12.5em)},
    legend cell align=left,
    column sep=3pt,
    yshift=-5pt,
    anchor=south
    },
   xtick={1,2,3,4,5,6,7,8,9,10,11},
   xticklabels={1,2,3,4,5,6,7,8,9,10,11},
   ymin=0.5, ymax=0.95,
   ytick={0.5,0.55,0.6,0.65,0.7,0.75,0.8,0.85,0.9,0.95},
   yticklabels={,0.55,0.60,0.65,0.70,0.75,0.80,0.85,0.90,0.95},
   % ylabel={BLEU},
   yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=2,rotate=0}
   ]
   % \addlegendimage{/pgfplots/refstyle=A}
   % \addlegendentry{Nombre de données (Golden)}
   % \addlegendimage{draw=blue!60,/pgfplots/refstyle=B}
   % \addlegendentry{DGT-de$\rightarrow$en}
   
   % bn
   \addplot[sharp plot,udpblue!40,smooth,thick,line width=0.5pt,mark=pentagon*,mark size=2pt,thick,mark options={fill=white,draw=udpblue!40,line width=0.5pt}] plot coordinates{
      (1,0.607)(2,0.583) (3,0.562)
      (4,0.593) (5,0.602) (6,0.611)
      (7,0.636) (8,0.664) (9,0.681)
      (10,0.686) (11,0.694)
      };
   % th
   \addplot[sharp plot,usemiblue!65,smooth,thick,line width=0.5pt,mark=triangle*,mark size=2pt,thick,mark options={fill=white,draw=usemiblue!65,line width=0.5pt}] plot coordinates{
      (1,0.602)(2,0.575) (3,0.568)
      (4,0.592) (5,0.609) (6,0.615)
      (7,0.629) (8,0.665) (9,0.677)
      (10,0.684) (11,0.693)
      };
   % sw
   \addplot[sharp plot,ublue!65,smooth,thick,line width=0.5pt,mark=square*,mark size=1.6pt,thick,mark options={fill=white,draw=ublue!65,line width=0.5pt}] plot coordinates{
      (1,0.596)(2,0.635) (3,0.607)
      (4,0.632) (5,0.651) (6,0.648)
      (7,0.672) (8,0.704) (9,0.708)
      (10,0.732) (11,0.724)
      };
   % de
   \addplot[sharp plot,usemidark!65,smooth,thick,line width=0.5pt,mark=pentagon*,,mark size=2pt,thick,mark options={fill=white,draw=usemidark!65,line width=0.5pt}] plot coordinates {
      (1,0.635)(2,0.656) (3,0.655)
      (4,0.709) (5,0.758) (6,0.799)
      (7,0.832) (8,0.855) (9,0.865)
      (10,0.873) (11,0.872)
      };
   % fr
   \addplot[sharp plot,udpdark!65,smooth,thick,line width=0.5pt,mark=triangle*,,mark size=2pt,thick,mark options={fill=white,draw=udpdark!65,line width=0.5pt}] plot coordinates {
      (1,0.650)(2,0.669) (3,0.668)
      (4,0.721) (5,0.776) (6,0.815)
      (7,0.847) (8,0.867) (9,0.877)
      (10,0.886) (11,0.885)
      };
% zh
   \addplot[sharp plot,uorange!65,smooth,thick,line width=0.5pt,mark=square*,mark size=1.6pt,thick,mark options={fill=white,draw=uorange!65,line width=0.5pt}] plot coordinates {
      (1,0.677)(2,0.611) (3,0.636)
      (4,0.684) (5,0.707) (6,0.737)
      (7,0.766) (8,0.796) (9,0.812)
      (10,0.820) (11,0.823)
      };
% ja
   \addplot[sharp plot,orange!65,smooth,thick,line width=0.5pt,mark=pentagon*,mark size=2pt,thick,mark options={fill=white,draw=orange!65,line width=0.5pt}] plot coordinates {
      (1,0.670)(2,0.644) (3,0.641)
      (4,0.688) (5,0.710) (6,0.726)
      (7,0.757) (8,0.781) (9,0.801)
      (10,0.806) (11,0.806)
      };
% ru
   \addplot[sharp plot,udporange!65,smooth,thick,line width=0.5pt,mark=triangle*,mark size=2pt,thick,mark options={fill=white,draw=udporange!65,line width=0.5pt}] plot coordinates {
      (1,0.700)(2,0.649) (3,0.653)
      (4,0.696) (5,0.725) (6,0.761)
      (7,0.793) (8,0.823) (9,0.838)
      (10,0.846) (11,0.847)
      };
% es
   \addplot[sharp plot,udark!65,smooth,thick,line width=0.5pt,mark=square*,mark size=1.6pt,thick,mark options={fill=white,draw=udark!65,line width=0.5pt}] plot coordinates {
      (1,0.631)(2,0.665) (3,0.666)
      (4,0.734) (5,0.783) (6,0.815)
      (7,0.845) (8,0.869) (9,0.880)
      (10,0.887) (11,0.888)
      };
% avg
   \addplot[sharp plot,red!80,smooth,thick,line width=0.5pt,mark=oplus,mark size=1.6pt,thick,mark options={fill=white,draw=red!80,line width=0.5pt}] plot coordinates {
      (1,0.641)(2,0.632) (3,0.628)
      (4,0.672) (5,0.702) (6,0.725)
      (7,0.753) (8,0.780) (9,0.793)
      (10,0.802) (11,0.804)
      };

   \end{axis}
\node at (8.5em,-0.4em){\scriptsize Layer};

   % \node [rectangle,draw=black,inner sep=2pt,minimum height=1em,minimum width=16.87em,font=\small,anchor=north,align=center] (final) at (8.4em,10.0em){};
   \node  [rotate=90] at(-1.3em,4.9em){\scriptsize Overlap Ratio};
\end{tikzpicture}

==> figures/Overlap7B-metamath-11layers.tex <==
\definecolor{upurple}{RGB}{155,89,182}
\definecolor{ured}{RGB}{231,76,60}
\definecolor{udark}{RGB}{77,153,77}
\definecolor{udpdark}{HTML}{85827a}
\definecolor{usemidark}{HTML}{8c564b}
\definecolor{ublue}{RGB}{52,152,219}
\definecolor{udpblue}{HTML}{0419fb}
\definecolor{usemiblue}{HTML}{17becf}
\definecolor{uorange}{HTML}{ffcc00}
\definecolor{udporange}{HTML}{bcbd22}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\tikzset{global scale/.style={
    scale=#1,
    every node/.append style={scale=#1}
  }
}

\pgfplotsset{
   % width=0.4\textwidth,
   % height=0.25\textheight,
    width=0.685\textwidth,
   height=0.25\textheight,
   grid=major,
   %grid style=dashed,
   major grid style={dotted},
   symbolic x coords={1,2,3,4,5,6,7,8,9,10,11},
   enlarge y limits={upper,value=0.05},
   legend style={
      fill,
      at={(0.50,16.5em)},
      legend columns=5,
      legend cell align=left,
      anchor=south
      },
   }
\begin{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  
\useasboundingbox (13em,-1em) rectangle (3.5em,10em);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{axis}[
global scale = 0.63,
   at={(1em,1em)},
    legend entries={Bn,Th,Sw,De,Fr,Zh,Ja,Ru,Es,AVG},
    ymajorgrids=true,
    xmajorgrids=true,
    legend style={draw=none,
    line width=1pt,
    at={(10.5em,12.5em)},
    legend cell align=left,
    column sep=3pt,
    yshift=-5pt,
    anchor=south
    },
   xtick={1,2,3,4,5,6,7,8,9,10,11},
   xticklabels={1,2,3,4,5,6,7,8,9,10,11},
   ymin=0.5, ymax=0.95,
   ytick={0.5,0.55,0.6,0.65,0.7,0.75,0.8,0.85,0.9,0.95},
   yticklabels={,0.55,0.60,0.65,0.70,0.75,0.80,0.85,0.90,0.95},
   % ylabel={BLEU},
   yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=2,rotate=0}
   ]
   % \addlegendimage{/pgfplots/refstyle=A}
   % \addlegendentry{Nombre de données (Golden)}
   % \addlegendimage{draw=blue!60,/pgfplots/refstyle=B}
   % \addlegendentry{DGT-de$\rightarrow$en}
   % bn
   \addplot[sharp plot,udpblue!40,smooth,thick,line width=0.5pt,mark=pentagon*,mark size=2pt,thick,mark options={fill=white,draw=udpblue!40,line width=0.5pt}] plot coordinates{
      (1,0.610)(2,0.571) (3,0.571)
      (4,0.582) (5,0.593) (6,0.612)
      (7,0.647) (8,0.672) (9,0.699)
      (10,0.711) (11,0.718)
      };
   % th
   \addplot[sharp plot,usemiblue!65,smooth,thick,line width=0.5pt,mark=triangle*,mark size=2pt,thick,mark options={fill=white,draw=usemiblue!65,line width=0.5pt}] plot coordinates{
      (1,0.589)(2,0.570) (3,0.572)
      (4,0.594) (5,0.600) (6,0.616)
      (7,0.655) (8,0.674) (9,0.700)
      (10,0.714) (11,0.723)
      };
   % sw
   \addplot[sharp plot,ublue!65,smooth,thick,line width=0.5pt,mark=square*,mark size=1.6pt,thick,mark options={fill=white,draw=ublue!65,line width=0.5pt}] plot coordinates{
      (1,0.622)(2,0.618) (3,0.611)
      (4,0.633) (5,0.642) (6,0.637)
      (7,0.682) (8,0.719) (9,0.737)
      (10,0.746) (11,0.758)
      };
   % de
   \addplot[sharp plot,usemidark!65,smooth,thick,line width=0.5pt,mark=pentagon*,,mark size=2pt,thick,mark options={fill=white,draw=usemidark!65,line width=0.5pt}] plot coordinates {
      (1,0.643)(2,0.646) (3,0.660)
      (4,0.709) (5,0.774) (6,0.804)
      (7,0.840) (8,0.872) (9,0.884)
      (10,0.889) (11,0.892)
      };
   % fr
   \addplot[sharp plot,udpdark!65,smooth,thick,line width=0.5pt,mark=triangle*,,mark size=2pt,thick,mark options={fill=white,draw=udpdark!65,line width=0.5pt}] plot coordinates {
      (1,0.669)(2,0.660) (3,0.665)
      (4,0.730) (5,0.794) (6,0.820)
      (7,0.855) (8,0.883) (9,0.897)
      (10,0.900) (11,0.902)
      };
% zh
   \addplot[sharp plot,uorange!65,smooth,thick,line width=0.5pt,mark=square*,mark size=1.6pt,thick,mark options={fill=white,draw=uorange!65,line width=0.5pt}] plot coordinates {
      (1,0.647)(2,0.625) (3,0.655)
      (4,0.686) (5,0.719) (6,0.745)
      (7,0.791) (8,0.815) (9,0.833)
      (10,0.837) (11,0.846)
      };
% ja
   \addplot[sharp plot,orange!65,smooth,thick,line width=0.5pt,mark=pentagon*,mark size=2pt,thick,mark options={fill=white,draw=orange!65,line width=0.5pt}] plot coordinates {
      (1,0.651)(2,0.622) (3,0.650)
      (4,0.676) (5,0.708) (6,0.737)
      (7,0.775) (8,0.804) (9,0.821)
      (10,0.825) (11,0.831)
      };
% ru
   \addplot[sharp plot,udporange!65,smooth,thick,line width=0.5pt,mark=triangle*,mark size=2pt,thick,mark options={fill=white,draw=udporange!65,line width=0.5pt}] plot coordinates {
      (1,0.687)(2,0.665) (3,0.659)
      (4,0.694) (5,0.738) (6,0.774)
      (7,0.810) (8,0.844) (9,0.858)
      (10,0.864) (11,0.869)
      };
% es
   \addplot[sharp plot,udark!65,smooth,thick,line width=0.5pt,mark=square*,mark size=1.6pt,thick,mark options={fill=white,draw=udark!65,line width=0.5pt}] plot coordinates {
      (1,0.655)(2,0.669) (3,0.677)
      (4,0.738) (5,0.797) (6,0.826)
      (7,0.859) (8,0.885) (9,0.898)
      (10,0.902) (11,0.905)
      };
% avg
   \addplot[sharp plot,red!80,smooth,thick,line width=0.5pt,mark=oplus,mark size=1.6pt,thick,mark options={fill=white,draw=red!80,line width=0.5pt}] plot coordinates {
      (1,0.641)(2,0.627) (3,0.636)
      (4,0.671) (5,0.707) (6,0.730)
      (7,0.768) (8,0.796) (9,0.814)
      (10,0.821) (11,0.828)
      };

   \end{axis}
  % 绘制水平虚线
  \draw[red!80, dashed] (15.1em, 6.24em) -- (15.1em, 1em);
  % 绘制垂直虚线
  \draw[red!80, dashed] (15.1em, 6.24em) -- (1em, 6.24em);
\node at (8.5em,-0.4em){\footnotesize Layer};
\draw[->, >=stealth, semithick,black!80] (5.5em,1.4em) -- (2.3em,1.4em);
\draw[->, >=stealth, semithick,black!80] (11.45em,1.4em) -- (15.1em,1.4em);
\node at (8.5em,1.4em){\tiny Language-specific Layers};
   % \node [rectangle,draw=black,inner sep=2pt,minimum height=1em,minimum width=16.87em,font=\small,anchor=north,align=center] (final) at (8.4em,10.0em){};
   \node  [rotate=90] at(-1.3em,4.9em){\scriptsize Overlap Ratio};
\end{tikzpicture}

==> figures/barchart-mgsm.tex <==
\definecolor{ublue}{RGB}{52,152,219}
\definecolor{ured}{RGB}{240,100,100}
\definecolor{uorange}{RGB}{247,175,89}
\definecolor{upurple}{RGB}{148,137,250}
\definecolor{pink1}{HTML}{FFF0F6}
\definecolor{pink2}{HTML}{FCC2D7}
\definecolor{pink3}{HTML}{FAA2CA}
\begin{tikzpicture}
  \centering
  % \sisetup{round-precision = 2}
  % \tikzstyle{modelnode} = [rectangle,draw=red,rounded corners=2pt,inner sep=2pt,minimum height=1em,minimum width=2em,font=\small,anchor=north]
    \scriptsize{
    %%%%%%%%MGSM8K%%%%%%%
    \begin{axis}[
      at={(0,0)},
      ymajorgrids,
      xmajorgrids,
      grid style=dashed,
      legend style={at={(0.41,1)}, anchor=south west},
      legend cell align={left},
      ybar,
      enlarge x limits=0.05,
      xtick align=inside,
      height=.3\textwidth,
      width=1\textwidth,
      bar width=1.2em,
    nodes near coords, % 显示每个柱子的数值
    nodes near coords align={vertical}, % 数值竖直显示
    nodes near coords style={font=\tiny, scale=0.8,/pgf/number format/fixed, /pgf/number format/precision=1}, % 数值样式
    %/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=2
     every node near coord/.append style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1
    },
      xlabel={\footnotesize \textsc{mGSM8K}},
      % ylabel={BLEU},
      xmax=10,
      xmin=0,
      symbolic x coords={0,1,2,3,4,5,6,7,8,9,10},
      legend style={cells={align=left}},
      xtick=data,
      %nodes near coords,
      nodes near coords align={vertical},
      ymin=15,
      ymax=78,
      ytick={15,25,35,45,55,65,75},
        yticklabels={15.0,25.0,35.0,45.0,55.0,65.0,75.0},
      xticklabels={Bengali,Thai,Swahili,Japanese,Chinese,German,French,Russian,Spanish,English,Avg.},
      xtick style={draw=none},
      ytick style={draw=none},
      %x tick label style={
      %      rotate=45,
      %      anchor=east,
      %  },
      %enlarge x limits=0.1,
    %   enlarge y limits=0.3,
      ylabel style={yshift=-3em},xlabel style={yshift=0.3em,align=center},
      yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed},
      legend style={draw=none,
        line width=1pt,
        at={(0.5,1.0)},
        anchor=south},
        xtick=data,
        axis on top=false,
      ]
          % Attention
         \addplot[fill=cyan!10,draw=gray, area legend] coordinates {(0,27.6) (1,34.4) (2,19.2) (3,37.2) (4,46.8) (5,53.2) (6,50.4) (7,50.4) (8,54) (9,63.6) (10,43.7) };
            % MLP
        \addplot[fill=cyan!40, draw=gray, area legend] coordinates {(0,32.0) (1,44.0) (2,40.0) (3,46.0) (4,48.4) (5,54.0) (6,55.2) (7,54.8) (8,56.8) (9,64.8) (10,49.6)  };
            % MLP+Attention
          \addplot[ fill=cyan!70,draw=gray, area legend] coordinates {(0,27.2) (1,35.2) (2,34.4) (3,38.4) (4,46.4) (5,51.2) (6,49.6) (7,49.6) (8,50) (9,63.2) (10,44.5) };


% \addlegendentry{de$\rightarrow$en GPT3};
          % \addlegendentry{de$\rightarrow$en davinci-003};
    \end{axis}
    } 
    \node [rectangle,draw=gray,fill=cyan!10,inner sep=2pt,minimum height=0.8em,minimum width=2.5em,font=\small,anchor=north,align=center,] (label1) at (2em,12em){};
    \node [rectangle,draw=gray,fill=cyan!40,inner sep=2pt,minimum height=0.8em,minimum width=2.5em,font=\small,anchor=north,align=center,] (label2) at (2em,11em){};
    \node [rectangle,draw=gray,,fill=cyan!70,inner sep=2pt,minimum height=0.8em,minimum width=2.5em,font=\small,anchor=north,align=center,] (label3) at (2em,10em){};
    \node [align=center] (label1_1) at ([xshift=3.4em,yshift=-0.35em]label1.north){\tiny Attention};
    % \node [rectangle,draw=red,inner sep=2pt,minimum height=0.8em,minimum width=2.5em,font=\small,anchor=north,align=center] (a) at (4.5em,10.77em){};
    \node [align=center] (label1_3) at ([xshift=4.5em,yshift=-0.35em]label3.north){\tiny MLP+Attention};
    \node [align=center] (label1_2) at ([xshift=2.6em,yshift=-0.35em]label2.north){\tiny MLP};
    % \node [rectangle,draw=gray!10,inner sep=2pt,minimum height=6em,minimum width=8em,font=\small,anchor=north,align=center] (final) at (10em,13em){};
    % \node [align=center] (a1) at ([xshift=3.25em,yshift=-0.35em]a.north){en $\rightarrow$ de};
    \node [rotate=90]at (-2.8em,6.3em) {Accuracy (\%)};

\end{tikzpicture}

==> figures/barchart-msvamp.tex <==
\definecolor{ublue}{RGB}{52,152,219}
\definecolor{ured}{RGB}{240,100,100}
\definecolor{uorange}{RGB}{247,175,89}
\definecolor{upurple}{RGB}{148,137,250}
\definecolor{pink1}{HTML}{FFF0F6}
\definecolor{pink2}{HTML}{FCC2D7}
\definecolor{pink3}{HTML}{FAA2CA}
\begin{tikzpicture}
  \centering
  % \sisetup{round-precision = 2}
  % \tikzstyle{modelnode} = [rectangle,draw=red,rounded corners=2pt,inner sep=2pt,minimum height=1em,minimum width=2em,font=\small,anchor=north]
    \scriptsize{
    \begin{axis}[
    %%%%%%%%SVAMP%%%%%%%
      at={(0em,-17em)},
      ymajorgrids,
      xmajorgrids,
      grid style=dashed,
      legend style={at={(0.02,0.65)}, anchor=south west},
      legend cell align={left},
      ybar,
      enlarge x limits=0.05,
      xtick align=inside,
      height=.3\textwidth,
      width=1\textwidth,
      bar width=1.2em,
    nodes near coords, % 显示每个柱子的数值
    nodes near coords align={vertical}, % 数值竖直显示
    nodes near coords style={font=\tiny, scale=0.8,/pgf/number format/fixed, /pgf/number format/precision=1}, % 数值样式
      xlabel={\footnotesize \textsc{mSVAMP}},
      % ylabel={BLEU},
      symbolic x coords={0,1,2,3,4,5,6,7,8,9,10},
      legend style={cells={align=left}},
      xtick=data,
      %nodes near coords,
      nodes near coords align={vertical},
      ymin=40.00,
      ymax=78.00,
      ytick={40,45,50,55,60,65,70,75,78},
    yticklabels={40.0,45.0,50.0,55.0,60.0,65.0,70.0,75.0,},
      xticklabels={Bengali,Thai,Swahili,Japanese,Chinese,German,French,Russian,Spanish,English,Avg.},
      xtick style={draw=none},
      ytick style={draw=none},
      ylabel style={yshift=-3em},xlabel style={yshift=0.3em,align=center},
      yticklabel style={/pgf/number format/fixed},
      legend style={draw=none,
        line width=1pt,
        at={(0.5,1.0)},
        anchor=south},
        xtick=data,
        axis on top=false,
      ]
          % Attention
         \addplot[fill=pink1!50,draw=gray, area legend] coordinates {(0,48.4) (1,51.1) (2,48.8) (3,61.3) (4,60.9) (5,67.3) (6,67.1) (7,63.3) (8,64.6) (9,69.1) (10,60.2) };
            % MLP
          \addplot[fill=pink2!70, draw=gray, area legend] coordinates {(0,49.1) (1,50.6) (2,55.4) (3,60.6) (4,63.1) (5,64.6) (6,65.4) (7,64.1) (8,66.6) (9,65.3) (10,60.5)  };
          % MLP+Attention
          \addplot[ fill=pink3!70,draw=gray, area legend] coordinates {(0,48.1) (1,51.6) (2,55.1) (3,58.4) (4,58.4) (5,63.5) (6,64.3) (7,62.3) (8,61.5) (9,63.7) (10,58.7) };


    \end{axis}
    }
    % \node [rectangle,draw=blue,inner sep=2pt,minimum height=0.8em,minimum width=2.5em,font=\small,anchor=north,align=center] (b) at (19.2em,10.77em){};
    
    % \node [align=center] (b1) at ([xshift=3.25em,yshift=-0.35em]b.north){de $\rightarrow$ en};


    % \node [align=center] (a1) at ([xshift=3.25em,yshift=-0.35em]a.north){en $\rightarrow$ de};
        %%%%%%%%%%%%%%%%%%%%%%%%%%
    \node [rectangle,draw=gray,fill=pink1!50,inner sep=2pt,minimum height=0.8em,minimum width=2.5em,font=\small,anchor=north,align=center,] (label1) at (2em,-5em){};
    \node [rectangle,draw=gray,fill=pink2!70,inner sep=2pt,minimum height=0.8em,minimum width=2.5em,font=\small,anchor=north,align=center,] (label2) at (2em,-6em){};
    \node [rectangle,draw=gray,,fill=pink3!70,inner sep=2pt,minimum height=0.8em,minimum width=2.5em,font=\small,anchor=north,align=center,] (label3) at (2em,-7em){};
    
    \node [align=center] (label1_1) at ([xshift=3.4em,yshift=-0.35em]label1.north){\tiny Attention};
    % \node [rectangle,draw=red,inner sep=2pt,minimum height=0.8em,minimum width=2.5em,font=\small,anchor=north,align=center] (a) at (4.5em,10.77em){};
    \node [align=center] (label1_3) at ([xshift=4.5em,yshift=-0.35em]label3.north){\tiny MLP+Attention};
    \node [align=center] (label1_2) at ([xshift=2.6em,yshift=-0.35em]label2.north){\tiny MLP};
\node [rotate=90]at (-2.8em,-11.1em) {Accuracy (\%)};

\end{tikzpicture}

==> figures/barchart.tex <==
\definecolor{ublue}{RGB}{52,152,219}
\definecolor{ured}{RGB}{240,100,100}
\definecolor{uorange}{RGB}{247,175,89}
\definecolor{upurple}{RGB}{148,137,250}
\definecolor{pink1}{HTML}{FFF0F6}
\definecolor{pink2}{HTML}{FCC2D7}
\definecolor{pink3}{HTML}{FAA2CA}
\begin{tikzpicture}
  \centering
  % \sisetup{round-precision = 2}
  % \tikzstyle{modelnode} = [rectangle,draw=red,rounded corners=2pt,inner sep=2pt,minimum height=1em,minimum width=2em,font=\small,anchor=north]
    \scriptsize{
    %%%%%%%%MGSM8K%%%%%%%
    \begin{axis}[
      at={(0,0)},
      ymajorgrids,
      xmajorgrids,
      grid style=dashed,
      legend style={at={(0.41,1)}, anchor=south west},
      legend cell align={left},
      ybar,
      enlarge x limits=0.05,
      xtick align=inside,
      height=.3\textwidth,
      width=1\textwidth,
      bar width=1.2em,
    nodes near coords, % 显示每个柱子的数值
    nodes near coords align={vertical}, % 数值竖直显示
    nodes near coords style={font=\tiny, scale=0.8,/pgf/number format/fixed, /pgf/number format/precision=1}, % 数值样式
    %/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=2
     every node near coord/.append style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1
    },
      xlabel={(a) \textsc{mGSM8K}},
      % ylabel={BLEU},
      xmax=10,
      xmin=0,
      symbolic x coords={0,1,2,3,4,5,6,7,8,9,10},
      legend style={cells={align=left}},
      xtick=data,
      %nodes near coords,
      nodes near coords align={vertical},
      ymin=15,
      ymax=78,
      ytick={15,25,35,45,55,65,75},
        yticklabels={15,25,35,45,55,65,75},
      xticklabels={Bengali,Thai,Swahili,Japanese,Chinese,German,French,Russian,Spanish,English,Avg.},
      xtick style={draw=none},
      ytick style={draw=none},
      %x tick label style={
      %      rotate=45,
      %      anchor=east,
      %  },
      %enlarge x limits=0.1,
    %   enlarge y limits=0.3,
      ylabel style={yshift=-3em},xlabel style={yshift=0.3em,align=center},
      yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed},
      legend style={draw=none,
        line width=1pt,
        at={(0.5,1.0)},
        anchor=south},
        xtick=data,
        axis on top=false,
      ]
          % Attention
         \addplot[fill=pink1!50,draw=gray, area legend] coordinates {(0,27.6) (1,34.4) (2,19.2) (3,37.2) (4,46.8) (5,53.2) (6,50.4) (7,50.4) (8,54) (9,63.6) (10,43.7) };
            % MLP
        \addplot[fill=pink2!70, draw=gray, area legend] coordinates {(0,32.0) (1,44.0) (2,40.0) (3,46.0) (4,48.4) (5,54.0) (6,55.2) (7,54.8) (8,56.8) (9,64.8) (10,49.6)  };
            % MLP+Attention
          \addplot[ fill=pink3!70,draw=gray, area legend] coordinates {(0,27.2) (1,35.2) (2,34.4) (3,38.4) (4,46.4) (5,51.2) (6,49.6) (7,49.6) (8,50) (9,63.2) (10,44.5) };


% \addlegendentry{de$\rightarrow$en GPT3};
          % \addlegendentry{de$\rightarrow$en davinci-003};
    \end{axis}
    } 
    \node [rectangle,draw=gray,fill=pink1!50,inner sep=2pt,minimum height=0.8em,minimum width=2.5em,font=\small,anchor=north,align=center,] (label1) at (2em,12em){};
    \node [rectangle,draw=gray,fill=pink2!70,inner sep=2pt,minimum height=0.8em,minimum width=2.5em,font=\small,anchor=north,align=center,] (label2) at (2em,11em){};
    \node [rectangle,draw=gray,,fill=pink3!70,inner sep=2pt,minimum height=0.8em,minimum width=2.5em,font=\small,anchor=north,align=center,] (label3) at (2em,10em){};
    \node [align=center] (label1_1) at ([xshift=3.4em,yshift=-0.35em]label1.north){\tiny Attention};
    % \node [rectangle,draw=red,inner sep=2pt,minimum height=0.8em,minimum width=2.5em,font=\small,anchor=north,align=center] (a) at (4.5em,10.77em){};
    \node [align=center] (label1_3) at ([xshift=4.5em,yshift=-0.35em]label3.north){\tiny MLP+Attention};
    \node [align=center] (label1_2) at ([xshift=2.6em,yshift=-0.35em]label2.north){\tiny MLP};
    % \node [rectangle,draw=gray!10,inner sep=2pt,minimum height=6em,minimum width=8em,font=\small,anchor=north,align=center] (final) at (10em,13em){};
    % \node [align=center] (a1) at ([xshift=3.25em,yshift=-0.35em]a.north){en $\rightarrow$ de};
    \scriptsize{
    \begin{axis}[
    %%%%%%%%SVAMP%%%%%%%
      at={(0em,-17em)},
      ymajorgrids,
      xmajorgrids,
      grid style=dashed,
      legend style={at={(0.02,0.65)}, anchor=south west},
      legend cell align={left},
      ybar,
      enlarge x limits=0.05,
      xtick align=inside,
      height=.3\textwidth,
      width=1\textwidth,
      bar width=1.2em,
    nodes near coords, % 显示每个柱子的数值
    nodes near coords align={vertical}, % 数值竖直显示
    nodes near coords style={font=\tiny, scale=0.8,/pgf/number format/fixed, /pgf/number format/precision=1}, % 数值样式
      xlabel={(b) \textsc{mSVAMP}},
      % ylabel={BLEU},
      symbolic x coords={0,1,2,3,4,5,6,7,8,9,10},
      legend style={cells={align=left}},
      xtick=data,
      %nodes near coords,
      nodes near coords align={vertical},
      ymin=40.00,
      ymax=78.00,
      ytick={40,45,50,55,60,65,70,75,78},
    yticklabels={40,45,50,55,60,65,70,75,},
      xticklabels={Bengali,Thai,Swahili,Japanese,Chinese,German,French,Russian,Spanish,English,Avg.},
      xtick style={draw=none},
      ytick style={draw=none},
      ylabel style={yshift=-3em},xlabel style={yshift=0.3em,align=center},
      yticklabel style={/pgf/number format/fixed},
      legend style={draw=none,
        line width=1pt,
        at={(0.5,1.0)},
        anchor=south},
        xtick=data,
        axis on top=false,
      ]
          % Attention
         \addplot[fill=cyan!10,draw=gray, area legend] coordinates {(0,48.4) (1,51.1) (2,48.8) (3,61.3) (4,60.9) (5,67.3) (6,67.1) (7,63.3) (8,64.6) (9,69.1) (10,60.2) };
            % MLP
          \addplot[fill=cyan!40, draw=gray, area legend] coordinates {(0,49.1) (1,50.6) (2,55.4) (3,60.6) (4,63.1) (5,64.6) (6,65.4) (7,64.1) (8,66.6) (9,65.3) (10,60.5)  };
          % MLP+Attention
          \addplot[ fill=cyan!70,draw=gray, area legend] coordinates {(0,48.1) (1,51.6) (2,55.1) (3,58.4) (4,58.4) (5,63.5) (6,64.3) (7,62.3) (8,61.5) (9,63.7) (10,58.7) };


    \end{axis}
    }
    % \node [rectangle,draw=blue,inner sep=2pt,minimum height=0.8em,minimum width=2.5em,font=\small,anchor=north,align=center] (b) at (19.2em,10.77em){};
    
    % \node [align=center] (b1) at ([xshift=3.25em,yshift=-0.35em]b.north){de $\rightarrow$ en};


    % \node [align=center] (a1) at ([xshift=3.25em,yshift=-0.35em]a.north){en $\rightarrow$ de};
        %%%%%%%%%%%%%%%%%%%%%%%%%%
    \node [rectangle,draw=gray,fill=cyan!10,inner sep=2pt,minimum height=0.8em,minimum width=2.5em,font=\small,anchor=north,align=center,] (label1) at (2em,-5em){};
    \node [rectangle,draw=gray,fill=cyan!40,inner sep=2pt,minimum height=0.8em,minimum width=2.5em,font=\small,anchor=north,align=center,] (label2) at (2em,-6em){};
    \node [rectangle,draw=gray,,fill=cyan!70,inner sep=2pt,minimum height=0.8em,minimum width=2.5em,font=\small,anchor=north,align=center,] (label3) at (2em,-7em){};
    
    \node [align=center] (label1_1) at ([xshift=3.4em,yshift=-0.35em]label1.north){\tiny Attention};
    % \node [rectangle,draw=red,inner sep=2pt,minimum height=0.8em,minimum width=2.5em,font=\small,anchor=north,align=center] (a) at (4.5em,10.77em){};
    \node [align=center] (label1_3) at ([xshift=4.5em,yshift=-0.35em]label3.north){\tiny MLP+Attention};
    \node [align=center] (label1_2) at ([xshift=2.6em,yshift=-0.35em]label2.north){\tiny MLP};
    \node [rotate=90]at (-2.2em,6.3em) {Accuracy (\%)};
    \node [rotate=90]at (-2.2em,-11.1em) {Accuracy (\%)};

\end{tikzpicture}

==> figures/barlineChart.tex <==
\definecolor{upurple}{RGB}{155,89,182}
\definecolor{ublue}{RGB}{52,152,219}
\definecolor{ured}{RGB}{231,76,60}
\definecolor{udark}{RGB}{77,153,77}
\definecolor{ugreen}{RGB}{46,204,113}
% \definecolor{upink}{HTML}{feafb3}
% \definecolor{ucyan}{HTML}{9dc4e8}
\definecolor{upink}{HTML}{fcd4d4}
\definecolor{ucyan}{HTML}{e3eeff}
\definecolor{uedgecyan}{HTML}{6d97e0}
\definecolor{uedgepink}{HTML}{cc0000}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\tikzset{global scale/.style={
    scale=#1,
    every node/.append style={scale=#1}
  }
}

\pgfplotsset{
   % width=0.4\textwidth,
   % height=0.25\textheight,
    width=0.75\textwidth,
   height=0.25\textheight,
   % grid=major,
   % %grid style=dashed,
   % major grid style={dotted},
   symbolic x coords={1,2,3,4,5,6,7,8,9,10,11},
   enlarge y limits={upper,value=0.05},
   legend style={
      fill,
      at={(0,16.5em)},
      legend columns=2,
      legend cell align=left,
      anchor=south
      },
   }
\begin{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  
% \useasboundingbox (13em,-1em) rectangle (3.5em,10em);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%% Bar %%%%%%%%
    \begin{axis}[
    global scale = 0.63,
      at={(0.42em,1em)},
      ymajorgrids,
      % xmajorgrids,
      grid style=dashed,
      % grid style=solid,
      legend style={at={(0.41,1)}, anchor=south west},
      legend cell align={left},
      ybar,
      enlarge x limits=0.08,
      xtick align=inside,
      % height=.3\textwidth,
      % width=1\textwidth,
      bar width=0.75em,
    nodes near coords, % 显示每个柱子的数值
    nodes near coords align={vertical}, % 数值竖直显示
    nodes near coords style={font=\tiny, scale=0.9,/pgf/number format/fixed, /pgf/number format/fixed zerofill, /pgf/number format/precision=2}, % 数值样式
    %/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=2
      % ylabel={BLEU},
      xmax=11,
      xmin=1,
      % symbolic x coords={0,1,2,3,4,5,6,7,8,9,10},
      legend style={cells={align=left}},
      xtick=data,
      %nodes near coords,
        % axis y line*=right,
      nodes near coords align={vertical},
      ymin=0.60,
      ymax=0.85,
      ytick={0.6,0.65,0.7,0.75,0.8,0.85},
        yticklabels={0.60,0.65,0.70,0.75,0.80,0.85},
      xticklabels={1,2,3,4,5,6,7,8,9,10,11},
      xtick style={draw=none},
      yticklabel pos=left,
      ylabel style={yshift=-3em},xlabel style={yshift=0.3em,align=center},
      yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed},
      legend style={draw=none,
        line width=1pt,
        at={(0.5,1.0)},
        anchor=south},
        xtick=data,
        axis on top=false,
      ]
% before
         \addplot[fill=ucyan,draw=uedgecyan, area legend] coordinates { 
        (1,0.633)(2,0.627) (3,0.636)
      (4,0.671) (5,0.707) (6,0.730)
      (7,0.768) (8,0.796) (9,0.814)
      (10,0.821) (11,0.828)};
            % after
        \addplot[fill=upink, draw=uedgepink!50, area legend] coordinates { 
        (1,0.641)(2,0.659) (3,0.668)
      (4,0.709) (5,0.735) (6,0.772)
      (7,0.789) (8,0.815) (9,0.828)
      (10,0.836) (11,0.844)};


    \end{axis}
    \node [rectangle,draw=uedgecyan,fill=ucyan,inner sep=2pt,minimum height=0.5em,minimum width=1em,font=\small,anchor=north,align=center,] (label1) at (1.8em,8.1em){};
    \node [rectangle,draw=uedgepink!50,,fill=upink,inner sep=2pt,minimum height=0.5em,minimum width=1em,font=\small,anchor=north,align=center,] (label3) at (1.8em,7.4em){};
    \node [align=center] (label1_1) at ([xshift=1.55em,yshift=-0.25em]label3.north){\scriptsize After};
    \node [align=center] (label1_3) at ([xshift=1.7em,yshift=-0.25em]label1.north){\scriptsize Before};


\node at (8.5em,-0.4em){\footnotesize Layer};

   \node  [rotate=90] at(-1.4em,4.9em){\scriptsize Overlap Ratio};
   
\end{tikzpicture}

==> figures/barlineChart13B.tex <==
\definecolor{upurple}{RGB}{155,89,182}
\definecolor{ublue}{RGB}{52,152,219}
\definecolor{ured}{RGB}{231,76,60}
\definecolor{udark}{RGB}{77,153,77}
\definecolor{ugreen}{RGB}{46,204,113}
% \definecolor{upink}{HTML}{feafb3}
% \definecolor{ucyan}{HTML}{9dc4e8}
\definecolor{upink}{HTML}{fcd4d4}
\definecolor{ucyan}{HTML}{e3eeff}
\definecolor{uedgecyan}{HTML}{6d97e0}
\definecolor{uedgepink}{HTML}{cc0000}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\tikzset{global scale/.style={
    scale=#1,
    every node/.append style={scale=#1}
  }
}

\pgfplotsset{
   % width=0.4\textwidth,
   % height=0.25\textheight,
    width=0.75\textwidth,
   height=0.25\textheight,
   % grid=major,
   % %grid style=dashed,
   % major grid style={dotted},
   symbolic x coords={1,2,3,4,5,6,7,8,9,10,11},
   enlarge y limits={upper,value=0.05},
   legend style={
      fill,
      at={(0,16.5em)},
      legend columns=2,
      legend cell align=left,
      anchor=south
      },
   }
\begin{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  
% \useasboundingbox (13em,-1em) rectangle (3.5em,10em);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%% Bar %%%%%%%%
    \begin{axis}[
    global scale = 0.63,
      at={(0.42em,1em)},
      ymajorgrids,
      % xmajorgrids,
      grid style=dashed,
      legend style={at={(0.41,1)}, anchor=south west},
      legend cell align={left},
      ybar,
      enlarge x limits=0.08,
      xtick align=inside,
      % height=.3\textwidth,
      % width=1\textwidth,
      bar width=0.75em,
    nodes near coords, % 显示每个柱子的数值
    nodes near coords align={vertical}, % 数值竖直显示
    nodes near coords style={font=\tiny, scale=0.9,/pgf/number format/fixed, /pgf/number format/fixed zerofill, /pgf/number format/precision=2}, % 数值样式
    %/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=2
      % ylabel={BLEU},
      xmax=11,
      xmin=1,
      % symbolic x coords={0,1,2,3,4,5,6,7,8,9,10},
      legend style={cells={align=left}},
      xtick=data,
      %nodes near coords,
        % axis y line*=right,
      nodes near coords align={vertical},
      ymin=0.60,
      ymax=0.85,
      ytick={0.6,0.65,0.7,0.75,0.8,0.85},
        yticklabels={0.60,0.65,0.70,0.75,0.80,0.85},
      xticklabels={1,2,3,4,5,6,7,8,9,10,11},
      xtick style={draw=none},
      yticklabel pos=left,
      ylabel style={yshift=-3em},xlabel style={yshift=0.3em,align=center},
      yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed},
      legend style={draw=none,
        line width=1pt,
        at={(0.5,1.0)},
        anchor=south},
        xtick=data,
        axis on top=false,
      ]
          % before
         \addplot[fill=ucyan,draw=uedgecyan, area legend] coordinates { 
        (1,0.632)(2,0.625) (3,0.623)
      (4,0.668) (5,0.699) (6,0.723)
      (7,0.751) (8,0.779) (9,0.792)
      (10,0.8000) (11,0.804)};
            % after
        \addplot[fill=upink, draw=uedgepink!50, area legend] coordinates { 
        (1,0.641)(2,0.665) (3,0.659)
      (4,0.689) (5,0.725) (6,0.760)
      (7,0.773) (8,0.794) (9,0.815)
      (10,0.820) (11,0.824)};


% \addlegendentry{de$\rightarrow$en GPT3};
          % \addlegendentry{de$\rightarrow$en davinci-003};
    \end{axis}
    \node [rectangle,draw=uedgecyan,fill=ucyan,inner sep=2pt,minimum height=0.5em,minimum width=1em,font=\small,anchor=north,align=center,] (label1) at (1.8em,8.1em){};
    \node [rectangle,draw=uedgepink!50,,fill=upink,inner sep=2pt,minimum height=0.5em,minimum width=1em,font=\small,anchor=north,align=center,] (label3) at (1.8em,7.4em){};
    \node [align=center] (label1_1) at ([xshift=1.55em,yshift=-0.25em]label3.north){\scriptsize After};
    \node [align=center] (label1_3) at ([xshift=1.7em,yshift=-0.25em]label1.north){\scriptsize Before};



\node at (8.5em,-0.4em){\footnotesize Layer};

   \node  [rotate=90] at(-1.4em,4.9em){\scriptsize Overlap Ratio};
   
\end{tikzpicture}

==> figures/frame.tex <==
\begin{tikzpicture}
  \definecolor{rou}{RGB}{253,242,230}
  \definecolor{pink}{RGB}{253,242,242}
  \definecolor{layer1-side}{RGB}{246,226,227}
  \definecolor{layer1-inside}{RGB}{253,246,245}
  \definecolor{layer2-side}{RGB}{240,200,200}
  \definecolor{layer2-inside}{RGB}{246,226,227}
  \definecolor{layer3-side}{RGB}{231,167,166}
  \definecolor{layer3-inside}{RGB}{238, 201, 200}
  \definecolor{layer4-side}{RGB}{224,135,135}
  \definecolor{layer4-inside}{RGB}{232,167,166}
  \definecolor{layer5-side}{RGB}{224,135,135}
  \definecolor{layer5-inside}{RGB}{224,113,110}
  \definecolor{lang-side}{RGB}{159,164,248}
  \definecolor{lang-inside}{RGB}{217,217,252}
  \definecolor{freeze-side}{RGB}{161,223,246}
  \definecolor{freeze-inside}{RGB}{230,246,253}
  \definecolor{reasoning-side}{RGB}{167,210,165}
  \definecolor{reasoning-inside}{RGB}{206,222,186}
  \definecolor{gray}{RGB}{219,219,220}
  \definecolor{gray2}{RGB}{242,242,242}
  \definecolor{pink1}{HTML}{FFF0F6}
  \definecolor{white}{RGB}{179,217,179}
  % 定义长度变量
  \tikzstyle{stage1_node} = [draw=black,line width=0.5pt, inner sep=0.4em,rounded corners=10pt,fill=rou,drop shadow,minimum width=2.3cm,minimum height=3.2cm]
  \tikzstyle{stage2_node} = [draw=black,line width=0.5pt, inner sep=0.4em,rounded corners=10pt,fill=pink1!50,drop shadow,minimum width=2.3cm,minimum height=3.2cm]
  % ####### QAlign-stage1
  \tikzstyle{layer1} = [draw=layer1-side,line width=0.5pt,fill=layer1-inside,minimum width=1.8cm,minimum height=0.08cm]
  \tikzstyle{layer1-large} = [draw=layer3-side,line width=0.5pt,fill=layer2-side,minimum width=1.8cm,minimum height=0.52cm]
  \tikzstyle{layer1-all} = [draw=layer3-side,line width=0.5pt,fill=layer2-side,minimum width=1.8cm,minimum height=0.08cm]
  \tikzstyle{layer2} = [draw=layer2-side,line width=0.5pt, fill=layer2-inside,minimum width=1.8cm,minimum height=0.08cm]
  \tikzstyle{layer3} = [draw=layer3-side,line width=0.5pt, fill=layer3-inside,minimum width=1.8cm,minimum height=0.5cm]
  \tikzstyle{layer4} = [draw=layer4-side,line width=0.5pt, fill=layer4-inside,minimum width=1.8cm,minimum height=0.08cm]
   \tikzstyle{layer5} = [draw=layer5-side,line width=0.5pt, fill=layer5-inside,minimum width=1.8cm,minimum height=0.1cm]
   \tikzstyle{freeze-layer} = [draw=freeze-side,line width=0.5pt, fill=freeze-inside,minimum width=1.8cm,minimum height=1cm]
   \tikzstyle{lang} = [draw=lang-side,line width=0.5pt, rounded corners=1pt, fill=lang-inside,minimum width=0.4cm,minimum height=0.1cm]
   \tikzstyle{Reasoning-input} = [draw=reasoning-side,line width=0.5pt, rounded corners=1pt, fill=reasoning-inside,minimum width=0.4cm,minimum height=0.1cm]
   \tikzstyle{example1} = [draw=reasoning-side,line width=0.5pt, rounded corners=1pt, fill=reasoning-inside,minimum width=0.1cm,minimum height=0.1cm]
   \tikzstyle{example2} = [draw=lang-side,line width=0.5pt, rounded corners=1pt, fill=lang-inside,minimum width=0.1cm,minimum height=0.1cm]
   \tikzstyle{examples-node} = [draw, dashed,fill=gray!25, dash pattern=on 1.5pt off 1.5pt,line width=0.5pt, rounded corners=1.5pt,minimum width=3.3cm,minimum height=0.36cm]
  \node[stage1_node,anchor=north](QAStage1) at (0.0, 0cm){};
  \node[anchor = south,font=\tiny] (stagename1) at ([xshift = -0.6cm,yshift=-0.45cm]QAStage1.north) {Stage\uppercase\expandafter{\romannumeral1}};
  \node[stage2_node,anchor=west](QAStage2) at ([xshift=0.1cm,yshift=0cm]QAStage1.east){};
  \node[anchor = south,font=\tiny] (stagename2) at ([xshift = -0.6cm,yshift=-0.45cm]QAStage2.north) {Stage\uppercase\expandafter{\romannumeral2}};
  \node[anchor = south,font=\scriptsize] (QALIGN) at ([xshift = -1.35cm,yshift=0.05cm]QAStage2.north) {QAlign: Two Stages};
  \node[stage1_node,anchor=west](ATStage1) at ([xshift=0.2cm,yshift=0cm]QAStage2.east){};
  \node[anchor = south,font=\scriptsize] (QATLAS) at ([xshift = 0cm,yshift=0.05cm]ATStage1.north) {\ours: One Stage};
  \node[anchor = east,font=\scriptsize,rotate=90] (layers) at ([xshift = -6.4em,yshift=1.6em]QAStage1.east) {Layers};
  \node[layer1-all,anchor=north](QLayer1) at ([xshift=0cm,yshift=1.2cm]QAStage1.south){};
  \node[layer1-all,anchor=south](QLayer2) at ([xshift=0cm,yshift=0.25cm]QLayer1.south){};
  \node[layer3,anchor=south](QLayer3) at ([xshift=0cm,yshift=0.25cm]QLayer2.south){};
  \node[anchor = south,font=\footnotesize] (layer) at ([xshift = 0.1cm,yshift=0em]QLayer3.south) {Translation};
  \node[layer1-all,anchor=south](QLayer4) at ([xshift=0cm,yshift=0.5cm]QLayer3.south){};
  \node[layer1-all,anchor=south](QLayer5) at ([xshift=0cm,yshift=0.25cm]QLayer4.south){};
  \node[anchor = south,font=\footnotesize] (fire1) at ([xshift = -0.72cm,yshift=-0.07cm]QLayer3.south) {\mylogo};
  % Lang
  \node[lang,anchor=north](QAlang1) at ([xshift=-0.7cm,yshift=-0.4cm]QLayer1.south){};
  \node[anchor = south,font=\scriptsize] (Qlang1) at ([xshift = 0em,yshift=-0.2em]QAlang1.south) {Bn};
  \node[lang,anchor=west](QAlang2) at ([xshift=0.04cm,yshift=0cm]QAlang1.east){};
  \node[anchor = south,font=\scriptsize] (lagn2) at ([xshift = 0em,yshift=-0.2em]QAlang2.south) {Th};
  \node[lang,anchor=west](QAlang3) at ([xshift=0.04cm,yshift=0cm]QAlang2.east){};
  \node[anchor = south,font=\scriptsize] (lagn3) at ([xshift = 0em,yshift=-0.2em]QAlang3.south) {De};
  \node[lang,anchor=west](QAlang4) at ([xshift=0.04cm,yshift=0cm]QAlang3.east){};
  \node[anchor = south,font=\scriptsize] (lagn4) at ([xshift = 0em,yshift=-0.2em]QAlang4.south) {$\cdots$};
  \node[lang,anchor=south](QAlangen) at ([xshift=0cm,yshift=0.3cm]QLayer5.north){};
  \node[anchor = south,font=\scriptsize] (lagn5) at ([xshift = 0em,yshift=-0.2em]QAlangen.south) {En};
  
  % ####### QAlign-stage2
  \node[layer1-all,anchor=north](QLayer1-1) at ([xshift=0cm,yshift=1.2cm]QAStage2.south){};
  \node[layer1-all,anchor=south](QLayer2-2) at ([xshift=0cm,yshift=0.25cm]QLayer1-1.south){};
  \node[layer3,anchor=south](QLayer3-3) at ([xshift=0cm,yshift=0.25cm]QLayer2-2.south){};
  \node[anchor = south,font=\footnotesize] (layer) at ([xshift = 0.1cm,yshift=-0.1em]QLayer3-3.south) {Reasoning};
  \node[layer1-all,anchor=south](QLayer4-4) at ([xshift=0cm,yshift=0.5cm]QLayer3-3.south){};
  \node[layer1-all,anchor=south](QLayer5-5) at ([xshift=0cm,yshift=0.25cm]QLayer4-4.south){};
  \node[anchor = south,font=\footnotesize] (fire2) at ([xshift = -0.72cm,yshift=-0.07cm]QLayer3-3.south) {\mylogo};
  \node[Reasoning-input,anchor=north](en-input) at ([xshift=0cm,yshift=-0.4cm]QLayer1-1.south){};
  \node[anchor = south,font=\scriptsize] (en-below) at ([xshift = 0em,yshift=-0.2em]en-input.south) {En};
  \node[Reasoning-input,anchor=south](en-output) at ([xshift=0cm,yshift=0.3cm]QLayer5-5.north){};
  \node[anchor = south,font=\scriptsize] (en-up) at ([xshift = 0em,yshift=-0.2em]en-output.south) {En};
% ####### ATLAS-stage1
  \node[layer1-large,anchor=south](ATLayer1) at ([xshift=0cm,yshift=0.92cm]ATStage1.south){};
  \node[anchor = south,font=\footnotesize] (layer) at ([xshift = 0.1cm,yshift=0em]ATLayer1.south) {Translation};
  \node[freeze-layer,anchor=south](ATLayer2) at ([xshift=0cm,yshift=0.53cm]ATLayer1.south){};
  \node[anchor = north,font=\footnotesize] (layer) at ([xshift = 0.1cm,yshift=0.8cm]ATLayer2.south) {Reasoning};
  \node[anchor = south,font=\footnotesize] (fire1) at ([xshift = -0.72cm,yshift=-0.07cm]ATLayer1.south) {\mylogo};
  \node[anchor = south,font=\footnotesize] (fire1) at ([xshift = -0.72cm,yshift=0.21cm]ATLayer2.south) {\mylogosnow};
  % Lang
  \node[lang,anchor=north](ATlang1) at ([xshift=-0.7cm,yshift=-0.4cm]ATLayer1.south){};
  \node[anchor = south,font=\scriptsize] (lang1) at ([xshift = 0em,yshift=-0.2em]ATlang1.south) {Bn};
  \node[lang,anchor=west](ATlang2) at ([xshift=0.04cm,yshift=0cm]ATlang1.east){};
  \node[anchor = south,font=\scriptsize] (lang2) at ([xshift = 0em,yshift=-0.2em]ATlang2.south) {Th};
  \node[lang,anchor=west](ATlang3) at ([xshift=0.04cm,yshift=0cm]ATlang2.east){};
  \node[anchor = south,font=\scriptsize] (lang3) at ([xshift = 0em,yshift=-0.2em]ATlang3.south) {De};
  \node[lang,anchor=west](ATlang4) at ([xshift=0.04cm,yshift=0cm]ATlang3.east){};
  \node[anchor = south,font=\scriptsize] (lang4) at ([xshift = 0em,yshift=-0.2em]ATlang4.south) {$\cdots$};
  \node[lang,anchor=south](ATlangen) at ([xshift=0cm,yshift=0.3cm]ATLayer2.north){};
  \node[anchor = south,font=\scriptsize] (lang5) at ([xshift = 0em,yshift=-0.2em]ATlangen.south) {En};

  % 图例
  \node[examples-node, anchor=south] (examples-node) at ([xshift=2.05cm,yshift=2cm]layers.north) {};
  \node[anchor=south](Reasoning-data) at ([xshift=0.62cm,yshift=1.83cm]layers.north){\mylogo};

  \node[anchor = west,font=\scriptsize] (Reasoning-data-input) at ([xshift = -0.1cm,yshift=0cm]Reasoning-data.east) {Fine-tune};

   \node[anchor=west](Reasoning-data) at ([xshift=1.2cm,yshift=0cm]Reasoning-data.east){\mylogosnow};
  \node[anchor = west,font=\scriptsize] (Reasoning-data-input) at ([xshift = -0.1cm,yshift=0cm]Reasoning-data.east) {Freeze};

  \node[anchor = east,font=\footnotesize,rotate=45] (fire2) at ([xshift = 2.45cm,yshift=0.25cm]stagename1.west) {\mylogonarrow};
  % 线
  %QStage I
    %curve
  \coordinate (target1) at ($(Qlang1.north) + (0.9em,0.83em)$);
  % \draw[->,semithick,>=stealth] (QAlang1.north) to[bend left=60] (target1);
  \draw[->, semithick, >=stealth] 
        (QAlang1.north) 
        .. controls +(north:0.3\hseg) and +(south:0.7\hseg) .. 
        (target1);
  \coordinate (target2) at ($(lagn2.north) + (0.3em,0.82em)$);
  % \draw[->,semithick,>=stealth] (QAlang2.north) to[bend left=45] (target2);
  \draw[->, semithick, >=stealth] 
        (QAlang2.north) 
        .. controls +(north:0.5\hseg) and +(south:0.8\hseg) .. 
        (target2);
  \coordinate (target3) at ($(lagn3.north) + (-0.3em,0.83em)$);
  % \draw[->,semithick,>=stealth] (QAlang3.north) to[bend right=45] (target3);
  \draw[->, semithick, >=stealth] 
        (QAlang3.north) 
        .. controls +(north:0.5\hseg) and +(south:0.8\hseg) .. 
        (target3);
  \coordinate (target4) at ($(lagn4.north) + (-0.9em,0.95em)$);
  % \draw[->,semithick,>=stealth] (QAlang4.north) to[bend right=60] (target4);
  \draw[->, semithick, >=stealth] 
        (QAlang4.north) 
        .. controls +(north:0.3\hseg) and +(south:0.7\hseg) .. 
        (target4);
    %straight line
  \draw[->,thick,>=stealth] (QLayer5.north) -- (QAlangen.south);
  %QStage II
  \draw[->,thick,>=stealth] (QLayer5-5.north) -- (en-output.south);
  \draw[->,thick,>=stealth] (en-input.north) -- (QLayer1-1.south);
  %ATLAS
      %curve
  \coordinate (target5) at ($(lang1.north) + (0.9em,0.83em)$);
  % \draw[->,semithick,>=stealth] (ATlang1.north) to[bend left=60] (target5);
  \draw[->, semithick, >=stealth] 
        (ATlang1.north) 
        .. controls +(north:0.3\hseg) and +(south:0.7\hseg) .. 
        (target5);
  \coordinate (target6) at ($(lang2.north) + (0.3em,0.82em)$);
  % \draw[->,semithick,>=stealth] (ATlang2.north) to[bend left=45] (target6);
  \draw[->, semithick, >=stealth] 
        (ATlang2.north) 
        .. controls +(north:0.5\hseg) and +(south:0.8\hseg) .. 
        (target6);
  \coordinate (target7) at ($(lang3.north) + (-0.3em,0.83em)$);
  % \draw[->,semithick,>=stealth] (ATlang3.north) to[bend right=45] (target7);
  \draw[->, semithick, >=stealth] 
        (ATlang3.north) 
        .. controls +(north:0.5\hseg) and +(south:0.8\hseg) .. 
        (target7);
  \coordinate (target8) at ($(lang4.north) + (-0.9em,0.95em)$);
  % \draw[->,semithick,>=stealth] (ATlang4.north) to[bend right=60] (target8);
  \draw[->, semithick, >=stealth] 
        (ATlang4.north) 
        .. controls +(north:0.3\hseg) and +(south:0.7\hseg) .. 
        (target8);
        %straight line
  \draw[->,thick,>=stealth] (ATLayer2.north) -- (ATlangen.south);

  \draw[dashed] (3.71,-3.3) -- (3.71,0.49);

\end{tikzpicture}

==> figures/framework.tex <==
\begin{tikzpicture}
  \definecolor{rou}{RGB}{253,242,230}
  \definecolor{pink}{RGB}{253,242,242}
  \definecolor{layer1-side}{RGB}{246,226,227}
  \definecolor{layer1-inside}{RGB}{253,246,245}
  \definecolor{layer2-side}{RGB}{240,200,200}
  \definecolor{layer2-inside}{RGB}{246,226,227}
  \definecolor{layer3-side}{RGB}{231,167,166}
  \definecolor{layer3-inside}{RGB}{238, 201, 200}
  \definecolor{layer4-side}{RGB}{224,135,135}
  \definecolor{layer4-inside}{RGB}{232,167,166}
  \definecolor{layer5-side}{RGB}{224,135,135}
  \definecolor{layer5-inside}{RGB}{224,113,110}
  \definecolor{lang-side}{RGB}{159,164,248}
  \definecolor{lang-inside}{RGB}{217,217,252}
  \definecolor{freeze-side}{RGB}{161,223,246}
  \definecolor{freeze-inside}{RGB}{230,246,253}
  \definecolor{reasoning-side}{RGB}{167,210,165}
  \definecolor{reasoning-inside}{RGB}{206,222,186}
  % \definecolor{purple1-inside}{RGB}{217,217,252}
  % \definecolor{purple1-side}{RGB}{159.164,248}
  % \setlength{\base}{0.7em}
  % \tikzstyle{layer_node} = [line width=0.5pt,minimum height=2.4em,minimum width = 1em,inner sep=3pt,rounded corners=1pt,font=\tiny]
  % \tikzstyle{legend_node} = [minimum height=1em,minimum width = 1em,draw,thick,inner sep=3pt,rounded corners=1pt,font=\footnotesize]
  % 定义长度变量
  \tikzstyle{stage1_node} = [draw=black,line width=0.5pt, inner sep=0.4em,rounded corners=20pt,fill=rou,drop shadow,minimum width=2.3cm,minimum height=3.2cm]
  \tikzstyle{stage2_node} = [draw=black,line width=0.5pt, inner sep=0.4em,rounded corners=20pt,fill=pink,drop shadow,minimum width=2.3cm,minimum height=3.2cm]
  % ####### QAlign-stage1
  \tikzstyle{layer1} = [draw=layer1-side,line width=0.5pt,fill=layer1-inside,minimum width=1.8cm,minimum height=0.08cm]
  \tikzstyle{layer1-large} = [draw=layer3-side,line width=0.5pt,fill=layer2-side,minimum width=1.8cm,minimum height=0.52cm]
  \tikzstyle{layer2} = [draw=layer2-side,line width=0.5pt, fill=layer2-inside,minimum width=1.8cm,minimum height=0.08cm]
  \tikzstyle{layer3} = [draw=layer3-side,line width=0.5pt, fill=layer3-inside,minimum width=1.8cm,minimum height=0.5cm]
  \tikzstyle{layer4} = [draw=layer4-side,line width=0.5pt, fill=layer4-inside,minimum width=1.8cm,minimum height=0.08cm]
   \tikzstyle{layer5} = [draw=layer5-side,line width=0.5pt, fill=layer5-inside,minimum width=1.8cm,minimum height=0.1cm]
   \tikzstyle{freeze-layer} = [draw=freeze-side,line width=0.5pt, fill=freeze-inside,minimum width=1.8cm,minimum height=1cm]
   \tikzstyle{lang} = [draw=lang-side, line width=0.5pt, rounded corners=1pt, fill=lang-inside,minimum width=0.4cm,minimum height=0.1cm]
   \tikzstyle{Reasoning-input} = [draw=reasoning-side,line width=0.5pt, rounded corners=1pt, fill=reasoning-inside,minimum width=0.4cm,minimum height=0.1cm]
   \tikzstyle{example1} = [draw=reasoning-side,line width=0.5pt, rounded corners=1pt, fill=reasoning-inside,minimum width=0.1cm,minimum height=0.1cm]
   \tikzstyle{example2} = [draw=lang-side,line width=0.5pt, rounded corners=1pt, fill=lang-inside,minimum width=0.1cm,minimum height=0.1cm]
  \node[stage1_node,anchor=north](QAStage1) at (0.0, 0cm){};
  \node[anchor = south,font=\tiny] (stagename1) at ([xshift = 0em,yshift=-0.2em]QAStage1.north) {Stage\uppercase\expandafter{\romannumeral1}};
  \node[stage2_node,anchor=west](QAStage2) at ([xshift=0.1cm,yshift=0cm]QAStage1.east){};
  \node[anchor = south,font=\tiny] (stagename2) at ([xshift = 0em,yshift=-0.2em]QAStage2.north) {Stage\uppercase\expandafter{\romannumeral2}};
  \node[anchor = south,font=\scriptsize] (QALIGN) at ([xshift = -1cm,yshift=0.2cm]QAStage2.north) {QAlign: Two Stage};
  \node[stage1_node,anchor=west](ATStage1) at ([xshift=0.2cm,yshift=0cm]QAStage2.east){};
  \node[anchor = south,font=\scriptsize] (QATLAS) at ([xshift = 0cm,yshift=0.2cm]ATStage1.north) {ATLAS: One Stage};
  \node[anchor = east,font=\scriptsize,rotate=90] (layers) at ([xshift = -6.3em,yshift=1.6em]QAStage1.east) {Layers};
  \node[layer1,anchor=north](QLayer1) at ([xshift=0cm,yshift=1.2cm]QAStage1.south){};
  \node[layer2,anchor=south](QLayer2) at ([xshift=0cm,yshift=0.25cm]QLayer1.south){};
  \node[layer3,anchor=south](QLayer3) at ([xshift=0cm,yshift=0.25cm]QLayer2.south){};
  \node[anchor = south,font=\footnotesize] (layer) at ([xshift = 0em,yshift=0em]QLayer3.south) {Translation};
  \node[layer4,anchor=south](QLayer4) at ([xshift=0cm,yshift=0.5cm]QLayer3.south){};
  \node[layer5,anchor=south](QLayer5) at ([xshift=0cm,yshift=0.25cm]QLayer4.south){};
  \node[anchor = south,font=\footnotesize] (fire1) at ([xshift = -0.7cm,yshift=-0.3cm]QLayer5.south) {\mylogo};
  % Lang
  \node[lang,anchor=north](QAlang1) at ([xshift=-0.7cm,yshift=-0.4cm]QLayer1.south){};
  \node[anchor = south,font=\scriptsize] (Qlang1) at ([xshift = 0em,yshift=-0.2em]QAlang1.south) {Bn};
  \node[lang,anchor=west](QAlang2) at ([xshift=0.04cm,yshift=0cm]QAlang1.east){};
  \node[anchor = south,font=\scriptsize] (lagn2) at ([xshift = 0em,yshift=-0.2em]QAlang2.south) {Th};
  \node[lang,anchor=west](QAlang3) at ([xshift=0.04cm,yshift=0cm]QAlang2.east){};
  \node[anchor = south,font=\scriptsize] (lagn3) at ([xshift = 0em,yshift=-0.2em]QAlang3.south) {De};
  \node[lang,anchor=west](QAlang4) at ([xshift=0.04cm,yshift=0cm]QAlang3.east){};
  \node[anchor = south,font=\scriptsize] (lagn4) at ([xshift = 0em,yshift=-0.2em]QAlang4.south) {$\cdots$};
  \node[lang,anchor=south](QAlangen) at ([xshift=0.04cm,yshift=0.3cm]QLayer5.north){};
  \node[anchor = south,font=\scriptsize] (lagn5) at ([xshift = 0em,yshift=-0.2em]QAlangen.south) {En};
  
  % ####### QAlign-stage2
  \node[layer1,anchor=north](QLayer1-1) at ([xshift=0cm,yshift=1.2cm]QAStage2.south){};
  \node[layer2,anchor=south](QLayer2-2) at ([xshift=0cm,yshift=0.25cm]QLayer1-1.south){};
  \node[layer3,anchor=south](QLayer3-3) at ([xshift=0cm,yshift=0.25cm]QLayer2-2.south){};
  \node[anchor = south,font=\footnotesize] (layer) at ([xshift = 0em,yshift=-0.1em]QLayer3-3.south) {Reasoning};
  \node[layer4,anchor=south](QLayer4-4) at ([xshift=0cm,yshift=0.5cm]QLayer3-3.south){};
  \node[layer5,anchor=south](QLayer5-5) at ([xshift=0cm,yshift=0.25cm]QLayer4-4.south){};
  \node[anchor = south,font=\footnotesize] (fire2) at ([xshift = -0.7cm,yshift=-0.3cm]QLayer5-5.south) {\mylogo};
  \node[Reasoning-input,anchor=north](en-input) at ([xshift=0cm,yshift=-0.4cm]QLayer1-1.south){};
  \node[anchor = south,font=\scriptsize] (en) at ([xshift = 0em,yshift=-0.2em]en-input.south) {En};
  \node[Reasoning-input,anchor=south](en-output) at ([xshift=0cm,yshift=0.3cm]QLayer5-5.north){};
  \node[anchor = south,font=\scriptsize] (en) at ([xshift = 0em,yshift=-0.2em]en-output.south) {En};
% ####### ATLAS-stage1
  \node[layer1-large,anchor=south](ATLayer1) at ([xshift=0cm,yshift=0.92cm]ATStage1.south){};
  \node[anchor = south,font=\footnotesize] (layer) at ([xshift = 0.1cm,yshift=0em]ATLayer1.south) {Translation};
  \node[freeze-layer,anchor=south](ATLayer2) at ([xshift=0cm,yshift=0.53cm]ATLayer1.south){};
  \node[anchor = north,font=\footnotesize] (layer) at ([xshift = 0.1cm,yshift=0.8cm]ATLayer2.south) {Reasoning};
  \node[anchor = south,font=\footnotesize] (fire1) at ([xshift = -0.7cm,yshift=-0.03cm]ATLayer1.south) {\mylogo};
  \node[anchor = south,font=\footnotesize] (fire1) at ([xshift = -0.7cm,yshift=0.45cm]ATLayer2.south) {\mylogosnow};
  % Lang
  \node[lang,anchor=north](ATlang1) at ([xshift=-0.7cm,yshift=-0.4cm]ATLayer1.south){};
  \node[anchor = south,font=\scriptsize] (lang1) at ([xshift = 0em,yshift=-0.2em]ATlang1.south) {Bn};
  \node[lang,anchor=west](ATlang2) at ([xshift=0.04cm,yshift=0cm]ATlang1.east){};
  \node[anchor = south,font=\scriptsize] (lagn2) at ([xshift = 0em,yshift=-0.2em]ATlang2.south) {Th};
  \node[lang,anchor=west](ATlang3) at ([xshift=0.04cm,yshift=0cm]ATlang2.east){};
  \node[anchor = south,font=\scriptsize] (lagn3) at ([xshift = 0em,yshift=-0.2em]ATlang3.south) {De};
  \node[lang,anchor=west](ATlang4) at ([xshift=0.04cm,yshift=0cm]ATlang3.east){};
  \node[anchor = south,font=\scriptsize] (lagn4) at ([xshift = 0em,yshift=-0.2em]ATlang4.south) {$\cdots$};
  \node[lang,anchor=south](ATlangen) at ([xshift=0.04cm,yshift=0.3cm]ATLayer2.north){};
  \node[anchor = south,font=\scriptsize] (lagn5) at ([xshift = 0em,yshift=-0.2em]ATlangen.south) {En};

  % 图例
  \node[example1,anchor=south](Reasoning-data) at ([xshift=0.25cm,yshift=1.9cm]layers.north){};
  \node[anchor = west,font=\tiny] (Reasoning-data-input) at ([xshift = 0cm,yshift=0cm]Reasoning-data.east) {Reasoning data};
  \node[example2,anchor=south](Reasoning-data) at ([xshift=0cm,yshift=0.05cm]Reasoning-data.north){};
  \node[anchor = west,font=\tiny] (Reasoning-data-input) at ([xshift = 0cm,yshift=0cm]Reasoning-data.east) {Translation data};
  \node[anchor = east,font=\footnotesize,rotate=45] (fire2) at ([xshift = 1.8cm,yshift=0.15cm]stagename1.west) {\mylogonarrow};
  % 线
  % \draw[->,thick] (Qlang1.north) -- (QLayer3.south);
  \draw[->,thick] (QAlang1.north) -- (QLayer3.south);
  \draw[->,thick] (QLayer5.north) -- (lagn5.south);
  % \node[lang,anchor=south](QAlangen) at ([xshift=0.04cm,yshift=0.3cm]QLayer5.north){};
  % \node[layer1-large,anchor=south](ATLayer2) at  \mylogo ([xshift=0cm,yshift=0.25cm]ATLayer1.south){};
  % \node[anchor = south,font=\footnotesize] (layer) at ([xshift = 0em,yshift=0em]ATLayer1.south) {Translation};
    % \Huge\emoji{��}
  
  % \node[layer1,anchor=west](ATStage1) at ([xshift=0.3cm,yshift=0cm]QAStage2.east){};
   % \node[draw=black,inner sep=0.4em,rounded corners=20pt,thick,fill=rou,drop shadow,minimum width=6.4cm,minimum height=7.4cm] (box1) at (2.0cm, -2.4cm){};

\end{tikzpicture}

==> figures/kiviat.tex <==
\makeatletter
\def\tkz@KiviatGrad[#1](#2){% 
\begingroup
\pgfkeys{/kiviatgrad/.cd,
graduation distance= 0 pt,
prefix ={},
suffix={},
unity=1,
% added the following four lines%绘制 Kiviat 图刻度线时的默认行为和参数
label precision/.store in=\gradlabel@precision,
label precision=1,
zero point/.store in=\tkz@grad@zero,
zero point=0,
}
\pgfqkeys{/kiviatgrad}{#1}% 
\let\tikz@label@distance@tmp\tikz@label@distance
%标签距离
\global\let\tikz@label@distance\tkz@kiv@grad
  % started loop at zero, to get label for center point
 \foreach \nv in {0,...,\tkz@kiv@lattice}{
 % skipped the \pgfmathparse, moved
 % \tkz@kiv@unity*\nv-\tkz@grad@zero
 % into \pgfmathsetmacro. The last term is added
 %tkz@kiv@unity 是一个单位值，乘以当前的循环变量 \nv，然后加上一个常量 20。这个常量可能是用来偏移起始点的。
 \pgfmathsetmacro{\result}{\tkz@kiv@unity*\nv+0} % change from \pgfmathtruncatemacro
 % NOTE: use \gradlabel@precision for the precision
 \protected@edef\tkz@kiv@gd{%
    \tkz@kiv@prefix%
    \pgfmathprintnumber[precision=\gradlabel@precision,fixed]{\result}%% used \pgfmathprintnumber instead of "\result\result"
    \tkz@kiv@suffix} 
    %网状图的射线和点
    \path[/kiviatgrad/.cd,#1] (0:0)--(360/\tkz@kiv@radial*#2:\nv*\tkz@kiv@gap)
       % NOTE: (360/\tkz@kiv@radial*#2)-90  -> (360/\tkz@kiv@radial*#2)
       % removed 90 because you rotate all the diagrams
       % node[label=(360/\tkz@kiv@radial*#2):\scriptsize\tkz@kiv@gd] {}; % added \tiny
       node[label={[label distance=0.01em](360/\tkz@kiv@radial*#2):\scriptsize\tkz@kiv@gd}] {};

      }
 \let\tikz@label@distance\tikz@label@distance@tmp  
\endgroup
}%

% 设置一个全局的label distance


%(#2,#3)：两个必需参数。#2 是初始值或参考点，#3 是一个列表，表示数据点的值
\def\tkz@KiviatLine[#1](#2,#3){% 
\begingroup
\pgfkeys{/kiviatline/.cd,
fill= {},
opacity=.5,
% add these two lines, similar to for kiviatline
zero point/.store in=\tkz@line@zero,
zero point=0
}
%
% the code below has a lot of polar coordinates, of the form
%   (angle: <value> * <some factor>)
% all have been modified to get them on the form
%   (angle:{(<value>+\tkz@line@zero) * <some factor>})
% note extra braces, which are required when a component contains ()
% 
\pgfqkeys{/kiviatline}{#1}%   opacity 
\ifx\tkzutil@empty\tkz@kivl@fill \else 
\path[fill=\tkz@kivl@fill,opacity=\tkz@kivl@opacity] (360/\tkz@kiv@radial*0:{(#2+\tkz@line@zero)*\tkz@kiv@gap*\tkz@kiv@step})   
\foreach \v [count=\rang from 1] in {#3}{%  
 -- (360/\tkz@kiv@radial*\rang:{(\v+\tkz@line@zero)*\tkz@kiv@gap*\tkz@kiv@step}) } -- (360/\tkz@kiv@radial*0:{(#2+\tkz@line@zero)*\tkz@kiv@gap*\tkz@kiv@step});
 \fi   %绘制蛛网形状    
% added overlay option because something weird happened with the bounding box
\draw[#1,opacity=1,overlay] (0:{(#2+\tkz@line@zero)*\tkz@kiv@gap}) plot coordinates {(360/\tkz@kiv@radial*0:{(#2+\tkz@line@zero)*\tkz@kiv@gap*\tkz@kiv@step})}  
\foreach \v [count=\rang from 1] in {#3}{%  
 -- (360/\tkz@kiv@radial*\rang:{(\v+\tkz@line@zero)*\tkz@kiv@gap*\tkz@kiv@step}) plot coordinates {(360/\tkz@kiv@radial*\rang:{(\v+\tkz@line@zero)*\tkz@kiv@gap*\tkz@kiv@step})}} -- (360/\tkz@kiv@radial*0:{(#2+\tkz@line@zero)*\tkz@kiv@gap*\tkz@kiv@step});   
\endgroup
}%  

\def\tkz@KiviatDiagram[#1]#2{% 

\pgfkeys{/kiviat/.cd,
gap          = .5,
lattice      = 10,
space        = .5,
step         = 1, 
label space  = 1.5
}
\pgfqkeys{/kiviat}{#1}%
\begingroup
\foreach \x [count=\rang from 1] in {#2}{%
\global\let\tkz@kiv@radial\rang}% 
\foreach \x [count=\rang from 0] in {#2}{%
   \draw[/kiviatfile/radial style2]
 (0,0)--(360/\tkz@kiv@radial*\rang:\tkz@kiv@lattice*\tkz@kiv@gap+\tkz@kiv@sp);
   \path
(0,0)--(360/\tkz@kiv@radial*\rang:\tkz@kiv@lattice*\tkz@kiv@gap+\tkz@kiv@space) node[/kiviat/label style] {\x}; 

\foreach \y in {1,3,...,\tkz@kiv@lattice}{
   \draw[/kiviat/lattice style]%
     (360/\tkz@kiv@radial*\rang:\y*\tkz@kiv@gap)--%
        (360/\tkz@kiv@radial*\rang+360/\tkz@kiv@radial:\y*\tkz@kiv@gap);
}


}
\endgroup
}
%%%%%%%%Legend%%%%%%%%%%%
\newenvironment{customlegend}[2][]{%
    \begingroup
    % inits/clears the lists (which might be populated from previous axes):
    \pgfplots@init@cleared@structures
    \pgfplotsset{#1}%
    \begin{scope}[shift={#2}] % Add shift parameter
}{%
    % draws the legend:
    \pgfplots@createlegend
    \end{scope}
    \endgroup
}%

% makes \addlegendimage available (typically only available within an
% axis environment):
\def\addlegendimage{\pgfplots@addlegendimage}


\makeatother
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\definecolor{c0}{HTML}{ffffff}
\definecolor{c3}{HTML}{CE93D8}
\definecolor{c4}{HTML}{ff8c1a}
\definecolor{c7}{HTML}{00aeef}
\definecolor{c8}{HTML}{B71C1C}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\definecolor{c1}{HTML}{CE93D8}
\definecolor{c2}{HTML}{ff8c1a}
\definecolor{c5}{HTML}{00aeef}
\definecolor{c6}{HTML}{B71C1C}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\tikzset{global scale/.style={
    scale=#1,
    every node/.append style={scale=#1}
  }
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[
  label distance=13em,
  global scale = 0.63,
  plot1/.style={
    semithick,
    draw=c1,
    fill=c0,
    mark=triangle*,
    mark options={
     ball color=blue, % note ball color inside mark options
           color=c1,
     mark size=4pt
    },
    opacity=.5
  },
  plot2/.style={
    semithick,
    draw=c2,
    fill=c0,
    mark=triangle*,
    mark options={
      mark size=4pt,
        color=c2,
      ball color=blue
    },
    opacity=.5
  },
    plot5/.style={
    semithick,
    draw=c5,
    fill=c0,
    mark=triangle*,
    mark options={
      mark size=4pt,
        color=c5,
      ball color=blue
    },
    opacity=.5
  },
    plot6/.style={
    thick,
    draw=c6,
    fill=c0,
    mark=square*,
    mark options={
      mark size=4pt,
        color=c6,
      ball color=blue
    },
    opacity=.5
  },
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  plot3/.style={
    semithick,
    draw=c3,
    fill=c0,
    mark=triangle*,
    mark options={
      mark size=4pt,
      color=c3,
      ball color=blue
    },
    opacity=.5
  },
  plot4/.style={
    semithick,
    draw=c4,
    fill=c0,
    mark=triangle*,
    mark options={
      mark size=4pt,
      color=c4,
      ball color=blue
    },
    opacity=.5
  },
    plot7/.style={
    semithick,
    draw=c7,
    fill=c0,
    mark=triangle*,
    mark options={
      mark size=4pt,
      color=c7,
      ball color=blue
    },
    opacity=.5
  },
    plot8/.style={
    thick,
    draw=c8,
    fill=c0,
    mark=square*,
    mark options={
        color=c8,
      mark size=4pt,
      ball color=c8
    },
    opacity=.5
  }
]
%%%%%%%%%%%%%%%%设置画布大小%%%%%%%%%%%%%%%%%%%%%%%%
\useasboundingbox (-25em,-10em) rectangle (20em,7em);
% Correlation coefficient
\begin{scope}[scale=0.35,local bounding box=a,shift={(-50em,0)}]
% \begin{scope}[scale=0.16,local bounding box=a,shift={(-50em,0)}]

% define some macros for convenience
\newcommand\KivStep{0.1}%间隔步长
\pgfmathsetmacro\Unity{1/\KivStep}%间隔
\newcommand\zeroshift{0}%初始值

 \tkzKiviatDiagram[
   radial style2/.style ={-},
   rotate=90, 
   lattice style/.style ={black!30},
   step=\KivStep,
   gap=1,
   lattice=9,
]% 
% de→\rightarrowen  en→\rightarrowde
{Bengali,Thai,,,Chinese,German,,,}
\node [align=center,rotate=0]at (80:30em){Swahili};
\node [align=center,rotate=0]at (-80:30em){Russian};
\node [align=center,rotate=0]at (-40:28em){Spanish};
\node [align=center,rotate=0]at (-120:30em){French};
\node [align=center,rotate=0]at (120:30em){Japanese};


\tkzKiviatLine[
% QAlign
  plot7
](41.57,52.41,48.19,56.63,62.65,74.1,77.71,74.7,78.3)

\tkzKiviatLine[
  % octopus
  plot4
](42.86,55.46,56.3,55.46,62.18,68.07,65.55,63.03,65.55)

\tkzKiviatLine[
  % metamath
  plot3
](10.06,7.1,7.1,45.56,46.15,69.82,72.78,71.01,70.41)
\tkzKiviatLine[
  % ours
  plot8
](45.68,59.88,53.09,64.81,62.96,74.07,74.07,73.46,77.16)
\tkzKiviatGrad[unity=\Unity, label precision=2, zero point=\zeroshift](0) % set unity as 0.1
\end{scope}
%PBIAS
\begin{scope}[scale=0.35,local bounding box=b,shift={(35em,0)}]

\newcommand\KivStep{0.1}
\pgfmathsetmacro\Unity{1/\KivStep}
\newcommand\zeroshift{0}

 \tkzKiviatDiagram[
   radial  style2/.style ={-},
   rotate=90,
   lattice style/.style ={black!30},
   step=\KivStep,
   gap=1,
   lattice=9
]% 
% it→\rightarrowen en→\rightarrowit
%{es→\rightarrowen,fr→\rightarrowen,,de→\rightarrowfr,en→\rightarrowes,en→\rightarrowfr,,fr→\rightarrowde}
{Bengali,Thai,,,Chinese,German,,,}
\node [align=center,rotate=0]at (80:30em){Swahili};
\node [align=center,rotate=0]at (-80:30em){Russian};
\node [align=center,rotate=0]at (-40:28em){Spanish};
\node [align=center,rotate=0]at (-120:30em){French};
\node [align=center,rotate=0]at (120:30em){Japanese};
%\node [align=center,rotate=90]at (0em,16.5em){it→\rightarrowen};
%\node [align=center,rotate=270]at (0em,-16.5em){en→\rightarrowit};


\tkzKiviatLine[
  % QAlign
  plot5
](58.06,68.66,72.39,76.72,79.1,84.63,84.93,80.75,84.33)
\tkzKiviatLine[
  % octopus
plot2
](38.19,39.35,50.23,52.78,53.24,62.27,66.44,56.71,66.44)
\tkzKiviatLine[
  % metamath
plot1
](15.67,20.9,22.24,70.15,72.69,81.64,82.84,77.46)
\tkzKiviatLine[
  % ours
  plot6
](65.24,68.85,72.67,77.49,81.16,84.54,83.61,83,87.14)
%%%%%%%%
\tkzKiviatGrad[unity=\Unity, zero point=\zeroshift](0) % set unity as 0.1
\end{scope}
% Legend
\begin{customlegend}[legend columns=-1,legend style={draw=none,column sep=1ex},legend entries={\normalsize \ours,\normalsize QAlign, \normalsize MathOctopus,\normalsize MetaMath}]{(12em,-15.5em)}
    \addlegendimage{c6,fill=c6,mark=square*,sharp plot}
    \addlegendimage{c5,fill=c5,mark=triangle*,sharp plot}
    \addlegendimage{c2,fill=c2,mark=triangle*,sharp plot}
    \addlegendimage{c1,fill=c1,,mark=triangle*,sharp plot}
    \end{customlegend}

\node [rotate=0]at (-17.3em,-11.4em) {\large (a) \textsc{mGSM8K}};
\node [rotate=0]at (12.3em,-11.4em) {\large (b) \textsc{mSVAMP}};
\end{tikzpicture}
    \vspace{2.5em} 

==> figures/neurons-7B-metamath-11layers.tex <==
\definecolor{upurple}{RGB}{155,89,182}
\definecolor{ured}{RGB}{231,76,60}
\definecolor{udark}{RGB}{77,153,77}
\definecolor{udpdark}{HTML}{85827a}
\definecolor{usemidark}{HTML}{8c564b}
\definecolor{ublue}{RGB}{52,152,219}
\definecolor{udpblue}{HTML}{0419fb}
\definecolor{usemiblue}{HTML}{17becf}
\definecolor{uorange}{HTML}{ffcc00}
\definecolor{udporange}{HTML}{bcbd22}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\tikzset{global scale/.style={
    scale=#1,
    every node/.append style={scale=#1}
  }
}

\pgfplotsset{
   % width=0.4\textwidth,
   % height=0.25\textheight,
    width=0.685\textwidth,
   height=0.25\textheight,
   grid=major,
   %grid style=dashed,
   major grid style={dotted},
   enlarge y limits={upper,value=0.05},
   legend style={
      fill,
      at={(0.50,16.5em)},
      legend columns=5,
      legend cell align=left,
      anchor=south
      },
   }
\begin{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  
\useasboundingbox (13em,-1em) rectangle (3.5em,10em);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{axis}[
global scale = 0.63,
   at={(1em,1em)},
    legend entries={Bn,Th,Sw,De,Fr,Zh,Ja,Ru,Es,En},
    ymajorgrids=true,
    xmajorgrids=true,
    legend style={draw=none,
    line width=1pt,
    at={(10.5em,12.5em)},
    legend cell align=left,
    column sep=3pt,
    yshift=-5pt,
    anchor=south
    },
    enlarge x limits={abs=1},
   xtick={1,2,3,4,5,6,7,8,9,10,11},
   xticklabels={1,2,3,4,5,6,7,8,9,10,11},
   ymin=0.25, ymax=0.55,
   ytick={0.25,0.3,0.35,0.4,0.45,0.5,0.55},
   yticklabels={0.25,0.30,0.35,0.40,0.45,0.50,0.55},
   % ylabel={BLEU},
   yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=2,rotate=0}
   ]

   % bn
   \addplot[sharp plot,udpblue!40,smooth,thick,line width=0.5pt,mark=pentagon*,mark size=2pt,thick,mark options={fill=udpblue!40,draw=udpblue!55,line width=0.5pt}] plot coordinates{
      (1,0.499)(2,0.437) (3,0.410)
      (4,0.406) (5,0.394) (6,0.362)
      (7,0.318) (8,0.300) (9,0.293)
      (10,0.304) (11,0.310)
      };
   % th
   \addplot[sharp plot,usemiblue!65,smooth,thick,line width=0.5pt,mark=triangle*,mark size=2pt,thick,mark options={fill=usemiblue!65,draw=usemiblue!75,line width=0.5pt}] plot coordinates{
      (1,0.518) (2,0.468) (3,0.431)
      (4,0.422) (5,0.409) (6,0.372)
      (7,0.324) (8,0.302) (9,0.293)
      (10,0.308) (11,0.315)
      };
   % sw
   \addplot[sharp plot,ublue!65,smooth,thick,line width=0.5pt,mark=square*,mark size=1.6pt,thick,mark options={fill=ublue!65,draw=ublue!75,line width=0.5pt}] plot coordinates{
      (1,0.377)(2,0.367) (3,0.372)
      (4,0.356) (5,0.348) (6,0.329)
      (7,0.292) (8,0.277) (9,0.285)
      (10,0.291) (11,0.298)
      };
   % de
   \addplot[sharp plot,usemidark!65,smooth,thick,line width=0.5pt,mark=pentagon*,,mark size=2pt,thick,mark options={fill=usemidark!65,draw=usemidark!80,line width=0.5pt}] plot coordinates {
      (1,0.401)(2,0.369) (3,0.370)
      (4,0.356) (5,0.321) (6,0.296)
      (7,0.275) (8,0.277) (9,0.291)
      (10,0.299) (11,0.308)
      };
   % fr
   \addplot[sharp plot,udpdark!65,smooth,thick,line width=0.5pt,mark=triangle*,,mark size=2pt,thick,mark options={fill=udpdark!65,draw=udpdark!75,line width=0.5pt}] plot coordinates {
      (1,0.386)(2,0.354) (3,0.369)
      (4,0.348) (5,0.318) (6,0.295)
      (7,0.274) (8,0.276) (9,0.290)
      (10,0.299) (11,0.308)
      };
% zh
   \addplot[sharp plot,uorange!65,smooth,thick,line width=0.5pt,mark=square*,mark size=1.6pt,thick,mark options={fill=uorange!65,draw=uorange!75,line width=0.5pt}] plot coordinates {
      (1,0.428)(2,0.402) (3,0.404)
      (4,0.386) (5,0.355) (6,0.325)
      (7,0.289) (8,0.287) (9,0.296)
      (10,0.305) (11,0.312)
      };
% ja
   \addplot[sharp plot,orange!65,smooth,thick,line width=0.5pt,mark=pentagon*,mark size=2pt,thick,mark options={fill=orange!65,draw=orange!75,line width=0.5pt}] plot coordinates {
      (1,0.424)(2,0.397) (3,0.404)
      (4,0.383) (5,0.359) (6,0.328)
      (7,0.296) (8,0.290) (9,0.296)
      (10,0.305) (11,0.312)
      };
% ru
   \addplot[sharp plot,udporange!65,smooth,thick,line width=0.5pt,mark=triangle*,mark size=2pt,thick,mark options={fill=udporange!65,draw=udporange!75,line width=0.5pt}] plot coordinates {
      (1,0.436)(2,0.398) (3,0.396)
      (4,0.379) (5,0.340) (6,0.305)
      (7,0.282) (8,0.281) (9,0.296)
      (10,0.303) (11,0.312)
      };
% es
   \addplot[sharp plot,udark!65,smooth,thick,line width=0.5pt,mark=square*,mark size=1.6pt,thick,mark options={fill=udark!65,draw=udark!75,line width=0.5pt}] plot coordinates {
      (1,0.381)(2,0.354) (3,0.365)
      (4,0.348) (5,0.318) (6,0.295)
      (7,0.274) (8,0.276) (9,0.290)
      (10,0.299) (11,0.308)
      };
% en
   \addplot[sharp plot,ured!65,smooth,thick,line width=0.5pt,mark=*,mark size=1.6pt,thick,mark options={fill=ured!65,draw=ured!75,line width=0.5pt}] plot coordinates {
      (1,0.391)(2,0.347) (3,0.358)
      (4,0.339) (5,0.313) (6,0.296)
      (7,0.277) (8,0.281) (9,0.296)
      (10,0.303) (11,0.313)
      };

   \end{axis}
\node at (8.5em,-0.4em){\footnotesize Layer};

   % \node [rectangle,draw=black,inner sep=2pt,minimum height=1em,minimum width=16.87em,font=\small,anchor=north,align=center] (final) at (8.4em,10.0em){};
   \node  [rotate=90, align=center] at(-1.3em,4.7em){\scriptsize Neuron activation numbers};
\end{tikzpicture}

==> figures/overlap13B.tex <==
\definecolor{upurple}{RGB}{155,89,182}
\definecolor{ured}{RGB}{231,76,60}
\definecolor{udark}{RGB}{77,153,77}
\definecolor{udpdark}{HTML}{85827a}
\definecolor{usemidark}{HTML}{8c564b}
\definecolor{ublue}{RGB}{52,152,219}
\definecolor{udpblue}{HTML}{0419fb}
\definecolor{usemiblue}{HTML}{17becf}
\definecolor{uorange}{HTML}{ffcc00}
\definecolor{udporange}{HTML}{bcbd22}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\tikzset{global scale/.style={
    scale=#1,
    every node/.append style={scale=#1}
  }
}

\pgfplotsset{
   % width=0.4\textwidth,
   % height=0.25\textheight,
    width=0.685\textwidth,
   height=0.25\textheight,
   grid=major,
   %grid style=dashed,
   major grid style={dotted},
   symbolic x coords={0,1,2,3,4,5,6,7,8,9,10},
   enlarge y limits={upper,value=0.05},
   legend style={
      fill,
      at={(0.50,16.5em)},
      legend columns=5,
      legend cell align=left,
      anchor=south
      },
   }
\begin{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  
\useasboundingbox (13em,-1em) rectangle (3.5em,10em);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{axis}[
global scale = 0.63,
   at={(1em,1em)},
    legend entries={Bn,Th,Sw,De,Fr,Zh,Ja,Ru,Es},
    ymajorgrids=true,
    xmajorgrids=true,
    legend style={draw=none,
    line width=1pt,
    at={(10.5em,12.5em)},
    column sep=3pt,
    yshift=-5pt,
    anchor=south
    },
   axis y line*=right,
   xticklabels={},
   ymin=0.5, ymax=0.95,
   ytick={0.5,0.55,0.6,0.65,0.7,0.75,0.8,0.85,0.9,0.95},
   yticklabels={,0.55,0.60,0.65,0.70,0.75,0.80,0.85,0.90,0.95},
   % ylabel={BLEU},
   yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=2,rotate=0}
   ]
   % \addlegendimage{/pgfplots/refstyle=A}
   % \addlegendentry{Nombre de données (Golden)}
   % \addlegendimage{draw=blue!60,/pgfplots/refstyle=B}
   % \addlegendentry{DGT-de$\rightarrow$en}
   % bn
   \addplot[sharp plot,udpblue!40,smooth,thick,line width=0.5pt,mark=pentagon*,mark size=2pt,thick,mark options={fill=white,draw=udpblue!40,line width=0.5pt}] plot coordinates{
      (1,0.607)(2,0.583) (3,0.562)
      (4,0.593) (5,0.602) (6,0.611)
      (7,0.636) (8,0.664) (9,0.681)
      (10,0.686)
      };
   % th
   \addplot[sharp plot,usemiblue!65,smooth,thick,line width=0.5pt,mark=triangle*,mark size=2pt,thick,mark options={fill=white,draw=usemiblue!65,line width=0.5pt}] plot coordinates{
      (1,0.602)(2,0.575) (3,0.568)
      (4,0.592) (5,0.609) (6,0.615)
      (7,0.629) (8,0.665) (9,0.677)
      (10,0.684)
      };
   % sw
   \addplot[sharp plot,ublue!65,smooth,thick,line width=0.5pt,mark=square*,mark size=1.6pt,thick,mark options={fill=white,draw=ublue!65,line width=0.5pt}] plot coordinates{
      (1,0.596)(2,0.635) (3,0.607)
      (4,0.632) (5,0.651) (6,0.648)
      (7,0.672) (8,0.704) (9,0.708)
      (10,0.732)
      };
   % \addlegendentry{WMT19}
   % de
   \addplot[sharp plot,usemidark!65,smooth,thick,line width=0.5pt,mark=pentagon*,,mark size=2pt,thick,mark options={fill=white,draw=usemidark!65,line width=0.5pt}] plot coordinates {
      (1,0.635)(2,0.656) (3,0.655)
      (4,0.709) (5,0.758) (6,0.799)
      (7,0.832) (8,0.855) (9,0.865)
      (10,0.873)
      };
   % fr
   \addplot[sharp plot,udpdark!65,smooth,thick,line width=0.5pt,mark=triangle*,,mark size=2pt,thick,mark options={fill=white,draw=udpdark!65,line width=0.5pt}] plot coordinates {
      (1,0.65)(2,0.669) (3,0.668)
      (4,0.721) (5,0.776) (6,0.815)
      (7,0.847) (8,0.867) (9,0.877)
      (10,0.886)
      };
% zh
   \addplot[sharp plot,uorange!65,smooth,thick,line width=0.5pt,mark=square*,mark size=1.6pt,thick,mark options={fill=white,draw=uorange!65,line width=0.5pt}] plot coordinates {
      (1,0.677)(2,0.611) (3,0.636)
      (4,0.684) (5,0.707) (6,0.737)
      (7,0.766) (8,0.796) (9,0.812)
      (10,0.820)
      };
% ja
   \addplot[sharp plot,orange!65,smooth,thick,line width=0.5pt,mark=pentagon*,mark size=2pt,thick,mark options={fill=white,draw=orange!65,line width=0.5pt}] plot coordinates {
      (1,0.670)(2,0.644) (3,0.641)
      (4,0.688) (5,0.710) (6,0.726)
      (7,0.757) (8,0.781) (9,0.801)
      (10,0.806)
      };
% ru
   \addplot[sharp plot,udporange!65,smooth,thick,line width=0.5pt,mark=triangle*,mark size=2pt,thick,mark options={fill=white,draw=udporange!65,line width=0.5pt}] plot coordinates {
      (1,0.700)(2,0.649) (3,0.653)
      (4,0.696) (5,0.725) (6,0.761)
      (7,0.793) (8,0.823) (9,0.838)
      (10,0.846)
      };
% es
   \addplot[sharp plot,udark!65,smooth,thick,line width=0.5pt,mark=square*,mark size=1.6pt,thick,mark options={fill=white,draw=udark!65,line width=0.5pt}] plot coordinates {
      (1,0.631)(2,0.665) (3,0.666)
      (4,0.734) (5,0.783) (6,0.815)
      (7,0.845) (8,0.869) (9,0.880)
      (10,0.887)
      };

   % \addlegendentry{WMT21}
   \end{axis}
   \begin{axis}[
global scale = 0.63,
   at={(1em,1em)},
   xtick pos=left,
   axis y line*=left,
    legend style={draw=none,
    line width=1pt,
    at={(20.7em,12.5em)},
    column sep=3pt,
    yshift=-5pt,
    anchor=south,
    legend columns=1,
    font=\scriptsize
    },
      legend entries={MSD},
   % ybar,
   % ymajorgrids,
   bar width=0.2cm,
   ymin=0, ymax=0.05,
   ytick={0,0.005,0.01,0.015,0.02,0.025,0.03,0.035,0.04,0.045,0.05},
   xtick={0,1,2,3,4,5,6,7,8,9,10},
   xticklabels={1,2,3,4,5,6,7,8,9,10},
   yticklabels={0,,0.01,,0.02,,0.03,,0.04,,0.05},
   % xlabel={(a)DGT de$\rightarrow$en},
   ylabel style={align=center},
   % ylabel={TM FMS ratio},
   % ylabel style={rotate=180},
   xtick=data,
   xticklabel style={
      inner sep=0pt,
      anchor=north,
      rotate=0,
      yshift=-3pt
      },
    yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=2,rotate=0,scaled y ticks=false}
   ]              
       % 均方差
       %[very thick,draw=blue!90,mark=pentagon*,mark color=blue!30,color=blue!30]
   \addplot[sharp plot,ured,smooth,thick,line width=0.5pt,mark=*,mark size=1.4pt,thick,mark options={fill=ured,draw=ured,line width=0.5pt}] plot coordinates {
      (1,0.0416) (2,0.0319) (3,0.0271)
      (4,0.0263) (5,0.0292) (6,0.0271)
      (7,0.0215) (8,0.0112) (9,0.0060)
      (10,0.0039)
      };\label{B1}                
\end{axis}
\node at (8.5em,-0.4em){\scriptsize Layer};

   % \node [rectangle,draw=black,inner sep=2pt,minimum height=1em,minimum width=16.87em,font=\small,anchor=north,align=center] (final) at (8.4em,10.0em){};
   \node  [rotate=90] at(-1.3em,4.9em){\scriptsize Mean Square Deviation};
   \node  [rotate=270] at(18.2em,5em){\scriptsize Overlap Ratio};
\end{tikzpicture}

==> figures/overlap7B.tex <==
\definecolor{upurple}{RGB}{155,89,182}
\definecolor{ured}{RGB}{231,76,60}
\definecolor{udark}{RGB}{77,153,77}
\definecolor{udpdark}{HTML}{85827a}
\definecolor{usemidark}{HTML}{8c564b}
\definecolor{ublue}{RGB}{52,152,219}
\definecolor{udpblue}{HTML}{0419fb}
\definecolor{usemiblue}{HTML}{17becf}
\definecolor{uorange}{HTML}{ffcc00}
\definecolor{udporange}{HTML}{bcbd22}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\tikzset{global scale/.style={
    scale=#1,
    every node/.append style={scale=#1}
  }
}

\pgfplotsset{
   % width=0.4\textwidth,
   % height=0.25\textheight,
    width=0.685\textwidth,
   height=0.25\textheight,
   grid=major,
   %grid style=dashed,
   major grid style={dotted},
   symbolic x coords={0,1,2,3,4,5,6,7,8,9,10},
   enlarge y limits={upper,value=0.05},
   legend style={
      fill,
      at={(0.50,16.5em)},
      legend columns=5,
      legend cell align=left,
      anchor=south
      },
   }
\begin{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  
\useasboundingbox (13em,-1em) rectangle (3.5em,10em);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{axis}[
global scale = 0.63,
   at={(1em,1em)},
    legend entries={Bn,Th,Sw,De,Fr,Zh,Ja,Ru,Es},
    ymajorgrids=true,
    xmajorgrids=true,
    legend style={draw=none,
    line width=1pt,
    at={(10.5em,12.5em)},
    column sep=3pt,
    yshift=-5pt,
    anchor=south
    },
   axis y line*=right,
   xticklabels={},
   ymin=0.5, ymax=0.95,
   ytick={0.5,0.55,0.6,0.65,0.7,0.75,0.8,0.85,0.9,0.95},
   yticklabels={,0.55,0.60,0.65,0.70,0.75,0.80,0.85,0.90,0.95},
   % ylabel={BLEU},
   yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=2,rotate=0}
   ]
   % \addlegendimage{/pgfplots/refstyle=A}
   % \addlegendentry{Nombre de données (Golden)}
   % \addlegendimage{draw=blue!60,/pgfplots/refstyle=B}
   % \addlegendentry{DGT-de$\rightarrow$en}
   % bn
   \addplot[sharp plot,udpblue!40,smooth,thick,line width=0.5pt,mark=pentagon*,mark size=2pt,thick,mark options={fill=white,draw=udpblue!40,line width=0.5pt}] plot coordinates{
      (1,0.610)(2,0.581) (3,0.580)
      (4,0.588) (5,0.600) (6,0.618)
      (7,0.653) (8,0.678) (9,0.704)
      (10,0.716)
      };
   % th
   \addplot[sharp plot,usemiblue!65,smooth,thick,line width=0.5pt,mark=triangle*,mark size=2pt,thick,mark options={fill=white,draw=usemiblue!65,line width=0.5pt}] plot coordinates{
      (1,0.589)(2,0.575) (3,0.580)
      (4,0.599) (5,0.605) (6,0.620)
      (7,0.660) (8,0.679) (9,0.7106)
      (10,0.718)
      };
   % sw
   \addplot[sharp plot,ublue!65,smooth,thick,line width=0.5pt,mark=square*,mark size=1.6pt,thick,mark options={fill=white,draw=ublue!65,line width=0.5pt}] plot coordinates{
      (1,0.622)(2,0.628) (3,0.619)
      (4,0.640) (5,0.648) (6,0.643)
      (7,0.686) (8,0.724) (9,0.741)
      (10,0.750)
      };
   % \addlegendentry{WMT19}
   % de
   \addplot[sharp plot,usemidark!65,smooth,thick,line width=0.5pt,mark=pentagon*,,mark size=2pt,thick,mark options={fill=white,draw=usemidark!65,line width=0.5pt}] plot coordinates {
      (1,0.643)(2,0.657) (3,0.667)
      (4,0.712) (5,0.777) (6,0.806)
      (7,0.842) (8,0.874) (9,0.886)
      (10,0.891)
      };
   % fr
   \addplot[sharp plot,udpdark!65,smooth,thick,line width=0.5pt,mark=triangle*,,mark size=2pt,thick,mark options={fill=white,draw=udpdark!65,line width=0.5pt}] plot coordinates {
      (1,0.669)(2,0.676) (3,0.677)
      (4,0.738) (5,0.799) (6,0.824)
      (7,0.859) (8,0.885) (9,0.898)
      (10,0.901)
      };
% zh
   \addplot[sharp plot,uorange!65,smooth,thick,line width=0.5pt,mark=square*,mark size=1.6pt,thick,mark options={fill=white,draw=uorange!65,line width=0.5pt}] plot coordinates {
      (1,0.647)(2,0.625) (3,0.653)
      (4,0.684) (5,0.718) (6,0.743)
      (7,0.788) (8,0.813) (9,0.831)
      (10,0.836)
      };
% ja
   \addplot[sharp plot,orange!65,smooth,thick,line width=0.5pt,mark=pentagon*,mark size=2pt,thick,mark options={fill=white,draw=orange!65,line width=0.5pt}] plot coordinates {
      (1,0.651)(2,0.626) (3,0.650)
      (4,0.675) (5,0.708) (6,0.736)
      (7,0.775) (8,0.804) (9,0.822)
      (10,0.825)
      };
% ru
   \addplot[sharp plot,udporange!65,smooth,thick,line width=0.5pt,mark=triangle*,mark size=2pt,thick,mark options={fill=white,draw=udporange!65,line width=0.5pt}] plot coordinates {
      (1,0.687)(2,0.664) (3,0.657)
      (4,0.692) (5,0.736) (6,0.772)
      (7,0.810) (8,0.843) (9,0.858)
      (10,0.863)
      };
% es
   \addplot[sharp plot,udark!65,smooth,thick,line width=0.5pt,mark=square*,mark size=1.6pt,thick,mark options={fill=white,draw=udark!65,line width=0.5pt}] plot coordinates {
      (1,0.655)(2,0.678) (3,0.684)
      (4,0.740) (5,0.799) (6,0.826)
      (7,0.860) (8,0.885) (9,0.897)
      (10,0.901)
      };

   % \addlegendentry{WMT21}
   \end{axis}
   \begin{axis}[
global scale = 0.63,
   at={(1em,1em)},
   xtick pos=left,
   axis y line*=left,
    legend style={draw=none,
    line width=1pt,
    at={(20.7em,12.5em)},
    column sep=3pt,
    yshift=-5pt,
    anchor=south,
    legend columns=1,
    font=\scriptsize
    },
      legend entries={MSD},
   % ybar,
   % ymajorgrids,
   bar width=0.2cm,
   ymin=0, ymax=0.05,
   ytick={0,0.005,0.01,0.015,0.02,0.025,0.03,0.035,0.04,0.045,0.05},
   xtick={0,1,2,3,4,5,6,7,8,9,10},
   xticklabels={1,2,3,4,5,6,7,8,9,10},
   yticklabels={0,,0.01,,0.02,,0.03,,0.04,,0.05},
   % xlabel={(a)DGT de$\rightarrow$en},
   ylabel style={align=center},
   % ylabel={TM FMS ratio},
   % ylabel style={rotate=180},
   xtick=data,
   xticklabel style={
      inner sep=0pt,
      anchor=north,
      rotate=0,
      yshift=-3pt
      },
    yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=2,rotate=0,scaled y ticks=false}
   ]              
       % 均方差
       %[very thick,draw=blue!90,mark=pentagon*,mark color=blue!30,color=blue!30]
   \addplot[sharp plot,ured,smooth,thick,line width=0.5pt,mark=*,mark size=1.4pt,thick,mark options={fill=ured,draw=ured,line width=0.5pt}] plot 
   % (9,0.0032) (10,0.0044)
   coordinates {
      (1,0.0494) (2,0.0386) (3,0.0241)
      (4,0.0271) (5,0.0326) (6,0.0278)
      (7,0.0176) (8,0.0093) (9,0.0044)
      (10,0.0032)
      };\label{B1}                
\end{axis}
\node at (8.5em,-0.4em){\scriptsize Layer};

   % \node [rectangle,draw=black,inner sep=2pt,minimum height=1em,minimum width=16.87em,font=\small,anchor=north,align=center] (final) at (8.4em,10.0em){};
   \node  [rotate=90] at(-1.3em,4.9em){\scriptsize Mean Square Deviation};
   \node  [rotate=270] at(18.2em,5em){\scriptsize Overlap Ratio};
\end{tikzpicture}

==> figures/overlapRFT-13B.tex <==
\definecolor{upurple}{RGB}{155,89,182}
\definecolor{ured}{RGB}{231,76,60}
\definecolor{udark}{RGB}{77,153,77}
\definecolor{udpdark}{HTML}{85827a}
\definecolor{usemidark}{HTML}{8c564b}
\definecolor{ublue}{RGB}{52,152,219}
\definecolor{udpblue}{HTML}{0419fb}
\definecolor{usemiblue}{HTML}{17becf}
\definecolor{uorange}{HTML}{ffcc00}
\definecolor{udporange}{HTML}{bcbd22}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\tikzset{global scale/.style={
    scale=#1,
    every node/.append style={scale=#1}
  }
}

\pgfplotsset{
   % width=0.4\textwidth,
   % height=0.25\textheight,
    width=0.685\textwidth,
   height=0.25\textheight,
   grid=major,
   %grid style=dashed,
   major grid style={dotted},
   symbolic x coords={0,1,2,3,4,5,6,7,8,9,10},
   enlarge y limits={upper,value=0.05},
   legend style={
      fill,
      at={(0.50,16.5em)},
      legend columns=5,
      legend cell align=left,
      anchor=south
      },
   }
\begin{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  
\useasboundingbox (13em,-1em) rectangle (3.5em,10em);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{axis}[
global scale = 0.63,
   at={(1em,1em)},
    legend entries={Bn,Th,Sw,De,Fr,Zh,Ja,Ru,Es},
    ymajorgrids=true,
    xmajorgrids=true,
    legend style={draw=none,
    line width=1pt,
    at={(10.5em,12.5em)},
    column sep=3pt,
    yshift=-5pt,
    anchor=south
    },
   axis y line*=right,
   xticklabels={},
   ymin=0.5, ymax=0.95,
   ytick={0.5,0.55,0.6,0.65,0.7,0.75,0.8,0.85,0.9,0.95},
   yticklabels={,0.55,0.60,0.65,0.70,0.75,0.80,0.85,0.90,0.95},
   % ylabel={BLEU},
   yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=2,rotate=0}
   ]
   % \addlegendimage{/pgfplots/refstyle=A}
   % \addlegendentry{Nombre de données (Golden)}
   % \addlegendimage{draw=blue!60,/pgfplots/refstyle=B}
   % \addlegendentry{DGT-de$\rightarrow$en}
   % bn
   \addplot[sharp plot,udpblue!40,smooth,thick,line width=0.5pt,mark=pentagon*,mark size=2pt,thick,mark options={fill=white,draw=udpblue!40,line width=0.5pt}] plot coordinates{
      (1,0.587) (2,0.559) (3,0.547)
      (4,0.571) (5,0.595) (6,0.607)
      (7,0.638) (8,0.667) (9,0.687)
      (10,0.690)
      };
   % th
   \addplot[sharp plot,usemiblue!65,smooth,thick,line width=0.5pt,mark=triangle*,mark size=2pt,thick,mark options={fill=white,draw=usemiblue!65,line width=0.5pt}] plot coordinates{
      (1,0.579) (2,0.558) (3,0.558)
      (4,0.575) (5,0.603) (6,0.607)
      (7,0.629) (8,0.667) (9,0.685)
      (10,0.686)
      };
   % sw
   \addplot[sharp plot,ublue!65,smooth,thick,line width=0.5pt,mark=square*,mark size=1.6pt,thick,mark options={fill=white,draw=ublue!65,line width=0.5pt}] plot coordinates{
      (1,0.600) (2,0.592) (3,0.586)
      (4,0.621) (5,0.646) (6,0.646)
      (7,0.669) (8,0.702) (9,0.710)
      (10,0.731)
      };
   % \addlegendentry{WMT19}
   % de
   \addplot[sharp plot,usemidark!65,smooth,thick,line width=0.5pt,mark=pentagon*,,mark size=2pt,thick,mark options={fill=white,draw=usemidark!65,line width=0.5pt}] plot coordinates {
      (1,0.635) (2,0.635) (3,0.649)
      (4,0.711) (5,0.771) (6,0.800)
      (7,0.829) (8,0.850) (9,0.860)
      (10,0.867)
      };
   % fr
   \addplot[sharp plot,udpdark!65,smooth,thick,line width=0.5pt,mark=triangle*,,mark size=2pt,thick,mark options={fill=white,draw=udpdark!65,line width=0.5pt}] plot coordinates {
      (1,0.645) (2,0.642) (3,0.662)
      (4,0.724) (5,0.784) (6,0.815)
      (7,0.844) (8,0.864) (9,0.874)
      (10,0.882)
      };
% zh
   \addplot[sharp plot,uorange!65,smooth,thick,line width=0.5pt,mark=square*,mark size=1.6pt,thick,mark options={fill=white,draw=uorange!65,line width=0.5pt}] plot coordinates {
      (1,0.668) (2,0.600) (3,0.625)
      (4,0.679) (5,0.715) (6,0.739)
      (7,0.770) (8,0.799) (9,0.815)
      (10,0.823)
      };
% ja
   \addplot[sharp plot,orange!65,smooth,thick,line width=0.5pt,mark=pentagon*,mark size=2pt,thick,mark options={fill=white,draw=orange!65,line width=0.5pt}] plot coordinates {
      (1,0.660)(2,0.630) (3,0.627)
      (4,0.673) (5,0.715) (6,0.726)
      (7,0.759) (8,0.782) (9,0.802)
      (10,0.807)
      };
% ru
   \addplot[sharp plot,udporange!65,smooth,thick,line width=0.5pt,mark=triangle*,mark size=2pt,thick,mark options={fill=white,draw=udporange!65,line width=0.5pt}] plot coordinates {
      (1,0.7696)(2,0.632) (3,0.646)
      (4,0.696) (5,0.740) (6,0.770)
      (7,0.799) (8,0.826) (9,0.838)
      (10,0.847)
      };
% es
   \addplot[sharp plot,udark!65,smooth,thick,line width=0.5pt,mark=square*,mark size=1.6pt,thick,mark options={fill=white,draw=udark!65,line width=0.5pt}] plot coordinates {
      (1,0.636)(2,0.642) (3,0.668)
      (4,0.741) (5,0.789) (6,0.817)
      (7,0.844) (8,0.867) (9,0.878)
      (10,0.884)
      };

   % \addlegendentry{WMT21}
   \end{axis}
   \begin{axis}[
global scale = 0.63,
   at={(1em,1em)},
   xtick pos=left,
   axis y line*=left,
    legend style={draw=none,
    line width=1pt,
    at={(20.7em,12.5em)},
    column sep=3pt,
    yshift=-5pt,
    anchor=south,
    legend columns=1,
    font=\scriptsize
    },
      legend entries={MSD},
   % ybar,
   % ymajorgrids,
   bar width=0.2cm,
   ymin=0, ymax=0.05,
   ytick={0,0.005,0.01,0.015,0.02,0.025,0.03,0.035,0.04,0.045,0.05},
   xtick={0,1,2,3,4,5,6,7,8,9,10},
   xticklabels={1,2,3,4,5,6,7,8,9,10},
   yticklabels={0,,0.01,,0.02,,0.03,,0.04,,0.05},
   % xlabel={(a)DGT de$\rightarrow$en},
   ylabel style={align=center},
   % ylabel={TM FMS ratio},
   % ylabel style={rotate=180},
   xtick=data,
   xticklabel style={
      inner sep=0pt,
      anchor=north,
      rotate=0,
      yshift=-3pt
      },
    yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=2,rotate=0,scaled y ticks=false}
   ]              
       % 均方差
       %[very thick,draw=blue!90,mark=pentagon*,mark color=blue!30,color=blue!30]
   \addplot[sharp plot,ured,smooth,thick,line width=0.5pt,mark=*,mark size=1.4pt,thick,mark options={fill=ured,draw=ured,line width=0.5pt}] plot coordinates {
      (1,0.0396) (2,0.0336) (3,0.0267)
      (4,0.0259) (5,0.0288) (6,0.0260)
      (7,0.0205) (8,0.0112) (9,0.0039)
      (10,0.0030)
      };\label{B1}                
\end{axis}
\node at (8.5em,-0.4em){\scriptsize Layer};

   % \node [rectangle,draw=black,inner sep=2pt,minimum height=1em,minimum width=16.87em,font=\small,anchor=north,align=center] (final) at (8.4em,10.0em){};
   \node  [rotate=90] at(-1.3em,4.9em){\scriptsize Mean Square Deviation};
   \node  [rotate=270] at(18.2em,5em){\scriptsize Overlap Ratio};
\end{tikzpicture}

==> figures/overlapRFT-7B.tex <==
\definecolor{upurple}{RGB}{155,89,182}
\definecolor{ured}{RGB}{231,76,60}
\definecolor{udark}{RGB}{77,153,77}
\definecolor{udpdark}{HTML}{85827a}
\definecolor{usemidark}{HTML}{8c564b}
\definecolor{ublue}{RGB}{52,152,219}
\definecolor{udpblue}{HTML}{0419fb}
\definecolor{usemiblue}{HTML}{17becf}
\definecolor{uorange}{HTML}{ffcc00}
\definecolor{udporange}{HTML}{bcbd22}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\tikzset{global scale/.style={
    scale=#1,
    every node/.append style={scale=#1}
  }
}

\pgfplotsset{
   % width=0.4\textwidth,
   % height=0.25\textheight,
    width=0.685\textwidth,
   height=0.25\textheight,
   grid=major,
   %grid style=dashed,
   major grid style={dotted},
   symbolic x coords={0,1,2,3,4,5,6,7,8,9,10},
   enlarge y limits={upper,value=0.05},
   legend style={
      fill,
      at={(0.50,16.5em)},
      legend columns=5,
      legend cell align=left,
      anchor=south
      },
   }
\begin{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  
\useasboundingbox (13em,-1em) rectangle (3.5em,10em);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{axis}[
global scale = 0.63,
   at={(1em,1em)},
    legend entries={Bn,Th,Sw,De,Fr,Zh,Ja,Ru,Es},
    ymajorgrids=true,
    xmajorgrids=true,
    legend style={draw=none,
    line width=1pt,
    at={(10.5em,12.5em)},
    column sep=3pt,
    yshift=-5pt,
    anchor=south
    },
   axis y line*=right,
   xticklabels={},
   ymin=0.5, ymax=0.95,
   ytick={0.5,0.55,0.6,0.65,0.7,0.75,0.8,0.85,0.9,0.95},
   yticklabels={,0.55,0.60,0.65,0.70,0.75,0.80,0.85,0.90,0.95},
   % ylabel={BLEU},
   yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=2,rotate=0}
   ]
   % \addlegendimage{/pgfplots/refstyle=A}
   % \addlegendentry{Nombre de données (Golden)}
   % \addlegendimage{draw=blue!60,/pgfplots/refstyle=B}
   % \addlegendentry{DGT-de$\rightarrow$en}
   % bn
   \addplot[sharp plot,udpblue!40,smooth,thick,line width=0.5pt,mark=pentagon*,mark size=2pt,thick,mark options={fill=white,draw=udpblue!40,line width=0.5pt}] plot coordinates{
      (1,0.600)(2,0.555) (3,0.572)
      (4,0.583) (5,0.592) (6,0.618)
      (7,0.652) (8,0.680) (9,0.695)
      (10,0.707)
      };
   % th
   \addplot[sharp plot,usemiblue!65,smooth,thick,line width=0.5pt,mark=triangle*,mark size=2pt,thick,mark options={fill=white,draw=usemiblue!65,line width=0.5pt}] plot coordinates{
      (1,0.572)(2,0.559) (3,0.579)
      (4,0.594) (5,0.599) (6,0.620)
      (7,0.659) (8,0.683) (9,0.698)
      (10,0.711)
      };
   % sw
   \addplot[sharp plot,ublue!65,smooth,thick,line width=0.5pt,mark=square*,mark size=1.6pt,thick,mark options={fill=white,draw=ublue!65,line width=0.5pt}] plot coordinates{
      (1,0.626)(2,0.628) (3,0.611)
      (4,0.626) (5,0.639) (6,0.645)
      (7,0.680) (8,0.724) (9,0.730)
      (10,0.740)
      };
   % \addlegendentry{WMT19}
   % de
   \addplot[sharp plot,usemidark!65,smooth,thick,line width=0.5pt,mark=pentagon*,,mark size=2pt,thick,mark options={fill=white,draw=usemidark!65,line width=0.5pt}] plot coordinates {
      (1,0.622)(2,0.644) (3,0.662)
      (4,0.710) (5,0.772) (6,0.803)
      (7,0.837) (8,0.868) (9,0.877)
      (10,0.882)
      };
   % fr
   \addplot[sharp plot,udpdark!65,smooth,thick,line width=0.5pt,mark=triangle*,,mark size=2pt,thick,mark options={fill=white,draw=udpdark!65,line width=0.5pt}] plot coordinates {
      (1,0.655)(2,0.662) (3,0.671)
      (4,0.728) (5,0.791) (6,0.819)
      (7,0.853) (8,0.879) (9,0.890)
      (10,0.893)
      };
% zh
   \addplot[sharp plot,uorange!65,smooth,thick,line width=0.5pt,mark=square*,mark size=1.6pt,thick,mark options={fill=white,draw=uorange!65,line width=0.5pt}] plot coordinates {
      (1,0.632)(2,0.618) (3,0.657)
      (4,0.681) (5,0.717) (6,0.745)
      (7,0.790) (8,0.816) (9,0.828)
      (10,0.832)
      };
% ja
   \addplot[sharp plot,orange!65,smooth,thick,line width=0.5pt,mark=pentagon*,mark size=2pt,thick,mark options={fill=white,draw=orange!65,line width=0.5pt}] plot coordinates {
      (1,0.651)(2,0.624) (3,0.650)
      (4,0.671) (5,0.707) (6,0.738)
      (7,0.775) (8,0.804) (9,0.817)
      (10,0.820)
      };
% ru
   \addplot[sharp plot,udporange!65,smooth,thick,line width=0.5pt,mark=triangle*,mark size=2pt,thick,mark options={fill=white,draw=udporange!65,line width=0.5pt}] plot coordinates {
      (1,0.684)(2,0.664) (3,0.667)
      (4,0.696) (5,0.740) (6,0.776)
      (7,0.811) (8,0.844) (9,0.855)
      (10,0.858)
      };
% es
   \addplot[sharp plot,udark!65,smooth,thick,line width=0.5pt,mark=square*,mark size=1.6pt,thick,mark options={fill=white,draw=udark!65,line width=0.5pt}] plot coordinates {
      (1,0.652)(2,0.683) (3,0.687)
      (4,0.737) (5,0.794) (6,0.822)
      (7,0.855) (8,0.881) (9,0.890)
      (10,0.895)
      };

   % \addlegendentry{WMT21}
   \end{axis}
   \begin{axis}[
global scale = 0.63,
   at={(1em,1em)},
   xtick pos=left,
   axis y line*=left,
    legend style={draw=none,
    line width=1pt,
    at={(20.7em,12.5em)},
    column sep=3pt,
    yshift=-5pt,
    anchor=south,
    legend columns=1,
    font=\scriptsize
    },
      legend entries={MSD},
   % ybar,
   % ymajorgrids,
   bar width=0.2cm,
   ymin=0, ymax=0.05,
   ytick={0,0.005,0.01,0.015,0.02,0.025,0.03,0.035,0.04,0.045,0.05},
   xtick={0,1,2,3,4,5,6,7,8,9,10},
   xticklabels={1,2,3,4,5,6,7,8,9,10},
   yticklabels={0,,0.01,,0.02,,0.03,,0.04,,0.05},
   % xlabel={(a)DGT de$\rightarrow$en},
   ylabel style={align=center},
   % ylabel={TM FMS ratio},
   % ylabel style={rotate=180},
   xtick=data,
   xticklabel style={
      inner sep=0pt,
      anchor=north,
      rotate=0,
      yshift=-3pt
      },
    yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=2,rotate=0,scaled y ticks=false}
   ]              
       % 均方差
       %[very thick,draw=blue!90,mark=pentagon*,mark color=blue!30,color=blue!30]
   \addplot[sharp plot,ured,smooth,thick,line width=0.5pt,mark=*,mark size=1.4pt,thick,mark options={fill=ured,draw=ured,line width=0.5pt}] plot coordinates {
      (1,0.0475) (2,0.0389) (3,0.0237)
      (4,0.0252) (5,0.0323) (6,0.0276)
      (7,0.0162) (8,0.0071) (9,0.0021)
      (10,0.0037)
      };\label{B1}                
\end{axis}
\node at (8.5em,-0.4em){\scriptsize Layer};

   % \node [rectangle,draw=black,inner sep=2pt,minimum height=1em,minimum width=16.87em,font=\small,anchor=north,align=center] (final) at (8.4em,10.0em){};
   \node  [rotate=90] at(-1.3em,4.9em){\scriptsize Mean Square Deviation};
   \node  [rotate=270] at(18.2em,5em){\scriptsize Overlap Ratio};
\end{tikzpicture}
